Generalizing the Cauchy-Schwarz inequality: Hadamard powers and tensor products

We explore and generalize a Cauchy-Schwarz-type inequality originally proved in [Electronic Journal of Linear Algebra 35, 156-180 (2019)]: $\|\mathbf{v}^2\|\|\mathbf{w}^2\| - \langle\mathbf{v}^2,\mathbf{w}^2\rangle \leq \|\mathbf{v}\|^2\|\mathbf{w}\|^2 - \langle\mathbf{v},\mathbf{w}\rangle^2$ for all $\mathbf{v},\mathbf{w} \in \mathbb{R}^n$. We present three new proofs of this inequality that better illustrate "why" it is true and generalize it in several different ways: we generalize from vectors to matrices, we explore which exponents other than 2 result in the inequality holding, and we derive a version of the inequality involving three or more vectors.

==> fig2.tex <==
\begin{figure}[!htb]
    \centering

    % n = 2
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
    	\begin{tikzpicture}[xscale=1,yscale=4.4]
    		% GRID
    		\foreach \x in {0,1,2,3,4,5} \draw[color=gray!25] (\x,-0.5) -- (\x,0.75);
    		\foreach \y in {-0.50,-0.25,0,0.25,0.50,0.75} \draw[color=gray!25] (0,\y) -- (5,\y);

    		% TICKS on AXES
    		\foreach \x in {1,2,3,4} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {-0.50,-0.25,0.25,0.50,0.75} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% DOTS AND CURVES
            % TO ANYONE DIGGING THROUGH OUR SOURCE CODE, WONDERING WHY THERE AREN'T 10^5 DIFFERENT DOTS AS SAID IN THE PAPER TEXT: Many of the dots were too close together to see, so we removed some redunant dots to make this source code smaller.
            \filldraw[red] (2.1,0.2) circle (0.011 and 0.0025);        \filldraw[red] (4.3060,0.2593) circle (0.011 and 0.0025);
        \filldraw[red] (3.8079,0.2091) circle (0.011 and 0.0025);
        \filldraw[red] (0.9508,0.0015) circle (0.011 and 0.0025);
        \filldraw[red] (4.2752,0.1506) circle (0.011 and 0.0025);
        \filldraw[red] (1.4208,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.5421,0.2831) circle (0.011 and 0.0025);
        \filldraw[red] (0.6113,0.0344) circle (0.011 and 0.0025);
        \filldraw[red] (4.2437,0.5267) circle (0.011 and 0.0025);
        \filldraw[red] (0.7209,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (1.0544,-0.0020) circle (0.011 and 0.0025);
        \filldraw[red] (2.8350,0.0040) circle (0.011 and 0.0025);
        \filldraw[red] (0.7206,-0.0062) circle (0.011 and 0.0025);
        \filldraw[red] (0.7798,0.0083) circle (0.011 and 0.0025);
        \filldraw[red] (3.3022,0.0671) circle (0.011 and 0.0025);
        \filldraw[red] (4.7587,0.1646) circle (0.011 and 0.0025);
        \filldraw[red] (2.7729,0.1987) circle (0.011 and 0.0025);
        \filldraw[red] (3.0907,0.0014) circle (0.011 and 0.0025);
        \filldraw[red] (3.5791,0.1259) circle (0.011 and 0.0025);
        \filldraw[red] (0.6352,0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (3.0366,0.0653) circle (0.011 and 0.0025);
        \filldraw[red] (0.3004,0.0227) circle (0.011 and 0.0025);
        \filldraw[red] (4.2062,0.5676) circle (0.011 and 0.0025);
        \filldraw[red] (2.6187,0.0010) circle (0.011 and 0.0025);
        \filldraw[red] (1.6903,0.0565) circle (0.011 and 0.0025);
        \filldraw[red] (3.1299,0.0918) circle (0.011 and 0.0025);
        \filldraw[red] (1.0462,0.0027) circle (0.011 and 0.0025);
        \filldraw[red] (3.0599,0.0183) circle (0.011 and 0.0025);
        \filldraw[red] (0.5367,-0.0230) circle (0.011 and 0.0025);
        \filldraw[red] (1.8757,-0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (4.9340,0.1229) circle (0.011 and 0.0025);
        \filldraw[red] (1.4317,0.0007) circle (0.011 and 0.0025);
        \filldraw[red] (3.1058,0.0325) circle (0.011 and 0.0025);
        \filldraw[red] (0.3805,0.0090) circle (0.011 and 0.0025);
        \filldraw[red] (1.0380,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (2.1792,0.0290) circle (0.011 and 0.0025);
        \filldraw[red] (0.8352,-0.0362) circle (0.011 and 0.0025);
        \filldraw[red] (4.7106,0.0256) circle (0.011 and 0.0025);
        \filldraw[red] (1.9270,0.0646) circle (0.011 and 0.0025);
        \filldraw[red] (0.5879,-0.0164) circle (0.011 and 0.0025);
        \filldraw[red] (3.1642,0.0071) circle (0.011 and 0.0025);
        \filldraw[red] (3.0820,0.1811) circle (0.011 and 0.0025);
        \filldraw[red] (2.5656,0.0874) circle (0.011 and 0.0025);
        \filldraw[red] (1.4539,-0.0038) circle (0.011 and 0.0025);
        \filldraw[red] (0.4573,-0.0034) circle (0.011 and 0.0025);
        \filldraw[red] (0.0476,0.0067) circle (0.011 and 0.0025);
        \filldraw[red] (2.8044,0.0623) circle (0.011 and 0.0025);
        \filldraw[red] (4.5513,0.4252) circle (0.011 and 0.0025);
        \filldraw[red] (4.7693,0.4543) circle (0.011 and 0.0025);
        \filldraw[red] (4.2909,0.2004) circle (0.011 and 0.0025);
        \filldraw[red] (4.4689,0.0048) circle (0.011 and 0.0025);
        \filldraw[red] (0.6990,0.0421) circle (0.011 and 0.0025);
        \filldraw[red] (0.1442,0.0087) circle (0.011 and 0.0025);
        \filldraw[red] (3.5808,0.1205) circle (0.011 and 0.0025);
        \filldraw[red] (0.1617,0.0079) circle (0.011 and 0.0025);
        \filldraw[red] (1.6187,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.8494,0.0644) circle (0.011 and 0.0025);
        \filldraw[red] (0.1797,0.0108) circle (0.011 and 0.0025);
        \filldraw[red] (3.4115,0.3693) circle (0.011 and 0.0025);
        \filldraw[red] (4.1041,0.1046) circle (0.011 and 0.0025);
        \filldraw[red] (0.0498,-0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.1734,0.2561) circle (0.011 and 0.0025);
        \filldraw[red] (0.8043,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (4.6409,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (0.9862,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (0.1659,0.0052) circle (0.011 and 0.0025);
        \filldraw[red] (0.1421,0.0444) circle (0.011 and 0.0025);
        \filldraw[red] (4.0079,0.0362) circle (0.011 and 0.0025);
        \filldraw[red] (1.7187,0.0198) circle (0.011 and 0.0025);
        \filldraw[red] (1.3408,-0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (3.1619,0.2950) circle (0.011 and 0.0025);
        \filldraw[red] (0.8592,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (3.1021,0.1439) circle (0.011 and 0.0025);
        \filldraw[red] (3.4822,0.0465) circle (0.011 and 0.0025);
        \filldraw[red] (4.8070,0.4422) circle (0.011 and 0.0025);
        \filldraw[red] (2.9653,0.4372) circle (0.011 and 0.0025);
        \filldraw[red] (0.5766,0.0036) circle (0.011 and 0.0025);
        \filldraw[red] (1.7390,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (2.7713,0.0922) circle (0.011 and 0.0025);
        \filldraw[red] (3.2158,0.3649) circle (0.011 and 0.0025);
        \filldraw[red] (1.8234,0.0294) circle (0.011 and 0.0025);
        \filldraw[red] (4.3700,0.4239) circle (0.011 and 0.0025);
        \filldraw[red] (3.3836,0.0701) circle (0.011 and 0.0025);
        \filldraw[red] (3.2746,0.0287) circle (0.011 and 0.0025);
        \filldraw[red] (1.4670,0.0868) circle (0.011 and 0.0025);
        \filldraw[red] (1.6520,-0.0043) circle (0.011 and 0.0025);
        \filldraw[red] (4.6127,0.1155) circle (0.011 and 0.0025);
        \filldraw[red] (1.7415,0.1186) circle (0.011 and 0.0025);
        \filldraw[red] (3.8393,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (0.7348,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (2.9255,0.3205) circle (0.011 and 0.0025);
        \filldraw[red] (4.4869,0.0011) circle (0.011 and 0.0025);
        \filldraw[red] (1.2345,0.0167) circle (0.011 and 0.0025);
        \filldraw[red] (3.4557,0.1747) circle (0.011 and 0.0025);
        \filldraw[red] (0.7467,0.0064) circle (0.011 and 0.0025);
        \filldraw[red] (0.5299,-0.0033) circle (0.011 and 0.0025);
        \filldraw[red] (2.3127,0.0491) circle (0.011 and 0.0025);
        \filldraw[red] (0.2242,-0.0156) circle (0.011 and 0.0025);
        \filldraw[red] (0.5244,0.0233) circle (0.011 and 0.0025);
        \filldraw[red] (0.7746,0.0022) circle (0.011 and 0.0025);
        \filldraw[red] (1.9291,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (3.4348,0.0920) circle (0.011 and 0.0025);
        \filldraw[red] (3.4429,0.1628) circle (0.011 and 0.0025);
        \filldraw[red] (3.8956,0.0647) circle (0.011 and 0.0025);
        \filldraw[red] (2.6246,0.1601) circle (0.011 and 0.0025);
        \filldraw[red] (1.5704,0.0103) circle (0.011 and 0.0025);
        \filldraw[red] (0.6900,0.0193) circle (0.011 and 0.0025);
        \filldraw[red] (0.9787,-0.0007) circle (0.011 and 0.0025);
        \filldraw[red] (2.7893,0.1392) circle (0.011 and 0.0025);
        \filldraw[red] (4.1917,0.5389) circle (0.011 and 0.0025);
        \filldraw[red] (0.2349,0.0047) circle (0.011 and 0.0025);
        \filldraw[red] (3.4980,0.4800) circle (0.011 and 0.0025);
        \filldraw[red] (0.6081,-0.0188) circle (0.011 and 0.0025);
        \filldraw[red] (2.9352,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.8293,0.0078) circle (0.011 and 0.0025);
        \filldraw[red] (4.7734,0.1942) circle (0.011 and 0.0025);
        \filldraw[red] (1.5507,0.0762) circle (0.011 and 0.0025);
        \filldraw[red] (2.3964,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.2680,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (0.1478,0.0560) circle (0.011 and 0.0025);
        \filldraw[red] (0.1047,0.0382) circle (0.011 and 0.0025);
        \filldraw[red] (0.0189,0.0017) circle (0.011 and 0.0025);
        \filldraw[red] (4.5013,0.2063) circle (0.011 and 0.0025);
        \filldraw[red] (4.4593,0.1151) circle (0.011 and 0.0025);
        \filldraw[red] (0.8467,0.0012) circle (0.011 and 0.0025);
        \filldraw[red] (4.7807,0.4595) circle (0.011 and 0.0025);
        \filldraw[red] (3.5219,0.1775) circle (0.011 and 0.0025);
        \filldraw[red] (2.2102,0.0309) circle (0.011 and 0.0025);
        \filldraw[red] (3.5526,0.1758) circle (0.011 and 0.0025);
        \filldraw[red] (4.1406,0.1000) circle (0.011 and 0.0025);
        \filldraw[red] (1.7935,0.1718) circle (0.011 and 0.0025);
        \filldraw[red] (4.9104,0.5090) circle (0.011 and 0.0025);
        \filldraw[red] (1.9495,0.0233) circle (0.011 and 0.0025);
        \filldraw[red] (2.0348,0.0117) circle (0.011 and 0.0025);
        \filldraw[red] (4.6596,0.0515) circle (0.011 and 0.0025);
        \filldraw[red] (4.1879,0.1966) circle (0.011 and 0.0025);
        \filldraw[red] (2.7745,0.0840) circle (0.011 and 0.0025);
        \filldraw[red] (3.9856,0.0275) circle (0.011 and 0.0025);
        \filldraw[red] (0.0479,0.0038) circle (0.011 and 0.0025);
        \filldraw[red] (1.2147,0.0346) circle (0.011 and 0.0025);
        \filldraw[red] (2.5338,0.0466) circle (0.011 and 0.0025);
        \filldraw[red] (0.4015,0.0047) circle (0.011 and 0.0025);
        \filldraw[red] (3.3364,0.0767) circle (0.011 and 0.0025);
        \filldraw[red] (2.1009,0.0133) circle (0.011 and 0.0025);
        \filldraw[red] (3.6995,0.1876) circle (0.011 and 0.0025);
        \filldraw[red] (2.6381,0.0247) circle (0.011 and 0.0025);
        \filldraw[red] (2.0771,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (2.8678,0.2290) circle (0.011 and 0.0025);
        \filldraw[red] (3.9627,0.0015) circle (0.011 and 0.0025);
        \filldraw[red] (2.0859,0.1034) circle (0.011 and 0.0025);
        \filldraw[red] (1.0591,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (2.7805,0.0764) circle (0.011 and 0.0025);
        \filldraw[red] (3.4246,0.1766) circle (0.011 and 0.0025);
        \filldraw[red] (2.1443,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.7849,0.0275) circle (0.011 and 0.0025);
        \filldraw[red] (2.3398,0.0343) circle (0.011 and 0.0025);
        \filldraw[red] (4.1794,0.3264) circle (0.011 and 0.0025);
        \filldraw[red] (0.9116,0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (4.7149,0.0360) circle (0.011 and 0.0025);
        \filldraw[red] (4.6189,0.3680) circle (0.011 and 0.0025);
        \filldraw[red] (3.6345,0.2461) circle (0.011 and 0.0025);
        \filldraw[red] (2.0934,0.0013) circle (0.011 and 0.0025);
        \filldraw[red] (3.2201,0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (0.9905,-0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (1.8083,0.0631) circle (0.011 and 0.0025);
        \filldraw[red] (1.5044,-0.0078) circle (0.011 and 0.0025);
        \filldraw[red] (0.8416,-0.0064) circle (0.011 and 0.0025);
        \filldraw[red] (3.4952,0.0654) circle (0.011 and 0.0025);
        \filldraw[red] (1.9315,0.0355) circle (0.011 and 0.0025);
        \filldraw[red] (2.2452,0.0502) circle (0.011 and 0.0025);
        \filldraw[red] (4.2634,0.0046) circle (0.011 and 0.0025);
        \filldraw[red] (2.0092,0.0063) circle (0.011 and 0.0025);
        \filldraw[red] (3.0644,0.0209) circle (0.011 and 0.0025);
        \filldraw[red] (3.4085,0.0382) circle (0.011 and 0.0025);
        \filldraw[red] (4.1284,0.1396) circle (0.011 and 0.0025);
        \filldraw[red] (0.6856,-0.0065) circle (0.011 and 0.0025);
        \filldraw[red] (1.6898,0.1316) circle (0.011 and 0.0025);
        \filldraw[red] (3.3296,0.4094) circle (0.011 and 0.0025);
        \filldraw[red] (3.8192,0.1428) circle (0.011 and 0.0025);
        \filldraw[red] (4.6623,0.4818) circle (0.011 and 0.0025);
        \filldraw[red] (4.4695,0.4157) circle (0.011 and 0.0025);
        \filldraw[red] (1.6479,-0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (0.7269,-0.0032) circle (0.011 and 0.0025);
        \filldraw[red] (1.4463,-0.0065) circle (0.011 and 0.0025);
        \filldraw[red] (3.1179,0.0035) circle (0.011 and 0.0025);
        \filldraw[red] (2.1312,0.0272) circle (0.011 and 0.0025);
        \filldraw[red] (4.2975,0.0353) circle (0.011 and 0.0025);
        \filldraw[red] (2.8556,0.2625) circle (0.011 and 0.0025);
        \filldraw[red] (0.2258,-0.0393) circle (0.011 and 0.0025);
        \filldraw[red] (3.3004,0.1304) circle (0.011 and 0.0025);
        \filldraw[red] (1.4745,0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (0.4394,-0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (2.2659,0.0248) circle (0.011 and 0.0025);
        \filldraw[red] (4.8976,0.1465) circle (0.011 and 0.0025);
        \filldraw[red] (0.3029,0.0115) circle (0.011 and 0.0025);
        \filldraw[red] (0.8688,0.0013) circle (0.011 and 0.0025);
        \filldraw[red] (3.2546,0.0767) circle (0.011 and 0.0025);
        \filldraw[red] (4.7618,0.1593) circle (0.011 and 0.0025);
        \filldraw[red] (0.1251,0.0107) circle (0.011 and 0.0025);
        \filldraw[red] (0.2550,-0.0110) circle (0.011 and 0.0025);
        \filldraw[red] (3.4920,0.4019) circle (0.011 and 0.0025);
        \filldraw[red] (1.5003,-0.0109) circle (0.011 and 0.0025);
        \filldraw[red] (1.3974,0.0082) circle (0.011 and 0.0025);
        \filldraw[red] (4.7860,0.0223) circle (0.011 and 0.0025);
        \filldraw[red] (1.7320,-0.0026) circle (0.011 and 0.0025);
        \filldraw[red] (4.2873,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.4668,-0.0047) circle (0.011 and 0.0025);
        \filldraw[red] (4.9375,0.6487) circle (0.011 and 0.0025);
        \filldraw[red] (4.0502,0.0051) circle (0.011 and 0.0025);
        \filldraw[red] (1.1072,-0.0022) circle (0.011 and 0.0025);
        \filldraw[red] (1.9022,0.1715) circle (0.011 and 0.0025);
        \filldraw[red] (1.4000,0.0365) circle (0.011 and 0.0025);
        \filldraw[red] (1.6534,-0.0058) circle (0.011 and 0.0025);
        \filldraw[red] (2.3065,0.0772) circle (0.011 and 0.0025);
        \filldraw[red] (3.3709,0.1009) circle (0.011 and 0.0025);
        \filldraw[red] (1.7957,0.0400) circle (0.011 and 0.0025);
        \filldraw[red] (3.4590,0.2286) circle (0.011 and 0.0025);
        \filldraw[red] (1.9948,0.0752) circle (0.011 and 0.0025);
        \filldraw[red] (2.7891,0.2213) circle (0.011 and 0.0025);
        \filldraw[red] (2.2621,0.1315) circle (0.011 and 0.0025);
        \filldraw[red] (4.4635,0.1986) circle (0.011 and 0.0025);
        \filldraw[red] (0.4914,-0.0368) circle (0.011 and 0.0025);
        \filldraw[red] (3.8420,0.1746) circle (0.011 and 0.0025);
        \filldraw[red] (1.6396,0.0720) circle (0.011 and 0.0025);
        \filldraw[red] (4.1708,0.0214) circle (0.011 and 0.0025);
        \filldraw[red] (4.6434,0.5206) circle (0.011 and 0.0025);
        \filldraw[red] (3.5525,0.1168) circle (0.011 and 0.0025);
        \filldraw[red] (3.5691,0.0091) circle (0.011 and 0.0025);
        \filldraw[red] (0.8704,0.0011) circle (0.011 and 0.0025);
        \filldraw[red] (0.1195,0.0059) circle (0.011 and 0.0025);
        \filldraw[red] (0.9818,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.1158,-0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (3.1759,0.0311) circle (0.011 and 0.0025);
        \filldraw[red] (3.1584,0.2185) circle (0.011 and 0.0025);
        \filldraw[red] (1.1020,-0.0022) circle (0.011 and 0.0025);
        \filldraw[red] (1.5671,0.0016) circle (0.011 and 0.0025);
        \filldraw[red] (4.2120,0.0290) circle (0.011 and 0.0025);
        \filldraw[red] (1.5130,0.0005) circle (0.011 and 0.0025);
        \filldraw[red] (3.4356,0.4451) circle (0.011 and 0.0025);
        \filldraw[red] (1.9913,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (4.1692,0.2576) circle (0.011 and 0.0025);
        \filldraw[red] (2.1645,0.0005) circle (0.011 and 0.0025);
        \filldraw[red] (0.4666,-0.0195) circle (0.011 and 0.0025);
        \filldraw[red] (4.4184,0.3280) circle (0.011 and 0.0025);
        \filldraw[red] (0.9481,-0.0143) circle (0.011 and 0.0025);
        \filldraw[red] (0.8925,-0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.6113,0.0482) circle (0.011 and 0.0025);
        \filldraw[red] (2.9785,0.0821) circle (0.011 and 0.0025);
        \filldraw[red] (0.1068,0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (3.5530,0.1919) circle (0.011 and 0.0025);
        \filldraw[red] (3.4004,0.1114) circle (0.011 and 0.0025);
        \filldraw[red] (3.1490,0.3620) circle (0.011 and 0.0025);
        \filldraw[red] (2.4117,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (4.2253,0.0763) circle (0.011 and 0.0025);
        \filldraw[red] (1.0557,-0.0043) circle (0.011 and 0.0025);
        \filldraw[red] (4.4008,0.3071) circle (0.011 and 0.0025);
        \filldraw[red] (3.9653,0.4732) circle (0.011 and 0.0025);
        \filldraw[red] (4.9336,0.0430) circle (0.011 and 0.0025);
        \filldraw[red] (4.8564,0.4049) circle (0.011 and 0.0025);
        \filldraw[red] (1.6535,-0.0011) circle (0.011 and 0.0025);
        \filldraw[red] (0.2733,0.0013) circle (0.011 and 0.0025);
        \filldraw[red] (3.3018,0.0851) circle (0.011 and 0.0025);
        \filldraw[red] (2.2125,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.8440,0.0984) circle (0.011 and 0.0025);
        \filldraw[red] (1.8926,0.0856) circle (0.011 and 0.0025);
        \filldraw[red] (1.8762,0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (0.8203,0.0137) circle (0.011 and 0.0025);
        \filldraw[red] (0.5585,-0.0703) circle (0.011 and 0.0025);
        \filldraw[red] (4.2478,0.0217) circle (0.011 and 0.0025);
        \filldraw[red] (3.9665,0.0450) circle (0.011 and 0.0025);
        \filldraw[red] (0.1431,0.0526) circle (0.011 and 0.0025);
        \filldraw[red] (0.6612,-0.0101) circle (0.011 and 0.0025);
        \filldraw[red] (3.9683,0.2050) circle (0.011 and 0.0025);
        \filldraw[red] (1.8770,0.0042) circle (0.011 and 0.0025);
        \filldraw[red] (1.0568,-0.0031) circle (0.011 and 0.0025);
        \filldraw[red] (2.1835,0.0148) circle (0.011 and 0.0025);
        \filldraw[red] (1.0271,-0.0004) circle (0.011 and 0.0025);
        \filldraw[red] (2.8876,0.2854) circle (0.011 and 0.0025);
        \filldraw[red] (1.9265,0.0213) circle (0.011 and 0.0025);
        \filldraw[red] (4.9217,0.5072) circle (0.011 and 0.0025);
        \filldraw[red] (1.5539,-0.0141) circle (0.011 and 0.0025);
        \filldraw[red] (1.5689,0.0574) circle (0.011 and 0.0025);
        \filldraw[red] (3.9216,0.2636) circle (0.011 and 0.0025);
        \filldraw[red] (2.5502,0.1070) circle (0.011 and 0.0025);
        \filldraw[red] (3.6597,0.0497) circle (0.011 and 0.0025);
        \filldraw[red] (3.1376,0.0269) circle (0.011 and 0.0025);
        \filldraw[red] (1.8455,0.0021) circle (0.011 and 0.0025);
        \filldraw[red] (0.1048,0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (1.2462,-0.0070) circle (0.011 and 0.0025);
        \filldraw[red] (0.9325,-0.0096) circle (0.011 and 0.0025);
        \filldraw[red] (4.1945,0.0202) circle (0.011 and 0.0025);
        \filldraw[red] (0.3227,0.0007) circle (0.011 and 0.0025);
        \filldraw[red] (4.3554,0.1933) circle (0.011 and 0.0025);
        \filldraw[red] (0.4347,-0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (3.2180,0.2949) circle (0.011 and 0.0025);
        \filldraw[red] (0.1459,0.0318) circle (0.011 and 0.0025);
        \filldraw[red] (0.5207,0.0533) circle (0.011 and 0.0025);
        \filldraw[red] (0.2541,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (0.5080,-0.0479) circle (0.011 and 0.0025);
        \filldraw[red] (0.5228,-0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.8124,0.0497) circle (0.011 and 0.0025);
        \filldraw[red] (3.3405,0.1487) circle (0.011 and 0.0025);
        \filldraw[red] (3.2750,0.1667) circle (0.011 and 0.0025);
        \filldraw[red] (1.4948,-0.0005) circle (0.011 and 0.0025);
        \filldraw[red] (4.8666,0.3719) circle (0.011 and 0.0025);
        \filldraw[red] (4.2285,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.0969,0.0020) circle (0.011 and 0.0025);
        \filldraw[red] (4.8107,0.6421) circle (0.011 and 0.0025);
        \filldraw[red] (3.9169,0.0155) circle (0.011 and 0.0025);
        \filldraw[red] (1.1278,0.0299) circle (0.011 and 0.0025);
        \filldraw[red] (3.1365,0.2514) circle (0.011 and 0.0025);
        \filldraw[red] (4.6674,0.0484) circle (0.011 and 0.0025);
        \filldraw[red] (1.9346,0.0190) circle (0.011 and 0.0025);
        \filldraw[red] (3.2940,0.3318) circle (0.011 and 0.0025);
        \filldraw[red] (3.8787,0.0193) circle (0.011 and 0.0025);
        \filldraw[red] (4.1996,0.2817) circle (0.011 and 0.0025);
        \filldraw[red] (4.0407,0.0010) circle (0.011 and 0.0025);
        \filldraw[red] (4.0824,0.2826) circle (0.011 and 0.0025);
        \filldraw[red] (2.7641,0.3351) circle (0.011 and 0.0025);
        \filldraw[red] (4.9524,0.0648) circle (0.011 and 0.0025);
        \filldraw[red] (4.3063,0.5977) circle (0.011 and 0.0025);
        \filldraw[red] (3.3202,0.1843) circle (0.011 and 0.0025);
        \filldraw[red] (2.5255,0.0076) circle (0.011 and 0.0025);
        \filldraw[red] (1.6601,0.0329) circle (0.011 and 0.0025);
        \filldraw[red] (4.8362,0.5414) circle (0.011 and 0.0025);
        \filldraw[red] (3.2813,0.3627) circle (0.011 and 0.0025);
        \filldraw[red] (0.2149,0.0118) circle (0.011 and 0.0025);
        \filldraw[red] (4.0542,0.0658) circle (0.011 and 0.0025);
        \filldraw[red] (1.0089,-0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.2418,0.2940) circle (0.011 and 0.0025);
        \filldraw[red] (4.6874,0.4530) circle (0.011 and 0.0025);
        \filldraw[red] (1.4629,0.0062) circle (0.011 and 0.0025);
        \filldraw[red] (3.1557,0.2856) circle (0.011 and 0.0025);
        \filldraw[red] (3.7337,0.2366) circle (0.011 and 0.0025);
        \filldraw[red] (4.5171,0.0342) circle (0.011 and 0.0025);
        \filldraw[red] (0.6119,0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (1.8418,0.0674) circle (0.011 and 0.0025);
        \filldraw[red] (2.7163,0.1255) circle (0.011 and 0.0025);
        \filldraw[red] (0.2609,-0.0244) circle (0.011 and 0.0025);
        \filldraw[red] (3.4632,0.0792) circle (0.011 and 0.0025);
        \filldraw[red] (4.0450,0.1156) circle (0.011 and 0.0025);
        \filldraw[red] (3.3420,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.4393,-0.0354) circle (0.011 and 0.0025);
        \filldraw[red] (0.2458,-0.0010) circle (0.011 and 0.0025);
        \filldraw[red] (2.7886,0.0279) circle (0.011 and 0.0025);
        \filldraw[red] (1.8917,0.0233) circle (0.011 and 0.0025);
        \filldraw[red] (4.4998,0.2132) circle (0.011 and 0.0025);
        \filldraw[red] (1.9815,0.0596) circle (0.011 and 0.0025);
        \filldraw[red] (0.6940,-0.0813) circle (0.011 and 0.0025);
        \filldraw[red] (1.0417,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.2826,0.0033) circle (0.011 and 0.0025);
        \filldraw[red] (0.9613,-0.0048) circle (0.011 and 0.0025);
        \filldraw[red] (0.1319,0.0327) circle (0.011 and 0.0025);
        \filldraw[red] (4.4007,0.0151) circle (0.011 and 0.0025);
        \filldraw[red] (0.3319,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (0.8667,0.0103) circle (0.011 and 0.0025);
        \filldraw[red] (2.0356,0.0173) circle (0.011 and 0.0025);
        \filldraw[red] (1.2424,0.0709) circle (0.011 and 0.0025);
        \filldraw[red] (3.7529,0.0005) circle (0.011 and 0.0025);
        \filldraw[red] (0.7519,-0.0361) circle (0.011 and 0.0025);
        \filldraw[red] (4.8667,0.1192) circle (0.011 and 0.0025);
        \filldraw[red] (3.1675,0.1257) circle (0.011 and 0.0025);
        \filldraw[red] (4.9999,0.4848) circle (0.011 and 0.0025);
        \filldraw[red] (4.1300,0.0167) circle (0.011 and 0.0025);
        \filldraw[red] (1.6126,0.0216) circle (0.011 and 0.0025);
        \filldraw[red] (4.6284,0.0955) circle (0.011 and 0.0025);
        \filldraw[red] (0.1226,0.0959) circle (0.011 and 0.0025);
        \filldraw[red] (2.0308,0.0181) circle (0.011 and 0.0025);
        \filldraw[red] (2.5604,0.0515) circle (0.011 and 0.0025);
        \filldraw[red] (0.0387,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (2.0331,0.1907) circle (0.011 and 0.0025);
        \filldraw[red] (1.6408,0.0017) circle (0.011 and 0.0025);
        \filldraw[red] (0.0300,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (1.3777,0.0013) circle (0.011 and 0.0025);
        \filldraw[red] (2.6345,0.3226) circle (0.011 and 0.0025);
        \filldraw[red] (4.4771,0.1344) circle (0.011 and 0.0025);
        \filldraw[red] (0.7913,-0.0271) circle (0.011 and 0.0025);
        \filldraw[red] (2.3103,0.0075) circle (0.011 and 0.0025);
        \filldraw[red] (2.1679,0.0060) circle (0.011 and 0.0025);
        \filldraw[red] (4.2630,0.3433) circle (0.011 and 0.0025);
        \filldraw[red] (2.3214,0.0072) circle (0.011 and 0.0025);
        \filldraw[red] (2.4900,0.0241) circle (0.011 and 0.0025);
        \filldraw[red] (2.2552,0.0673) circle (0.011 and 0.0025);
        \filldraw[red] (1.0946,0.0158) circle (0.011 and 0.0025);
        \filldraw[red] (1.7377,0.0106) circle (0.011 and 0.0025);
        \filldraw[red] (4.8697,0.1210) circle (0.011 and 0.0025);
        \filldraw[red] (1.9525,-0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (2.6259,0.1094) circle (0.011 and 0.0025);
        \filldraw[red] (3.5910,0.5888) circle (0.011 and 0.0025);
        \filldraw[red] (1.8606,0.0019) circle (0.011 and 0.0025);
        \filldraw[red] (0.6909,0.0203) circle (0.011 and 0.0025);
        \filldraw[red] (3.6014,0.2693) circle (0.011 and 0.0025);
        \filldraw[red] (1.5601,0.0014) circle (0.011 and 0.0025);
        \filldraw[red] (1.1671,0.0024) circle (0.011 and 0.0025);
        \filldraw[red] (3.3055,0.1644) circle (0.011 and 0.0025);
        \filldraw[red] (3.6549,0.0003) circle (0.011 and 0.0025);
        \filldraw[red] (3.4057,0.0461) circle (0.011 and 0.0025);
        \filldraw[red] (1.5223,0.1085) circle (0.011 and 0.0025);
        \filldraw[red] (1.0641,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (0.4650,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (1.4382,-0.0099) circle (0.011 and 0.0025);
        \filldraw[red] (4.2609,0.0129) circle (0.011 and 0.0025);
        \filldraw[red] (0.0955,0.0036) circle (0.011 and 0.0025);
        \filldraw[red] (3.1514,0.0369) circle (0.011 and 0.0025);
        \filldraw[red] (3.2423,0.1515) circle (0.011 and 0.0025);
        \filldraw[red] (1.4986,0.0048) circle (0.011 and 0.0025);
        \filldraw[red] (4.7159,0.4305) circle (0.011 and 0.0025);
        \filldraw[red] (3.4504,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.9858,-0.0009) circle (0.011 and 0.0025);
        \filldraw[red] (2.7773,0.0256) circle (0.011 and 0.0025);
        \filldraw[red] (1.6935,-0.0031) circle (0.011 and 0.0025);
        \filldraw[red] (3.0890,0.0799) circle (0.011 and 0.0025);
        \filldraw[red] (4.8961,0.0491) circle (0.011 and 0.0025);
        \filldraw[red] (1.0198,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (3.8184,0.2870) circle (0.011 and 0.0025);
        \filldraw[red] (1.4983,0.0267) circle (0.011 and 0.0025);
        \filldraw[red] (3.7650,0.0569) circle (0.011 and 0.0025);
        \filldraw[red] (1.8529,0.0949) circle (0.011 and 0.0025);
        \filldraw[red] (2.2452,0.0528) circle (0.011 and 0.0025);
        \filldraw[red] (2.5530,0.0268) circle (0.011 and 0.0025);
        \filldraw[red] (0.5462,0.0061) circle (0.011 and 0.0025);
        \filldraw[red] (1.2250,0.0520) circle (0.011 and 0.0025);
        \filldraw[red] (3.2493,0.0022) circle (0.011 and 0.0025);
        \filldraw[red] (4.7460,0.2930) circle (0.011 and 0.0025);
        \filldraw[red] (4.8476,0.0212) circle (0.011 and 0.0025);
        \filldraw[red] (3.4185,0.2902) circle (0.011 and 0.0025);
        \filldraw[red] (4.0834,0.1914) circle (0.011 and 0.0025);
        \filldraw[red] (3.2572,0.3184) circle (0.011 and 0.0025);
        \filldraw[red] (3.8976,0.0140) circle (0.011 and 0.0025);
        \filldraw[red] (4.7859,0.3776) circle (0.011 and 0.0025);
        \filldraw[red] (2.8822,0.0393) circle (0.011 and 0.0025);
        \filldraw[red] (2.8812,0.3092) circle (0.011 and 0.0025);
        \filldraw[red] (4.3195,0.3593) circle (0.011 and 0.0025);
        \filldraw[red] (4.8408,0.4675) circle (0.011 and 0.0025);
        \filldraw[red] (2.6157,0.0763) circle (0.011 and 0.0025);
        \filldraw[red] (3.1593,0.1966) circle (0.011 and 0.0025);
        \filldraw[red] (1.3569,0.0409) circle (0.011 and 0.0025);
        \filldraw[red] (3.6376,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (1.9382,0.0539) circle (0.011 and 0.0025);
        \filldraw[red] (3.5688,0.1867) circle (0.011 and 0.0025);
        \filldraw[red] (3.2878,0.0170) circle (0.011 and 0.0025);
        \filldraw[red] (0.5297,-0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (0.8598,-0.0010) circle (0.011 and 0.0025);
        \filldraw[red] (4.5902,0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (4.2214,0.0272) circle (0.011 and 0.0025);
        \filldraw[red] (1.3651,-0.0000) circle (0.011 and 0.0025);
        \filldraw[red] (0.1552,0.0169) circle (0.011 and 0.0025);
        \filldraw[red] (0.0946,0.0007) circle (0.011 and 0.0025);
        \filldraw[red] (0.3323,0.0007) circle (0.011 and 0.0025);
        \filldraw[red] (2.0394,0.0807) circle (0.011 and 0.0025);
        \filldraw[red] (2.2749,0.0008) circle (0.011 and 0.0025);
        \filldraw[red] (1.7306,0.0138) circle (0.011 and 0.0025);
        \filldraw[red] (4.5970,0.1013) circle (0.011 and 0.0025);
        \filldraw[red] (4.3576,0.1390) circle (0.011 and 0.0025);
        \filldraw[red] (3.0152,0.1212) circle (0.011 and 0.0025);
        \filldraw[red] (4.9482,0.4474) circle (0.011 and 0.0025);
        \filldraw[red] (4.8355,0.0079) circle (0.011 and 0.0025);
        \filldraw[red] (3.1404,0.0630) circle (0.011 and 0.0025);
        \filldraw[red] (4.5600,0.4835) circle (0.011 and 0.0025);
        \filldraw[red] (1.8839,0.0072) circle (0.011 and 0.0025);
        \filldraw[red] (2.8862,0.0231) circle (0.011 and 0.0025);
        \filldraw[red] (0.9379,-0.0037) circle (0.011 and 0.0025);
        \filldraw[red] (3.9538,0.0596) circle (0.011 and 0.0025);
        \filldraw[red] (0.4175,0.0033) circle (0.011 and 0.0025);
        \filldraw[red] (1.5536,0.0737) circle (0.011 and 0.0025);
        \filldraw[red] (3.0646,0.0595) circle (0.011 and 0.0025);
        \filldraw[red] (0.7427,0.0156) circle (0.011 and 0.0025);
        \filldraw[red] (4.1124,0.0141) circle (0.011 and 0.0025);
        \filldraw[red] (3.8747,0.0718) circle (0.011 and 0.0025);
        \filldraw[red] (1.1700,-0.0047) circle (0.011 and 0.0025);
        \filldraw[red] (1.7881,0.0022) circle (0.011 and 0.0025);
        \filldraw[red] (2.3839,0.0020) circle (0.011 and 0.0025);
        \filldraw[red] (2.8282,0.0331) circle (0.011 and 0.0025);
        \filldraw[red] (1.1776,-0.0023) circle (0.011 and 0.0025);
        \filldraw[red] (0.0001,0.0002) circle (0.011 and 0.0025);
        \filldraw[red] (3.3028,0.1324) circle (0.011 and 0.0025);
        \filldraw[red] (3.1762,0.3046) circle (0.011 and 0.0025);
        \filldraw[red] (1.2754,-0.0023) circle (0.011 and 0.0025);
        \filldraw[red] (4.9266,0.2702) circle (0.011 and 0.0025);
        \filldraw[red] (4.0924,0.1544) circle (0.011 and 0.0025);
        \filldraw[red] (1.2486,-0.0115) circle (0.011 and 0.0025);
        \filldraw[red] (0.6534,-0.0755) circle (0.011 and 0.0025);
        \filldraw[red] (3.8314,0.1171) circle (0.011 and 0.0025);
        \filldraw[red] (4.5009,0.0563) circle (0.011 and 0.0025);
        \filldraw[red] (1.7707,0.0286) circle (0.011 and 0.0025);
        \filldraw[red] (1.2218,0.0029) circle (0.011 and 0.0025);
        \filldraw[red] (0.9274,-0.0150) circle (0.011 and 0.0025);
        \filldraw[red] (3.8127,0.0986) circle (0.011 and 0.0025);
        \filldraw[red] (0.6573,0.0064) circle (0.011 and 0.0025);
        \filldraw[red] (1.6185,0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (3.3809,0.1007) circle (0.011 and 0.0025);
        \filldraw[red] (4.4032,0.2232) circle (0.011 and 0.0025);
        \filldraw[red] (1.2653,-0.0001) circle (0.011 and 0.0025);
        \filldraw[red] (2.5901,0.0348) circle (0.011 and 0.0025);
        \filldraw[red] (4.1896,0.1787) circle (0.011 and 0.0025);
        \filldraw[red] (2.4047,0.1250) circle (0.011 and 0.0025);
        \filldraw[red] (4.1583,0.4587) circle (0.011 and 0.0025);
        \filldraw[red] (3.5745,0.0543) circle (0.011 and 0.0025);
        \filldraw[red] (0.7701,-0.0117) circle (0.011 and 0.0025);
        \filldraw[red] (2.4057,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.8350,0.1489) circle (0.011 and 0.0025);
            \filldraw[red] (0.3763,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (3.2066,0.2395) circle (0.011 and 0.0025);
            \filldraw[red] (1.9134,0.0538) circle (0.011 and 0.0025);
            \filldraw[red] (2.6250,0.0918) circle (0.011 and 0.0025);
            \filldraw[red] (4.1315,0.3737) circle (0.011 and 0.0025);
            \filldraw[red] (0.7875,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (3.0534,0.2717) circle (0.011 and 0.0025);
            \filldraw[red] (1.8429,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (3.4546,0.0700) circle (0.011 and 0.0025);
            \filldraw[red] (3.1435,0.1401) circle (0.011 and 0.0025);
            \filldraw[red] (2.0802,0.0755) circle (0.011 and 0.0025);
            \filldraw[red] (2.5963,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (3.3293,0.0267) circle (0.011 and 0.0025);
            \filldraw[red] (3.4461,0.4818) circle (0.011 and 0.0025);
            \filldraw[red] (0.3416,-0.0519) circle (0.011 and 0.0025);
            \filldraw[red] (2.7455,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (0.0978,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.0937,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (2.5403,0.1815) circle (0.011 and 0.0025);
            \filldraw[red] (3.1542,0.1136) circle (0.011 and 0.0025);
            \filldraw[red] (4.1731,0.5196) circle (0.011 and 0.0025);
            \filldraw[red] (4.2518,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.9713,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.5910,-0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (4.2582,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (4.0614,0.2794) circle (0.011 and 0.0025);
            \filldraw[red] (4.9994,0.3250) circle (0.011 and 0.0025);
            \filldraw[red] (2.3346,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (3.6951,0.0523) circle (0.011 and 0.0025);
            \filldraw[red] (1.5464,0.1099) circle (0.011 and 0.0025);
            \filldraw[red] (2.3851,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (1.6124,0.0877) circle (0.011 and 0.0025);
            \filldraw[red] (4.0645,0.1981) circle (0.011 and 0.0025);
            \filldraw[red] (0.3652,-0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (1.2072,0.0421) circle (0.011 and 0.0025);
            \filldraw[red] (1.9165,0.2486) circle (0.011 and 0.0025);
            \filldraw[red] (1.4232,0.0248) circle (0.011 and 0.0025);
            \filldraw[red] (0.1892,0.0229) circle (0.011 and 0.0025);
            \filldraw[red] (4.2591,0.3128) circle (0.011 and 0.0025);
            \filldraw[red] (0.4219,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (3.0668,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.7945,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (2.0197,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.6417,0.0407) circle (0.011 and 0.0025);
            \filldraw[red] (1.8377,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.5764,0.5526) circle (0.011 and 0.0025);
            \filldraw[red] (1.7282,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (3.1490,0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (2.2900,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (3.8263,0.4833) circle (0.011 and 0.0025);
            \filldraw[red] (1.9520,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (3.2606,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (1.0307,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (2.2326,0.1268) circle (0.011 and 0.0025);
            \filldraw[red] (1.8653,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.4000,0.0171) circle (0.011 and 0.0025);
            \filldraw[red] (4.4503,0.3602) circle (0.011 and 0.0025);
            \filldraw[red] (2.6176,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (1.0429,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.6887,0.5227) circle (0.011 and 0.0025);
            \filldraw[red] (1.3483,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.7429,-0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (2.7266,0.0437) circle (0.011 and 0.0025);
            \filldraw[red] (0.0479,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.9064,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.1860,0.2732) circle (0.011 and 0.0025);
            \filldraw[red] (2.6575,0.3725) circle (0.011 and 0.0025);
            \filldraw[red] (1.8096,0.0393) circle (0.011 and 0.0025);
            \filldraw[red] (3.7485,0.2055) circle (0.011 and 0.0025);
            \filldraw[red] (3.6449,0.1541) circle (0.011 and 0.0025);
            \filldraw[red] (2.7641,0.2502) circle (0.011 and 0.0025);
            \filldraw[red] (2.3247,0.3158) circle (0.011 and 0.0025);
            \filldraw[red] (3.5751,0.2280) circle (0.011 and 0.0025);
            \filldraw[red] (4.3518,0.6090) circle (0.011 and 0.0025);
            \filldraw[red] (3.8670,0.2689) circle (0.011 and 0.0025);
            \filldraw[red] (2.2592,0.0215) circle (0.011 and 0.0025);
            \filldraw[red] (4.8852,0.1010) circle (0.011 and 0.0025);
            \filldraw[red] (1.1529,0.0119) circle (0.011 and 0.0025);
            \filldraw[red] (1.5631,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (0.9512,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (2.6567,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.5463,0.1594) circle (0.011 and 0.0025);
            \filldraw[red] (4.1757,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.4927,0.0851) circle (0.011 and 0.0025);
            \filldraw[red] (3.4231,0.0235) circle (0.011 and 0.0025);
            \filldraw[red] (2.4484,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (4.9931,0.3679) circle (0.011 and 0.0025);
            \filldraw[red] (1.3254,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (2.3789,0.3227) circle (0.011 and 0.0025);
            \filldraw[red] (3.2569,0.0193) circle (0.011 and 0.0025);
            \filldraw[red] (0.3643,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.5910,-0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (2.3212,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.7696,0.2220) circle (0.011 and 0.0025);
            \filldraw[red] (3.9730,0.2765) circle (0.011 and 0.0025);
            \filldraw[red] (4.6804,0.0777) circle (0.011 and 0.0025);
            \filldraw[red] (0.9424,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.2111,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.8162,0.2110) circle (0.011 and 0.0025);
            \filldraw[red] (4.1380,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (0.5953,-0.0405) circle (0.011 and 0.0025);
            \filldraw[red] (4.8180,0.3392) circle (0.011 and 0.0025);
            \filldraw[red] (0.5022,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (2.7427,0.0653) circle (0.011 and 0.0025);
            \filldraw[red] (3.3488,0.0797) circle (0.011 and 0.0025);
            \filldraw[red] (4.1906,0.4100) circle (0.011 and 0.0025);
            \filldraw[red] (0.5988,-0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (4.2494,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.2283,0.2108) circle (0.011 and 0.0025);
            \filldraw[red] (0.5852,0.0229) circle (0.011 and 0.0025);
            \filldraw[red] (2.6380,0.0305) circle (0.011 and 0.0025);
            \filldraw[red] (4.1129,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (4.5282,0.6118) circle (0.011 and 0.0025);
            \filldraw[red] (0.1095,-0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (4.6183,0.0654) circle (0.011 and 0.0025);
            \filldraw[red] (4.7869,0.3478) circle (0.011 and 0.0025);
            \filldraw[red] (4.8381,0.0417) circle (0.011 and 0.0025);
            \filldraw[red] (2.2957,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.0141,0.2497) circle (0.011 and 0.0025);
            \filldraw[red] (2.5739,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (0.4429,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (4.8635,0.2336) circle (0.011 and 0.0025);
            \filldraw[red] (3.9692,0.1293) circle (0.011 and 0.0025);
            \filldraw[red] (3.2763,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (2.7734,0.2665) circle (0.011 and 0.0025);
            \filldraw[red] (2.4903,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (0.5306,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (2.0654,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.1873,0.1162) circle (0.011 and 0.0025);
            \filldraw[red] (3.3622,0.2793) circle (0.011 and 0.0025);
            \filldraw[red] (3.1567,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.5574,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.5021,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.7892,0.2314) circle (0.011 and 0.0025);
            \filldraw[red] (4.5747,0.1095) circle (0.011 and 0.0025);
            \filldraw[red] (4.9089,0.6678) circle (0.011 and 0.0025);
            \filldraw[red] (0.1661,0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (2.0788,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (0.2001,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (4.3776,0.4788) circle (0.011 and 0.0025);
            \filldraw[red] (0.1019,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.3807,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.9731,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (0.4109,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (4.2073,0.2907) circle (0.011 and 0.0025);
            \filldraw[red] (1.9691,0.0452) circle (0.011 and 0.0025);
            \filldraw[red] (2.7613,0.2661) circle (0.011 and 0.0025);
            \filldraw[red] (0.1671,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (2.5229,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (2.9906,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (4.9327,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.4470,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (2.0569,0.0096) circle (0.011 and 0.0025);
            \filldraw[red] (0.4766,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.4460,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.5294,0.0427) circle (0.011 and 0.0025);
            \filldraw[red] (2.9689,0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (3.9270,0.1080) circle (0.011 and 0.0025);
            \filldraw[red] (4.3461,0.2804) circle (0.011 and 0.0025);
            \filldraw[red] (4.4770,0.0190) circle (0.011 and 0.0025);
            \filldraw[red] (1.2717,-0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (4.6043,0.3408) circle (0.011 and 0.0025);
            \filldraw[red] (1.0133,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.9373,0.0521) circle (0.011 and 0.0025);
            \filldraw[red] (4.6061,0.2055) circle (0.011 and 0.0025);
            \filldraw[red] (3.7984,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (1.0617,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.9751,0.0394) circle (0.011 and 0.0025);
            \filldraw[red] (0.8371,-0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (1.5777,-0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (0.4747,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (2.6976,0.0338) circle (0.011 and 0.0025);
            \filldraw[red] (4.5573,0.3862) circle (0.011 and 0.0025);
            \filldraw[red] (1.2418,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.6795,0.2030) circle (0.011 and 0.0025);
            \filldraw[red] (1.8361,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.6992,0.5007) circle (0.011 and 0.0025);
            \filldraw[red] (4.7766,0.2450) circle (0.011 and 0.0025);
            \filldraw[red] (4.9894,0.0170) circle (0.011 and 0.0025);
            \filldraw[red] (0.1347,0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (2.8470,0.2041) circle (0.011 and 0.0025);
            \filldraw[red] (0.0538,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.7712,0.0599) circle (0.011 and 0.0025);
            \filldraw[red] (3.6793,0.2807) circle (0.011 and 0.0025);
            \filldraw[red] (0.3146,0.0143) circle (0.011 and 0.0025);
            \filldraw[red] (2.5078,0.2965) circle (0.011 and 0.0025);
            \filldraw[red] (0.7778,-0.0720) circle (0.011 and 0.0025);
            \filldraw[red] (4.0811,0.2646) circle (0.011 and 0.0025);
            \filldraw[red] (3.6337,0.2885) circle (0.011 and 0.0025);
            \filldraw[red] (2.7885,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.8530,0.0822) circle (0.011 and 0.0025);
            \filldraw[red] (0.2318,-0.0216) circle (0.011 and 0.0025);
            \filldraw[red] (2.7185,0.0168) circle (0.011 and 0.0025);
            \filldraw[red] (1.8313,0.0194) circle (0.011 and 0.0025);
            \filldraw[red] (4.5731,0.1137) circle (0.011 and 0.0025);
            \filldraw[red] (1.3241,-0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (4.3406,0.2758) circle (0.011 and 0.0025);
            \filldraw[red] (3.7343,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.2335,0.1142) circle (0.011 and 0.0025);
            \filldraw[red] (0.5424,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (0.9183,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.1737,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (1.5788,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.3018,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (2.4681,0.1505) circle (0.011 and 0.0025);
            \filldraw[red] (2.7556,0.3992) circle (0.011 and 0.0025);
            \filldraw[red] (3.0899,0.1182) circle (0.011 and 0.0025);
            \filldraw[red] (0.5925,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (2.1713,0.0168) circle (0.011 and 0.0025);
            \filldraw[red] (4.1842,0.4480) circle (0.011 and 0.0025);
            \filldraw[red] (4.9501,0.5053) circle (0.011 and 0.0025);
            \filldraw[red] (4.8552,0.0487) circle (0.011 and 0.0025);
            \filldraw[red] (0.7352,-0.0471) circle (0.011 and 0.0025);
            \filldraw[red] (4.1904,0.3244) circle (0.011 and 0.0025);
            \filldraw[red] (3.2344,0.0633) circle (0.011 and 0.0025);
            \filldraw[red] (1.3529,-0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (1.1489,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (0.5975,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (3.4429,0.1335) circle (0.011 and 0.0025);
            \filldraw[red] (0.4531,0.0301) circle (0.011 and 0.0025);
            \filldraw[red] (0.9256,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.9164,0.4402) circle (0.011 and 0.0025);
            \filldraw[red] (2.0952,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (0.8704,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (0.1041,0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (3.3946,0.1474) circle (0.011 and 0.0025);
            \filldraw[red] (1.7951,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (0.6127,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (4.7018,0.0433) circle (0.011 and 0.0025);
            \filldraw[red] (0.7967,-0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (3.3175,0.0715) circle (0.011 and 0.0025);
            \filldraw[red] (0.3803,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (4.7529,0.6248) circle (0.011 and 0.0025);
            \filldraw[red] (3.5547,0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (0.5400,0.0147) circle (0.011 and 0.0025);
            \filldraw[red] (4.0239,0.2582) circle (0.011 and 0.0025);
            \filldraw[red] (3.3858,0.0481) circle (0.011 and 0.0025);
            \filldraw[red] (3.6699,0.4451) circle (0.011 and 0.0025);
            \filldraw[red] (4.7948,0.3429) circle (0.011 and 0.0025);
            \filldraw[red] (0.2197,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.5140,0.1032) circle (0.011 and 0.0025);
            \filldraw[red] (1.7103,0.0298) circle (0.011 and 0.0025);
            \filldraw[red] (0.5461,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (1.9462,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.0154,0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (3.4570,0.3769) circle (0.011 and 0.0025);
            \filldraw[red] (4.7998,0.0412) circle (0.011 and 0.0025);
            \filldraw[red] (1.1800,0.0280) circle (0.011 and 0.0025);
            \filldraw[red] (4.0551,0.2645) circle (0.011 and 0.0025);
            \filldraw[red] (1.4452,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.7591,0.3328) circle (0.011 and 0.0025);
            \filldraw[red] (2.2014,0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (2.2204,0.1148) circle (0.011 and 0.0025);
            \filldraw[red] (1.0185,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.5095,0.4824) circle (0.011 and 0.0025);
            \filldraw[red] (2.5164,0.0689) circle (0.011 and 0.0025);
            \filldraw[red] (0.5774,0.0153) circle (0.011 and 0.0025);
            \filldraw[red] (0.9701,-0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (0.0859,0.0094) circle (0.011 and 0.0025);
            \filldraw[red] (1.6059,0.0420) circle (0.011 and 0.0025);
            \filldraw[red] (1.7480,0.0572) circle (0.011 and 0.0025);
            \filldraw[red] (0.6836,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (4.5260,0.4354) circle (0.011 and 0.0025);
            \filldraw[red] (1.1376,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.3498,0.0214) circle (0.011 and 0.0025);
            \filldraw[red] (4.8001,0.1044) circle (0.011 and 0.0025);
            \filldraw[red] (4.2494,0.1898) circle (0.011 and 0.0025);
            \filldraw[red] (4.5909,0.3377) circle (0.011 and 0.0025);
            \filldraw[red] (1.9010,0.1121) circle (0.011 and 0.0025);
            \filldraw[red] (1.4730,0.0501) circle (0.011 and 0.0025);
            \filldraw[red] (3.1220,0.1032) circle (0.011 and 0.0025);
            \filldraw[red] (0.0205,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (3.4194,0.1940) circle (0.011 and 0.0025);
            \filldraw[red] (2.6948,0.3268) circle (0.011 and 0.0025);
            \filldraw[red] (0.4258,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.2819,0.0340) circle (0.011 and 0.0025);
            \filldraw[red] (3.0707,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (4.6024,0.2231) circle (0.011 and 0.0025);
            \filldraw[red] (1.9572,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.9747,0.0263) circle (0.011 and 0.0025);
            \filldraw[red] (1.6749,0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (1.8899,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.5502,0.3004) circle (0.011 and 0.0025);
            \filldraw[red] (0.7016,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.5507,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.1554,0.0428) circle (0.011 and 0.0025);
            \filldraw[red] (4.6044,0.6509) circle (0.011 and 0.0025);
            \filldraw[red] (2.2383,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (3.6142,0.1496) circle (0.011 and 0.0025);
            \filldraw[red] (4.4506,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (3.2278,0.1325) circle (0.011 and 0.0025);
            \filldraw[red] (1.3247,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.3465,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (1.2421,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.2016,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (2.7825,0.1191) circle (0.011 and 0.0025);
            \filldraw[red] (4.9489,0.2672) circle (0.011 and 0.0025);
            \filldraw[red] (0.3013,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (2.4385,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (1.9188,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.4212,0.0369) circle (0.011 and 0.0025);
            \filldraw[red] (1.0557,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (4.5030,0.2329) circle (0.011 and 0.0025);
            \filldraw[red] (3.6739,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (1.1687,0.0333) circle (0.011 and 0.0025);
            \filldraw[red] (3.2116,0.0135) circle (0.011 and 0.0025);
            \filldraw[red] (0.3270,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (1.9981,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (4.0346,0.0282) circle (0.011 and 0.0025);
            \filldraw[red] (0.3314,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (0.1414,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.6243,0.0227) circle (0.011 and 0.0025);
            \filldraw[red] (4.2401,0.1164) circle (0.011 and 0.0025);
            \filldraw[red] (4.0535,0.3883) circle (0.011 and 0.0025);
            \filldraw[red] (4.6831,0.2939) circle (0.011 and 0.0025);
            \filldraw[red] (4.1594,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (1.2689,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.8372,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (1.6735,0.0624) circle (0.011 and 0.0025);
            \filldraw[red] (0.2299,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.9443,0.5976) circle (0.011 and 0.0025);
            \filldraw[red] (3.4301,0.1804) circle (0.011 and 0.0025);
            \filldraw[red] (4.0434,0.4735) circle (0.011 and 0.0025);
            \filldraw[red] (0.9194,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.2899,0.0728) circle (0.011 and 0.0025);
            \filldraw[red] (4.5708,0.0769) circle (0.011 and 0.0025);
            \filldraw[red] (1.5493,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (3.3556,0.1031) circle (0.011 and 0.0025);
            \filldraw[red] (3.3408,0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (0.5797,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (0.0575,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.0005,0.2360) circle (0.011 and 0.0025);
            \filldraw[red] (1.7823,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.4343,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.2190,0.2216) circle (0.011 and 0.0025);
            \filldraw[red] (2.2736,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (2.0856,0.0226) circle (0.011 and 0.0025);
            \filldraw[red] (1.9789,0.0660) circle (0.011 and 0.0025);
            \filldraw[red] (1.6253,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (4.6460,0.6079) circle (0.011 and 0.0025);
            \filldraw[red] (4.6001,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (1.8918,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (0.3015,0.0151) circle (0.011 and 0.0025);
            \filldraw[red] (0.9266,-0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (1.5921,0.0844) circle (0.011 and 0.0025);
            \filldraw[red] (0.2860,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.4350,0.0162) circle (0.011 and 0.0025);
            \filldraw[red] (3.8799,0.0678) circle (0.011 and 0.0025);
            \filldraw[red] (1.9361,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (1.8872,0.0960) circle (0.011 and 0.0025);
            \filldraw[red] (3.7165,0.1019) circle (0.011 and 0.0025);
            \filldraw[red] (2.6277,0.3397) circle (0.011 and 0.0025);
            \filldraw[red] (4.6730,0.6282) circle (0.011 and 0.0025);
            \filldraw[red] (0.2919,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.6929,-0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (1.9122,0.0309) circle (0.011 and 0.0025);
            \filldraw[red] (4.4201,0.3903) circle (0.011 and 0.0025);
            \filldraw[red] (3.1293,0.1321) circle (0.011 and 0.0025);
            \filldraw[red] (2.9954,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6172,-0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (0.7338,0.0143) circle (0.011 and 0.0025);
            \filldraw[red] (2.7428,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (0.7282,0.0164) circle (0.011 and 0.0025);
            \filldraw[red] (0.3633,-0.0346) circle (0.011 and 0.0025);
            \filldraw[red] (1.6577,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.5274,0.4542) circle (0.011 and 0.0025);
            \filldraw[red] (2.1722,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (1.7192,0.0292) circle (0.011 and 0.0025);
            \filldraw[red] (3.0712,0.1792) circle (0.011 and 0.0025);
            \filldraw[red] (4.2328,0.0447) circle (0.011 and 0.0025);
            \filldraw[red] (3.4976,0.4975) circle (0.011 and 0.0025);
            \filldraw[red] (2.2816,0.0715) circle (0.011 and 0.0025);
            \filldraw[red] (0.5401,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.9960,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (3.7711,0.4818) circle (0.011 and 0.0025);
            \filldraw[red] (1.3191,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.3079,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.4356,0.1678) circle (0.011 and 0.0025);
            \filldraw[red] (3.1030,0.0768) circle (0.011 and 0.0025);
            \filldraw[red] (3.4262,0.1561) circle (0.011 and 0.0025);
            \filldraw[red] (0.1250,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (2.9818,0.1107) circle (0.011 and 0.0025);
            \filldraw[red] (2.4782,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (1.9615,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (3.5169,0.1355) circle (0.011 and 0.0025);
            \filldraw[red] (2.8859,0.2843) circle (0.011 and 0.0025);
            \filldraw[red] (1.6633,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (4.6224,0.1220) circle (0.011 and 0.0025);
            \filldraw[red] (4.0579,0.1980) circle (0.011 and 0.0025);
            \filldraw[red] (3.7526,0.0859) circle (0.011 and 0.0025);
            \filldraw[red] (0.8632,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.4517,0.0114) circle (0.011 and 0.0025);
            \filldraw[red] (4.7882,0.2487) circle (0.011 and 0.0025);
            \filldraw[red] (1.3309,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (3.3359,0.0727) circle (0.011 and 0.0025);
            \filldraw[red] (2.3250,0.0250) circle (0.011 and 0.0025);
            \filldraw[red] (0.3347,-0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (0.9070,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (1.1169,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (2.3832,0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (3.6376,0.0251) circle (0.011 and 0.0025);
            \filldraw[red] (1.4888,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (3.2161,0.1003) circle (0.011 and 0.0025);
            \filldraw[red] (2.1961,0.2644) circle (0.011 and 0.0025);
            \filldraw[red] (1.2508,0.0305) circle (0.011 and 0.0025);
            \filldraw[red] (1.3101,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.0970,0.3833) circle (0.011 and 0.0025);
            \filldraw[red] (1.1981,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.1082,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (0.5511,-0.1119) circle (0.011 and 0.0025);
            \filldraw[red] (1.0414,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.8296,0.4025) circle (0.011 and 0.0025);
            \filldraw[red] (0.5645,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (2.5351,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.3567,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.6461,-0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (2.1306,0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (0.0534,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (4.5841,0.4596) circle (0.011 and 0.0025);
            \filldraw[red] (3.8898,0.6207) circle (0.011 and 0.0025);
            \filldraw[red] (0.6275,-0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (1.3807,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.3149,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (3.0785,0.2695) circle (0.011 and 0.0025);
            \filldraw[red] (2.2776,0.1220) circle (0.011 and 0.0025);
            \filldraw[red] (3.8380,0.1671) circle (0.011 and 0.0025);
            \filldraw[red] (1.7629,0.0826) circle (0.011 and 0.0025);
            \filldraw[red] (0.8480,-0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (1.8392,0.0699) circle (0.011 and 0.0025);
            \filldraw[red] (0.9762,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.6321,0.2862) circle (0.011 and 0.0025);
            \filldraw[red] (4.8553,0.4600) circle (0.011 and 0.0025);
            \filldraw[red] (1.5736,0.1056) circle (0.011 and 0.0025);
            \filldraw[red] (2.9186,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (4.4652,0.2992) circle (0.011 and 0.0025);
            \filldraw[red] (0.6927,0.0317) circle (0.011 and 0.0025);
            \filldraw[red] (2.5057,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (2.3182,0.0279) circle (0.011 and 0.0025);
            \filldraw[red] (4.5630,0.1617) circle (0.011 and 0.0025);
            \filldraw[red] (3.9338,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (0.5789,0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (3.5745,0.5171) circle (0.011 and 0.0025);
            \filldraw[red] (3.5201,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.6989,0.3171) circle (0.011 and 0.0025);
            \filldraw[red] (2.8502,0.0539) circle (0.011 and 0.0025);
            \filldraw[red] (4.0326,0.1156) circle (0.011 and 0.0025);
            \filldraw[red] (4.9950,0.1966) circle (0.011 and 0.0025);
            \filldraw[red] (0.6581,0.0235) circle (0.011 and 0.0025);
            \filldraw[red] (1.1747,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.2042,0.4396) circle (0.011 and 0.0025);
            \filldraw[red] (3.1091,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (3.7181,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (2.3074,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3328,0.0305) circle (0.011 and 0.0025);
            \filldraw[red] (3.7428,0.0431) circle (0.011 and 0.0025);
            \filldraw[red] (1.8464,0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (1.6959,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.1228,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (0.4138,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (0.0092,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.4673,0.3468) circle (0.011 and 0.0025);
            \filldraw[red] (3.3688,0.2115) circle (0.011 and 0.0025);
            \filldraw[red] (2.0774,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (0.1188,0.0671) circle (0.011 and 0.0025);
            \filldraw[red] (4.8462,0.4862) circle (0.011 and 0.0025);
            \filldraw[red] (2.9789,0.0279) circle (0.011 and 0.0025);
            \filldraw[red] (4.9200,0.6214) circle (0.011 and 0.0025);
            \filldraw[red] (0.2515,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (2.4639,0.1800) circle (0.011 and 0.0025);
            \filldraw[red] (2.3472,0.0816) circle (0.011 and 0.0025);
            \filldraw[red] (0.3696,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (3.1021,0.0369) circle (0.011 and 0.0025);
            \filldraw[red] (1.1347,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (0.0009,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.2045,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.4425,-0.0378) circle (0.011 and 0.0025);
            \filldraw[red] (3.1543,0.0246) circle (0.011 and 0.0025);
            \filldraw[red] (4.0941,0.2942) circle (0.011 and 0.0025);
            \filldraw[red] (1.5964,0.0532) circle (0.011 and 0.0025);
            \filldraw[red] (2.0839,0.1144) circle (0.011 and 0.0025);
            \filldraw[red] (0.1308,0.0348) circle (0.011 and 0.0025);
            \filldraw[red] (0.1945,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (3.6011,0.2889) circle (0.011 and 0.0025);
            \filldraw[red] (0.6071,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.7437,0.1170) circle (0.011 and 0.0025);
            \filldraw[red] (3.1463,0.2181) circle (0.011 and 0.0025);
            \filldraw[red] (3.8405,0.1515) circle (0.011 and 0.0025);
            \filldraw[red] (3.1545,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (1.0708,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (1.4507,-0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.7478,0.2085) circle (0.011 and 0.0025);
            \filldraw[red] (2.5977,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (4.3851,0.4918) circle (0.011 and 0.0025);
            \filldraw[red] (1.3399,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (4.0149,0.0525) circle (0.011 and 0.0025);
            \filldraw[red] (2.0437,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.5152,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.2322,-0.0462) circle (0.011 and 0.0025);
            \filldraw[red] (1.6659,0.0287) circle (0.011 and 0.0025);
            \filldraw[red] (3.1603,0.2367) circle (0.011 and 0.0025);
            \filldraw[red] (1.5472,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.0320,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.3160,0.1381) circle (0.011 and 0.0025);
            \filldraw[red] (1.1007,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (3.0194,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (4.7357,0.2967) circle (0.011 and 0.0025);
            \filldraw[red] (0.4751,0.0326) circle (0.011 and 0.0025);
            \filldraw[red] (4.4179,0.2476) circle (0.011 and 0.0025);
            \filldraw[red] (2.8034,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (3.5086,0.3305) circle (0.011 and 0.0025);
            \filldraw[red] (4.0877,0.2057) circle (0.011 and 0.0025);
            \filldraw[red] (3.7180,0.2472) circle (0.011 and 0.0025);
            \filldraw[red] (3.0406,0.0627) circle (0.011 and 0.0025);
            \filldraw[red] (0.4923,-0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (2.9587,0.0786) circle (0.011 and 0.0025);
            \filldraw[red] (1.9538,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (3.7563,0.2431) circle (0.011 and 0.0025);
            \filldraw[red] (4.2364,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (2.5151,0.0570) circle (0.011 and 0.0025);
            \filldraw[red] (4.5582,0.1300) circle (0.011 and 0.0025);
            \filldraw[red] (2.2035,0.2555) circle (0.011 and 0.0025);
            \filldraw[red] (1.0018,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.1237,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.5174,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (1.5907,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (4.6149,0.1677) circle (0.011 and 0.0025);
            \filldraw[red] (2.4479,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (1.2896,-0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (3.4642,0.1431) circle (0.011 and 0.0025);
            \filldraw[red] (1.1224,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.0332,0.0790) circle (0.011 and 0.0025);
            \filldraw[red] (3.7225,0.0846) circle (0.011 and 0.0025);
            \filldraw[red] (1.3322,0.0617) circle (0.011 and 0.0025);
            \filldraw[red] (1.5694,0.0303) circle (0.011 and 0.0025);
            \filldraw[red] (0.7692,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.8995,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.6971,0.1308) circle (0.011 and 0.0025);
            \filldraw[red] (4.1783,0.2526) circle (0.011 and 0.0025);
            \filldraw[red] (3.3065,0.1840) circle (0.011 and 0.0025);
            \filldraw[red] (4.7757,0.1625) circle (0.011 and 0.0025);
            \filldraw[red] (0.0272,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (0.7434,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (2.9628,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (4.0902,0.1581) circle (0.011 and 0.0025);
            \filldraw[red] (2.4620,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.6424,0.0213) circle (0.011 and 0.0025);
            \filldraw[red] (2.8462,0.1606) circle (0.011 and 0.0025);
            \filldraw[red] (4.4601,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (2.4809,0.0078) circle (0.011 and 0.0025);
            \filldraw[red] (4.8561,0.3587) circle (0.011 and 0.0025);
            \filldraw[red] (1.9888,0.1644) circle (0.011 and 0.0025);
            \filldraw[red] (3.3403,0.4035) circle (0.011 and 0.0025);
            \filldraw[red] (2.1557,0.0577) circle (0.011 and 0.0025);
            \filldraw[red] (0.7800,0.0275) circle (0.011 and 0.0025);
            \filldraw[red] (0.8101,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.8280,0.3094) circle (0.011 and 0.0025);
            \filldraw[red] (2.7250,0.0746) circle (0.011 and 0.0025);
            \filldraw[red] (0.5439,0.0149) circle (0.011 and 0.0025);
            \filldraw[red] (1.6704,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (4.5629,0.4649) circle (0.011 and 0.0025);
            \filldraw[red] (4.5769,0.4247) circle (0.011 and 0.0025);
            \filldraw[red] (0.7990,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.3255,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.2046,0.0363) circle (0.011 and 0.0025);
            \filldraw[red] (1.0498,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.3175,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.9006,0.4402) circle (0.011 and 0.0025);
            \filldraw[red] (4.2080,0.2644) circle (0.011 and 0.0025);
            \filldraw[red] (2.6253,0.3932) circle (0.011 and 0.0025);
            \filldraw[red] (2.8438,0.1790) circle (0.011 and 0.0025);
            \filldraw[red] (1.4095,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.1990,0.0538) circle (0.011 and 0.0025);
            \filldraw[red] (2.3703,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (2.9628,0.1036) circle (0.011 and 0.0025);
            \filldraw[red] (4.0446,0.1409) circle (0.011 and 0.0025);
            \filldraw[red] (1.6497,-0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (0.0442,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.1869,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.5815,-0.0574) circle (0.011 and 0.0025);
            \filldraw[red] (2.3181,0.0723) circle (0.011 and 0.0025);
            \filldraw[red] (4.3940,0.3990) circle (0.011 and 0.0025);
            \filldraw[red] (1.8592,0.0485) circle (0.011 and 0.0025);
            \filldraw[red] (4.6983,0.3666) circle (0.011 and 0.0025);
            \filldraw[red] (4.2234,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (0.5854,-0.0940) circle (0.011 and 0.0025);
            \filldraw[red] (1.8262,0.0543) circle (0.011 and 0.0025);
            \filldraw[red] (3.5622,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (1.0783,-0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.9132,0.4184) circle (0.011 and 0.0025);
            \filldraw[red] (1.6495,-0.0151) circle (0.011 and 0.0025);
            \filldraw[red] (3.0118,0.1541) circle (0.011 and 0.0025);
            \filldraw[red] (1.1396,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (3.2208,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (4.1341,0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (3.4785,0.2375) circle (0.011 and 0.0025);
            \filldraw[red] (4.0116,0.0436) circle (0.011 and 0.0025);
            \filldraw[red] (1.3286,-0.0122) circle (0.011 and 0.0025);
            \filldraw[red] (1.1895,0.0147) circle (0.011 and 0.0025);
            \filldraw[red] (2.8927,0.2997) circle (0.011 and 0.0025);
            \filldraw[red] (2.5145,0.1260) circle (0.011 and 0.0025);
            \filldraw[red] (1.7923,0.0194) circle (0.011 and 0.0025);
            \filldraw[red] (1.0708,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (2.1447,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (1.6391,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.7968,0.4937) circle (0.011 and 0.0025);
            \filldraw[red] (3.1015,0.3828) circle (0.011 and 0.0025);
            \filldraw[red] (2.4242,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.1180,0.1212) circle (0.011 and 0.0025);
            \filldraw[red] (4.0917,0.1263) circle (0.011 and 0.0025);
            \filldraw[red] (4.3920,0.2798) circle (0.011 and 0.0025);
            \filldraw[red] (3.8361,0.2468) circle (0.011 and 0.0025);
            \filldraw[red] (3.4441,0.1181) circle (0.011 and 0.0025);
            \filldraw[red] (4.1472,0.1173) circle (0.011 and 0.0025);
            \filldraw[red] (4.7259,0.5705) circle (0.011 and 0.0025);
            \filldraw[red] (1.6562,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.1355,0.0350) circle (0.011 and 0.0025);
            \filldraw[red] (4.6659,0.0928) circle (0.011 and 0.0025);
            \filldraw[red] (3.5233,0.4426) circle (0.011 and 0.0025);
            \filldraw[red] (2.6716,0.0689) circle (0.011 and 0.0025);
            \filldraw[red] (0.2357,0.0699) circle (0.011 and 0.0025);
            \filldraw[red] (0.9869,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.6304,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.6433,0.1796) circle (0.011 and 0.0025);
            \filldraw[red] (4.3781,0.4341) circle (0.011 and 0.0025);
            \filldraw[red] (2.0566,0.2876) circle (0.011 and 0.0025);
            \filldraw[red] (0.1093,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.6794,0.2210) circle (0.011 and 0.0025);
            \filldraw[red] (4.4482,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.0308,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (3.3158,0.1549) circle (0.011 and 0.0025);
            \filldraw[red] (4.4621,0.0887) circle (0.011 and 0.0025);
            \filldraw[red] (4.9510,0.3566) circle (0.011 and 0.0025);
            \filldraw[red] (1.1366,-0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (4.4662,0.4536) circle (0.011 and 0.0025);
            \filldraw[red] (3.4692,0.0708) circle (0.011 and 0.0025);
            \filldraw[red] (0.5424,0.0147) circle (0.011 and 0.0025);
            \filldraw[red] (0.2405,0.0295) circle (0.011 and 0.0025);
            \filldraw[red] (4.9481,0.1085) circle (0.011 and 0.0025);
            \filldraw[red] (1.9875,0.2081) circle (0.011 and 0.0025);
            \filldraw[red] (4.0646,0.1953) circle (0.011 and 0.0025);
            \filldraw[red] (1.9139,0.0945) circle (0.011 and 0.0025);
            \filldraw[red] (0.6641,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (2.0836,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (3.8380,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (0.7797,-0.0084) circle (0.011 and 0.0025);
            \filldraw[red] (4.5948,0.1248) circle (0.011 and 0.0025);
            \filldraw[red] (0.9714,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.5618,0.0195) circle (0.011 and 0.0025);
            \filldraw[red] (0.0049,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (0.7039,-0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (0.9326,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.8090,0.0571) circle (0.011 and 0.0025);
            \filldraw[red] (3.4764,0.1951) circle (0.011 and 0.0025);
            \filldraw[red] (2.1244,0.1386) circle (0.011 and 0.0025);
            \filldraw[red] (0.4574,-0.0292) circle (0.011 and 0.0025);
            \filldraw[red] (1.8048,0.1000) circle (0.011 and 0.0025);
            \filldraw[red] (3.1461,0.0777) circle (0.011 and 0.0025);
            \filldraw[red] (3.5042,0.0334) circle (0.011 and 0.0025);
            \filldraw[red] (2.2586,0.0659) circle (0.011 and 0.0025);
            \filldraw[red] (4.9405,0.1914) circle (0.011 and 0.0025);
            \filldraw[red] (3.6015,0.4643) circle (0.011 and 0.0025);
            \filldraw[red] (3.1412,0.1468) circle (0.011 and 0.0025);
            \filldraw[red] (4.7942,0.0749) circle (0.011 and 0.0025);
            \filldraw[red] (0.7034,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (0.6672,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.9641,0.2209) circle (0.011 and 0.0025);
            \filldraw[red] (4.6296,0.3177) circle (0.011 and 0.0025);
            \filldraw[red] (1.9601,-0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (3.8580,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.0148,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (1.0542,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.1827,0.2743) circle (0.011 and 0.0025);
            \filldraw[red] (1.5826,0.0193) circle (0.011 and 0.0025);
            \filldraw[red] (2.0527,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (0.3112,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.2674,0.0721) circle (0.011 and 0.0025);
            \filldraw[red] (3.2665,0.2447) circle (0.011 and 0.0025);
            \filldraw[red] (1.4715,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.9149,0.5470) circle (0.011 and 0.0025);
            \filldraw[red] (4.5861,0.1767) circle (0.011 and 0.0025);
            \filldraw[red] (3.7720,0.2374) circle (0.011 and 0.0025);
            \filldraw[red] (0.3456,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (4.5320,0.3623) circle (0.011 and 0.0025);
            \filldraw[red] (0.6138,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.1458,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (4.7439,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (1.6105,0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (0.0877,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.8279,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.5745,-0.0128) circle (0.011 and 0.0025);
            \filldraw[red] (3.3111,0.5202) circle (0.011 and 0.0025);
            \filldraw[red] (2.4251,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.9147,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (0.6112,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (1.4781,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (1.7845,0.0377) circle (0.011 and 0.0025);
            \filldraw[red] (1.6660,0.0552) circle (0.011 and 0.0025);
            \filldraw[red] (2.6680,0.1128) circle (0.011 and 0.0025);
            \filldraw[red] (4.0815,0.5057) circle (0.011 and 0.0025);
            \filldraw[red] (3.5745,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.7632,0.2902) circle (0.011 and 0.0025);
            \filldraw[red] (0.0070,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.1808,0.1448) circle (0.011 and 0.0025);
            \filldraw[red] (1.8955,0.0218) circle (0.011 and 0.0025);
            \filldraw[red] (3.8365,0.2469) circle (0.011 and 0.0025);
            \filldraw[red] (1.1710,-0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (2.3142,0.0262) circle (0.011 and 0.0025);
            \filldraw[red] (4.9188,0.3828) circle (0.011 and 0.0025);
            \filldraw[red] (1.1178,-0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (3.9467,0.2357) circle (0.011 and 0.0025);
            \filldraw[red] (2.1527,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.6247,0.0356) circle (0.011 and 0.0025);
            \filldraw[red] (1.8677,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (1.8252,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (1.7588,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.2319,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (4.5526,0.4922) circle (0.011 and 0.0025);
            \filldraw[red] (1.6093,0.1481) circle (0.011 and 0.0025);
            \filldraw[red] (4.5637,0.1430) circle (0.011 and 0.0025);
            \filldraw[red] (1.6437,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.9418,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2216,0.0112) circle (0.011 and 0.0025);
            \filldraw[red] (3.4802,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (4.6551,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.8683,0.3086) circle (0.011 and 0.0025);
            \filldraw[red] (4.7144,0.0294) circle (0.011 and 0.0025);
            \filldraw[red] (3.7946,0.4831) circle (0.011 and 0.0025);
            \filldraw[red] (4.2199,0.3898) circle (0.011 and 0.0025);
            \filldraw[red] (0.6845,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.1851,0.0278) circle (0.011 and 0.0025);
            \filldraw[red] (1.7827,0.0694) circle (0.011 and 0.0025);
            \filldraw[red] (3.9360,0.1159) circle (0.011 and 0.0025);
            \filldraw[red] (4.0503,0.1477) circle (0.011 and 0.0025);
            \filldraw[red] (3.7500,0.1240) circle (0.011 and 0.0025);
            \filldraw[red] (2.1715,0.0219) circle (0.011 and 0.0025);
            \filldraw[red] (2.2360,0.0702) circle (0.011 and 0.0025);
            \filldraw[red] (0.8533,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.4484,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (3.2111,0.1207) circle (0.011 and 0.0025);
            \filldraw[red] (1.5547,0.0420) circle (0.011 and 0.0025);
            \filldraw[red] (1.4484,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (0.4938,-0.0122) circle (0.011 and 0.0025);
            \filldraw[red] (0.0930,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.5086,0.1540) circle (0.011 and 0.0025);
            \filldraw[red] (0.0169,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (2.0620,0.0215) circle (0.011 and 0.0025);
            \filldraw[red] (3.1014,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.5927,0.0652) circle (0.011 and 0.0025);
            \filldraw[red] (2.4771,0.0491) circle (0.011 and 0.0025);
            \filldraw[red] (4.0364,0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (3.0946,0.1091) circle (0.011 and 0.0025);
            \filldraw[red] (0.2326,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (2.3606,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (0.8469,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (0.7826,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.3790,0.0920) circle (0.011 and 0.0025);
            \filldraw[red] (2.6060,0.1527) circle (0.011 and 0.0025);
            \filldraw[red] (4.9926,0.2662) circle (0.011 and 0.0025);
            \filldraw[red] (1.0519,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.4313,0.0734) circle (0.011 and 0.0025);
            \filldraw[red] (0.4396,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.4377,-0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (2.7822,0.1174) circle (0.011 and 0.0025);
            \filldraw[red] (2.9744,0.1783) circle (0.011 and 0.0025);
            \filldraw[red] (1.1079,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.6789,0.0176) circle (0.011 and 0.0025);
            \filldraw[red] (3.4120,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (0.2117,-0.0254) circle (0.011 and 0.0025);
            \filldraw[red] (0.0467,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (3.4223,0.4616) circle (0.011 and 0.0025);
            \filldraw[red] (1.5986,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.0332,0.1212) circle (0.011 and 0.0025);
            \filldraw[red] (4.0576,0.2749) circle (0.011 and 0.0025);
            \filldraw[red] (0.1078,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.3999,0.3551) circle (0.011 and 0.0025);
            \filldraw[red] (1.2530,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (2.3979,0.0368) circle (0.011 and 0.0025);
            \filldraw[red] (1.5363,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.4688,0.2826) circle (0.011 and 0.0025);
            \filldraw[red] (2.5649,0.0206) circle (0.011 and 0.0025);
            \filldraw[red] (4.7198,0.1619) circle (0.011 and 0.0025);
            \filldraw[red] (1.5699,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (1.5166,0.1331) circle (0.011 and 0.0025);
            \filldraw[red] (1.3676,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (0.9512,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.5469,0.2122) circle (0.011 and 0.0025);
            \filldraw[red] (2.1297,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (0.8582,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.8338,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.9508,0.4963) circle (0.011 and 0.0025);
            \filldraw[red] (4.7641,0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (0.9401,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.3676,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (2.3066,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (2.2629,0.0409) circle (0.011 and 0.0025);
            \filldraw[red] (3.7977,0.2984) circle (0.011 and 0.0025);
            \filldraw[red] (4.8815,0.3820) circle (0.011 and 0.0025);
            \filldraw[red] (3.8210,0.2303) circle (0.011 and 0.0025);
            \filldraw[red] (1.9005,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.5939,0.3283) circle (0.011 and 0.0025);
            \filldraw[red] (1.7191,0.1963) circle (0.011 and 0.0025);
            \filldraw[red] (3.7126,0.1070) circle (0.011 and 0.0025);
            \filldraw[red] (2.8492,0.0506) circle (0.011 and 0.0025);
            \filldraw[red] (1.8078,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.7838,-0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.8970,0.2336) circle (0.011 and 0.0025);
            \filldraw[red] (3.9852,0.3127) circle (0.011 and 0.0025);
            \filldraw[red] (2.6413,0.1727) circle (0.011 and 0.0025);
            \filldraw[red] (4.6524,0.1305) circle (0.011 and 0.0025);
            \filldraw[red] (2.1549,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (1.7109,-0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (3.4925,0.0271) circle (0.011 and 0.0025);
            \filldraw[red] (3.0158,0.1401) circle (0.011 and 0.0025);
            \filldraw[red] (4.2178,0.2853) circle (0.011 and 0.0025);
            \filldraw[red] (2.1818,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (0.3546,0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (4.7186,0.4249) circle (0.011 and 0.0025);
            \filldraw[red] (0.9880,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3734,0.0453) circle (0.011 and 0.0025);
            \filldraw[red] (1.4449,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.6739,0.2038) circle (0.011 and 0.0025);
            \filldraw[red] (1.0065,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.3874,0.6782) circle (0.011 and 0.0025);
            \filldraw[red] (1.2043,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (1.8190,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (0.7592,0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (4.9553,0.4065) circle (0.011 and 0.0025);
            \filldraw[red] (3.5700,0.4126) circle (0.011 and 0.0025);
            \filldraw[red] (4.6061,0.0518) circle (0.011 and 0.0025);
            \filldraw[red] (4.7425,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (4.6561,0.0508) circle (0.011 and 0.0025);
            \filldraw[red] (0.9321,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.4922,0.1286) circle (0.011 and 0.0025);
            \filldraw[red] (4.7942,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (3.3585,0.2729) circle (0.011 and 0.0025);
            \filldraw[red] (3.5880,0.4104) circle (0.011 and 0.0025);
            \filldraw[red] (4.7894,0.2880) circle (0.011 and 0.0025);
            \filldraw[red] (3.7224,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.2553,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (2.7726,0.0616) circle (0.011 and 0.0025);
            \filldraw[red] (4.5409,0.5679) circle (0.011 and 0.0025);
            \filldraw[red] (2.8522,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (0.7055,-0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (3.6275,0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (3.0506,0.4745) circle (0.011 and 0.0025);
            \filldraw[red] (2.3199,0.1988) circle (0.011 and 0.0025);
            \filldraw[red] (0.0154,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (3.7909,0.2753) circle (0.011 and 0.0025);
            \filldraw[red] (0.3099,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (3.9990,0.2380) circle (0.011 and 0.0025);
            \filldraw[red] (3.2385,0.1429) circle (0.011 and 0.0025);
            \filldraw[red] (1.9832,0.0283) circle (0.011 and 0.0025);
            \filldraw[red] (1.5590,-0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (0.4966,0.0171) circle (0.011 and 0.0025);
            \filldraw[red] (3.0921,0.1229) circle (0.011 and 0.0025);
            \filldraw[red] (3.3340,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (4.7697,0.6253) circle (0.011 and 0.0025);
            \filldraw[red] (4.1578,0.1366) circle (0.011 and 0.0025);
            \filldraw[red] (3.7241,0.3309) circle (0.011 and 0.0025);
            \filldraw[red] (0.9466,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.2940,0.4289) circle (0.011 and 0.0025);
            \filldraw[red] (3.3374,0.2735) circle (0.011 and 0.0025);
            \filldraw[red] (4.5347,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.3724,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.8660,0.0567) circle (0.011 and 0.0025);
            \filldraw[red] (4.5333,0.2102) circle (0.011 and 0.0025);
            \filldraw[red] (2.7451,0.2688) circle (0.011 and 0.0025);
            \filldraw[red] (2.8022,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (4.5553,0.4566) circle (0.011 and 0.0025);
            \filldraw[red] (0.5139,0.0357) circle (0.011 and 0.0025);
            \filldraw[red] (3.5856,0.0920) circle (0.011 and 0.0025);
            \filldraw[red] (4.4016,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (4.7885,0.0475) circle (0.011 and 0.0025);
            \filldraw[red] (1.2204,-0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (3.3155,0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (0.0945,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (4.3766,0.0829) circle (0.011 and 0.0025);
            \filldraw[red] (1.4501,-0.0202) circle (0.011 and 0.0025);
            \filldraw[red] (2.5319,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.7970,0.2270) circle (0.011 and 0.0025);
            \filldraw[red] (2.5354,0.1022) circle (0.011 and 0.0025);
            \filldraw[red] (0.2607,-0.1245) circle (0.011 and 0.0025);
            \filldraw[red] (1.8131,0.0141) circle (0.011 and 0.0025);
            \filldraw[red] (0.5429,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (3.0506,0.3041) circle (0.011 and 0.0025);
            \filldraw[red] (0.1428,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (1.8381,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (2.7117,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.1036,0.3147) circle (0.011 and 0.0025);
            \filldraw[red] (4.7103,0.0947) circle (0.011 and 0.0025);
            \filldraw[red] (3.0285,0.0657) circle (0.011 and 0.0025);
            \filldraw[red] (4.6584,0.5610) circle (0.011 and 0.0025);
            \filldraw[red] (2.8094,0.2957) circle (0.011 and 0.0025);
            \filldraw[red] (1.5544,0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (0.0075,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.4163,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (1.4996,-0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (4.0098,0.2716) circle (0.011 and 0.0025);
            \filldraw[red] (4.0094,0.2585) circle (0.011 and 0.0025);
            \filldraw[red] (2.2199,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (4.1699,0.2331) circle (0.011 and 0.0025);
            \filldraw[red] (2.9939,0.1637) circle (0.011 and 0.0025);
            \filldraw[red] (1.5266,0.0432) circle (0.011 and 0.0025);
            \filldraw[red] (1.3755,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.5538,0.1504) circle (0.011 and 0.0025);
            \filldraw[red] (3.4987,0.2812) circle (0.011 and 0.0025);
            \filldraw[red] (4.0496,0.0745) circle (0.011 and 0.0025);
            \filldraw[red] (1.4326,-0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (3.1277,0.5020) circle (0.011 and 0.0025);
            \filldraw[red] (0.3592,0.0141) circle (0.011 and 0.0025);
            \filldraw[red] (0.0147,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (3.5911,0.3430) circle (0.011 and 0.0025);
            \filldraw[red] (2.9977,0.0592) circle (0.011 and 0.0025);
            \filldraw[red] (0.9100,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.5378,0.0737) circle (0.011 and 0.0025);
            \filldraw[red] (0.3841,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.4465,-0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.7060,0.2221) circle (0.011 and 0.0025);
            \filldraw[red] (4.4067,0.3181) circle (0.011 and 0.0025);
            \filldraw[red] (3.9645,0.3921) circle (0.011 and 0.0025);
            \filldraw[red] (4.5898,0.1159) circle (0.011 and 0.0025);
            \filldraw[red] (3.6687,0.2559) circle (0.011 and 0.0025);
            \filldraw[red] (1.4803,0.0809) circle (0.011 and 0.0025);
            \filldraw[red] (4.0919,0.0849) circle (0.011 and 0.0025);
            \filldraw[red] (2.9653,0.1009) circle (0.011 and 0.0025);
            \filldraw[red] (3.0019,0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (4.9969,0.3582) circle (0.011 and 0.0025);
            \filldraw[red] (3.3268,0.3325) circle (0.011 and 0.0025);
            \filldraw[red] (3.7248,0.0607) circle (0.011 and 0.0025);
            \filldraw[red] (3.0048,0.2395) circle (0.011 and 0.0025);
            \filldraw[red] (1.8311,0.0321) circle (0.011 and 0.0025);
            \filldraw[red] (4.5141,0.0602) circle (0.011 and 0.0025);
            \filldraw[red] (0.7064,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (3.5287,0.1224) circle (0.011 and 0.0025);
            \filldraw[red] (1.4552,0.0562) circle (0.011 and 0.0025);
            \filldraw[red] (4.1432,0.3228) circle (0.011 and 0.0025);
            \filldraw[red] (2.5415,0.0602) circle (0.011 and 0.0025);
            \filldraw[red] (2.8872,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (2.3641,0.1706) circle (0.011 and 0.0025);
            \filldraw[red] (2.9072,0.1173) circle (0.011 and 0.0025);
            \filldraw[red] (3.2993,0.2440) circle (0.011 and 0.0025);
            \filldraw[red] (0.2440,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.1346,0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (2.5761,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.5936,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (4.3235,0.1475) circle (0.011 and 0.0025);
            \filldraw[red] (4.2528,0.3241) circle (0.011 and 0.0025);
            \filldraw[red] (0.3194,-0.0257) circle (0.011 and 0.0025);
            \filldraw[red] (1.7596,0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (4.0457,0.4638) circle (0.011 and 0.0025);
            \filldraw[red] (3.7235,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (3.9175,0.5270) circle (0.011 and 0.0025);
            \filldraw[red] (1.9375,0.0183) circle (0.011 and 0.0025);
            \filldraw[red] (4.9865,0.4872) circle (0.011 and 0.0025);
            \filldraw[red] (3.1668,0.0440) circle (0.011 and 0.0025);
            \filldraw[red] (0.6055,0.0088) circle (0.011 and 0.0025);
            \filldraw[red] (3.6543,0.2972) circle (0.011 and 0.0025);
            \filldraw[red] (2.6546,0.3414) circle (0.011 and 0.0025);
            \filldraw[red] (2.9742,0.0713) circle (0.011 and 0.0025);
            \filldraw[red] (4.0096,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.0394,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (4.1433,0.2757) circle (0.011 and 0.0025);
            \filldraw[red] (3.1627,0.2368) circle (0.011 and 0.0025);
            \filldraw[red] (4.8284,0.0804) circle (0.011 and 0.0025);
            \filldraw[red] (3.3713,0.2732) circle (0.011 and 0.0025);
            \filldraw[red] (0.5635,-0.0262) circle (0.011 and 0.0025);
            \filldraw[red] (4.2494,0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (1.4254,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (0.4411,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.7374,0.0639) circle (0.011 and 0.0025);
            \filldraw[red] (4.1459,0.2363) circle (0.011 and 0.0025);
            \filldraw[red] (2.4128,0.0929) circle (0.011 and 0.0025);
            \filldraw[red] (1.3898,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (4.8027,0.3590) circle (0.011 and 0.0025);
            \filldraw[red] (1.5749,-0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (2.2293,0.0549) circle (0.011 and 0.0025);
            \filldraw[red] (1.9702,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3666,0.0706) circle (0.011 and 0.0025);
            \filldraw[red] (0.7205,-0.0257) circle (0.011 and 0.0025);
            \filldraw[red] (1.4309,0.0736) circle (0.011 and 0.0025);
            \filldraw[red] (1.9925,0.0924) circle (0.011 and 0.0025);
            \filldraw[red] (4.0201,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (0.3841,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.2886,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (4.8029,0.3320) circle (0.011 and 0.0025);
            \filldraw[red] (4.3148,0.2485) circle (0.011 and 0.0025);
            \filldraw[red] (1.0975,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (1.7044,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (2.7726,0.0647) circle (0.011 and 0.0025);
            \filldraw[red] (2.8043,0.0190) circle (0.011 and 0.0025);
            \filldraw[red] (3.2851,0.1107) circle (0.011 and 0.0025);
            \filldraw[red] (1.7678,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6866,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (4.9457,0.1132) circle (0.011 and 0.0025);
            \filldraw[red] (3.0173,0.0122) circle (0.011 and 0.0025);
            \filldraw[red] (1.8529,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.3718,0.0674) circle (0.011 and 0.0025);
            \filldraw[red] (3.6776,0.1664) circle (0.011 and 0.0025);
            \filldraw[red] (0.0227,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.5103,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.5083,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (1.0998,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.1526,-0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (2.7617,0.1853) circle (0.011 and 0.0025);
            \filldraw[red] (4.1388,0.0820) circle (0.011 and 0.0025);
            \filldraw[red] (1.9063,0.1331) circle (0.011 and 0.0025);
            \filldraw[red] (3.2293,0.0267) circle (0.011 and 0.0025);
            \filldraw[red] (0.0035,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.0108,0.0121) circle (0.011 and 0.0025);
            \filldraw[red] (0.4760,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.8826,0.3474) circle (0.011 and 0.0025);
            \filldraw[red] (1.0304,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (1.3812,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (0.9644,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.9499,0.0863) circle (0.011 and 0.0025);
            \filldraw[red] (4.6018,0.3017) circle (0.011 and 0.0025);
            \filldraw[red] (2.5962,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (4.3089,0.2483) circle (0.011 and 0.0025);
            \filldraw[red] (2.0479,0.1073) circle (0.011 and 0.0025);
            \filldraw[red] (4.6167,0.2979) circle (0.011 and 0.0025);
            \filldraw[red] (0.3768,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.4521,0.2704) circle (0.011 and 0.0025);
            \filldraw[red] (0.6645,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (2.2010,0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (0.0477,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (3.7135,0.0662) circle (0.011 and 0.0025);
            \filldraw[red] (1.1319,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.7982,0.1155) circle (0.011 and 0.0025);
            \filldraw[red] (0.0023,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.4024,0.1641) circle (0.011 and 0.0025);
            \filldraw[red] (2.9675,0.0728) circle (0.011 and 0.0025);
            \filldraw[red] (1.4100,0.0804) circle (0.011 and 0.0025);
            \filldraw[red] (3.9271,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.4518,0.4109) circle (0.011 and 0.0025);
            \filldraw[red] (0.5394,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (4.3582,0.0876) circle (0.011 and 0.0025);
            \filldraw[red] (1.5005,-0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (3.8266,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (0.7544,-0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (2.7429,0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (0.3733,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.9755,0.3164) circle (0.011 and 0.0025);
            \filldraw[red] (4.6309,0.2478) circle (0.011 and 0.0025);
            \filldraw[red] (3.7648,0.3866) circle (0.011 and 0.0025);
            \filldraw[red] (2.6769,0.1673) circle (0.011 and 0.0025);
            \filldraw[red] (2.8071,0.0671) circle (0.011 and 0.0025);
            \filldraw[red] (4.5389,0.1824) circle (0.011 and 0.0025);
            \filldraw[red] (0.2403,-0.0219) circle (0.011 and 0.0025);
            \filldraw[red] (4.6605,0.0861) circle (0.011 and 0.0025);
            \filldraw[red] (3.3955,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (2.0170,0.0348) circle (0.011 and 0.0025);
            \filldraw[red] (3.5468,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.8664,0.0996) circle (0.011 and 0.0025);
            \filldraw[red] (4.3944,0.1516) circle (0.011 and 0.0025);
            \filldraw[red] (3.8643,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (4.7745,0.0474) circle (0.011 and 0.0025);
            \filldraw[red] (2.1762,0.2042) circle (0.011 and 0.0025);
            \filldraw[red] (3.3953,0.4916) circle (0.011 and 0.0025);
            \filldraw[red] (4.4417,0.3474) circle (0.011 and 0.0025);
            \filldraw[red] (2.0561,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (3.5030,0.0660) circle (0.011 and 0.0025);
            \filldraw[red] (3.6287,0.1069) circle (0.011 and 0.0025);
            \filldraw[red] (4.6105,0.3683) circle (0.011 and 0.0025);
            \filldraw[red] (3.0747,0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (4.5892,0.0960) circle (0.011 and 0.0025);
            \filldraw[red] (2.5498,0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (1.4479,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.1241,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.1169,0.1093) circle (0.011 and 0.0025);
            \filldraw[red] (1.3176,0.0734) circle (0.011 and 0.0025);
            \filldraw[red] (4.2468,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.1055,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.4107,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (1.5296,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (1.2737,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (2.1248,0.0408) circle (0.011 and 0.0025);
            \filldraw[red] (3.3777,0.3108) circle (0.011 and 0.0025);
            \filldraw[red] (3.8552,0.0384) circle (0.011 and 0.0025);
            \filldraw[red] (0.2690,-0.0726) circle (0.011 and 0.0025);
            \filldraw[red] (3.6118,0.2144) circle (0.011 and 0.0025);
            \filldraw[red] (2.6508,0.0968) circle (0.011 and 0.0025);
            \filldraw[red] (0.2212,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (0.9058,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (2.1743,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (0.9812,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.3800,0.0137) circle (0.011 and 0.0025);
            \filldraw[red] (2.2104,0.1832) circle (0.011 and 0.0025);
            \filldraw[red] (3.3009,0.1724) circle (0.011 and 0.0025);
            \filldraw[red] (0.7643,0.0245) circle (0.011 and 0.0025);
            \filldraw[red] (1.8983,0.0298) circle (0.011 and 0.0025);
            \filldraw[red] (0.2433,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (0.7778,-0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (0.1625,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (1.5215,-0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (0.6043,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3115,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.1461,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (3.7929,0.1309) circle (0.011 and 0.0025);
            \filldraw[red] (4.0444,0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (3.6959,0.2215) circle (0.011 and 0.0025);
            \filldraw[red] (1.8370,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.9024,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (1.8123,0.1079) circle (0.011 and 0.0025);
            \filldraw[red] (3.3056,0.1500) circle (0.011 and 0.0025);
            \filldraw[red] (4.1462,0.2131) circle (0.011 and 0.0025);
            \filldraw[red] (0.0848,0.0561) circle (0.011 and 0.0025);
            \filldraw[red] (3.0871,0.0173) circle (0.011 and 0.0025);
            \filldraw[red] (2.7482,0.2787) circle (0.011 and 0.0025);
            \filldraw[red] (2.6349,0.3316) circle (0.011 and 0.0025);
            \filldraw[red] (1.0879,-0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (3.4571,0.2114) circle (0.011 and 0.0025);
            \filldraw[red] (0.0524,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.1102,-0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.5989,0.0705) circle (0.011 and 0.0025);
            \filldraw[red] (4.1701,0.2792) circle (0.011 and 0.0025);
            \filldraw[red] (0.5486,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.8905,0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (0.7116,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (2.5016,0.0624) circle (0.011 and 0.0025);
            \filldraw[red] (4.6013,0.2414) circle (0.011 and 0.0025);
            \filldraw[red] (2.0978,0.2089) circle (0.011 and 0.0025);
            \filldraw[red] (3.1715,0.0226) circle (0.011 and 0.0025);
            \filldraw[red] (4.6221,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.0857,0.1197) circle (0.011 and 0.0025);
            \filldraw[red] (1.6545,0.1517) circle (0.011 and 0.0025);
            \filldraw[red] (1.8463,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (2.5459,0.1335) circle (0.011 and 0.0025);
            \filldraw[red] (3.4600,0.0549) circle (0.011 and 0.0025);
            \filldraw[red] (4.9662,0.1194) circle (0.011 and 0.0025);
            \filldraw[red] (3.7617,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (1.9703,0.0606) circle (0.011 and 0.0025);
            \filldraw[red] (2.0618,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (2.5609,0.0574) circle (0.011 and 0.0025);
            \filldraw[red] (4.9376,0.7121) circle (0.011 and 0.0025);
            \filldraw[red] (1.0742,0.0213) circle (0.011 and 0.0025);
            \filldraw[red] (3.4588,0.0769) circle (0.011 and 0.0025);
            \filldraw[red] (3.9511,0.0578) circle (0.011 and 0.0025);
            \filldraw[red] (3.9525,0.0495) circle (0.011 and 0.0025);
            \filldraw[red] (2.8596,0.1723) circle (0.011 and 0.0025);
            \filldraw[red] (4.5955,0.4156) circle (0.011 and 0.0025);
            \filldraw[red] (0.9191,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (4.7149,0.3386) circle (0.011 and 0.0025);
            \filldraw[red] (3.6859,0.1730) circle (0.011 and 0.0025);
            \filldraw[red] (0.9321,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.7487,0.1069) circle (0.011 and 0.0025);
            \filldraw[red] (4.5812,0.0186) circle (0.011 and 0.0025);
            \filldraw[red] (2.0674,0.1276) circle (0.011 and 0.0025);
            \filldraw[red] (1.5985,-0.0114) circle (0.011 and 0.0025);
            \filldraw[red] (1.2455,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (4.1460,0.3865) circle (0.011 and 0.0025);
            \filldraw[red] (4.2438,0.4733) circle (0.011 and 0.0025);
            \filldraw[red] (1.3541,-0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (0.6176,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (4.0646,0.3736) circle (0.011 and 0.0025);
            \filldraw[red] (0.0346,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.3445,0.0644) circle (0.011 and 0.0025);
            \filldraw[red] (3.4252,0.3194) circle (0.011 and 0.0025);
            \filldraw[red] (0.3369,-0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (0.5419,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.1768,0.0473) circle (0.011 and 0.0025);
            \filldraw[red] (1.3978,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (2.7739,0.2156) circle (0.011 and 0.0025);
            \filldraw[red] (4.6293,0.0690) circle (0.011 and 0.0025);
            \filldraw[red] (0.2991,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.1063,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.5696,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.7202,0.4308) circle (0.011 and 0.0025);
            \filldraw[red] (4.8288,0.0545) circle (0.011 and 0.0025);
            \filldraw[red] (3.6388,0.0745) circle (0.011 and 0.0025);
            \filldraw[red] (0.5233,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (1.2720,0.0430) circle (0.011 and 0.0025);
            \filldraw[red] (2.1431,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (1.7438,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (3.7258,0.0471) circle (0.011 and 0.0025);
            \filldraw[red] (2.9316,0.0319) circle (0.011 and 0.0025);
            \filldraw[red] (2.6857,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.1130,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (4.7074,0.0996) circle (0.011 and 0.0025);
            \filldraw[red] (4.5397,0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (3.3728,0.3994) circle (0.011 and 0.0025);
            \filldraw[red] (4.6360,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (2.5496,0.2928) circle (0.011 and 0.0025);
            \filldraw[red] (0.5477,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.8050,0.2851) circle (0.011 and 0.0025);
            \filldraw[red] (3.9875,0.4432) circle (0.011 and 0.0025);
            \filldraw[red] (0.3908,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6611,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (3.4758,0.2181) circle (0.011 and 0.0025);
            \filldraw[red] (0.6726,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.2679,0.2364) circle (0.011 and 0.0025);
            \filldraw[red] (4.6329,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (3.8448,0.2080) circle (0.011 and 0.0025);
            \filldraw[red] (4.4544,0.1060) circle (0.011 and 0.0025);
            \filldraw[red] (4.1938,0.0378) circle (0.011 and 0.0025);
            \filldraw[red] (2.0000,0.2033) circle (0.011 and 0.0025);
            \filldraw[red] (0.2965,0.1170) circle (0.011 and 0.0025);
            \filldraw[red] (2.0241,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.5616,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.4124,0.0591) circle (0.011 and 0.0025);
            \filldraw[red] (1.6253,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.2685,0.0388) circle (0.011 and 0.0025);
            \filldraw[red] (2.3812,0.1195) circle (0.011 and 0.0025);
            \filldraw[red] (1.2961,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.1233,0.2808) circle (0.011 and 0.0025);
            \filldraw[red] (2.4613,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.6858,0.1332) circle (0.011 and 0.0025);
            \filldraw[red] (1.8696,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (3.8407,0.3564) circle (0.011 and 0.0025);
            \filldraw[red] (3.1840,0.3209) circle (0.011 and 0.0025);
            \filldraw[red] (1.5533,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3776,0.0678) circle (0.011 and 0.0025);
            \filldraw[red] (1.5771,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.4043,0.0522) circle (0.011 and 0.0025);
            \filldraw[red] (1.2719,0.0262) circle (0.011 and 0.0025);
            \filldraw[red] (4.0345,0.3969) circle (0.011 and 0.0025);
            \filldraw[red] (4.1253,0.4149) circle (0.011 and 0.0025);
            \filldraw[red] (2.2543,0.1295) circle (0.011 and 0.0025);
            \filldraw[red] (3.1284,0.0226) circle (0.011 and 0.0025);
            \filldraw[red] (0.0721,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.2094,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (0.7459,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.5677,0.1786) circle (0.011 and 0.0025);
            \filldraw[red] (2.6661,0.0621) circle (0.011 and 0.0025);
            \filldraw[red] (1.6959,0.0567) circle (0.011 and 0.0025);
            \filldraw[red] (4.1283,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (0.4660,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (0.5721,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.6022,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (0.7150,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (4.8421,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (3.6414,0.2980) circle (0.011 and 0.0025);
            \filldraw[red] (2.5557,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.6401,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (1.7369,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.6412,0.1103) circle (0.011 and 0.0025);
            \filldraw[red] (2.7018,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.5390,-0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (4.0017,0.2462) circle (0.011 and 0.0025);
            \filldraw[red] (1.2204,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (0.8731,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (0.4008,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (4.0096,0.0574) circle (0.011 and 0.0025);
            \filldraw[red] (4.3410,0.3157) circle (0.011 and 0.0025);
            \filldraw[red] (4.0315,0.3076) circle (0.011 and 0.0025);
            \filldraw[red] (3.9948,0.3182) circle (0.011 and 0.0025);
            \filldraw[red] (0.8894,-0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (1.2906,0.0455) circle (0.011 and 0.0025);
            \filldraw[red] (0.1614,0.0199) circle (0.011 and 0.0025);
            \filldraw[red] (0.4755,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.2756,0.5061) circle (0.011 and 0.0025);
            \filldraw[red] (3.9170,0.3409) circle (0.011 and 0.0025);
            \filldraw[red] (0.4767,-0.0211) circle (0.011 and 0.0025);
            \filldraw[red] (1.5425,0.0443) circle (0.011 and 0.0025);
            \filldraw[red] (1.5928,0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (0.4502,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.3205,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (3.3252,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (1.4716,-0.0194) circle (0.011 and 0.0025);
            \filldraw[red] (3.0981,0.0751) circle (0.011 and 0.0025);
            \filldraw[red] (3.1318,0.0260) circle (0.011 and 0.0025);
            \filldraw[red] (4.6714,0.0229) circle (0.011 and 0.0025);
            \filldraw[red] (4.4165,0.1654) circle (0.011 and 0.0025);
            \filldraw[red] (4.2472,0.2830) circle (0.011 and 0.0025);
            \filldraw[red] (1.2185,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (4.4996,0.1144) circle (0.011 and 0.0025);
            \filldraw[red] (2.3499,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.4251,0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (4.4548,0.0275) circle (0.011 and 0.0025);
            \filldraw[red] (3.0167,0.1771) circle (0.011 and 0.0025);
            \filldraw[red] (4.6614,0.2123) circle (0.011 and 0.0025);
            \filldraw[red] (4.3267,0.3210) circle (0.011 and 0.0025);
            \filldraw[red] (4.4015,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (1.2343,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.8542,0.3802) circle (0.011 and 0.0025);
            \filldraw[red] (1.1052,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (2.7589,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (3.1794,0.1247) circle (0.011 and 0.0025);
            \filldraw[red] (2.2999,0.1805) circle (0.011 and 0.0025);
            \filldraw[red] (2.5692,0.2779) circle (0.011 and 0.0025);
            \filldraw[red] (4.4602,0.3810) circle (0.011 and 0.0025);
            \filldraw[red] (2.5214,0.0263) circle (0.011 and 0.0025);
            \filldraw[red] (1.0963,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.8293,0.0482) circle (0.011 and 0.0025);
            \filldraw[red] (1.9366,0.0832) circle (0.011 and 0.0025);
            \filldraw[red] (2.1138,0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (4.7013,0.4946) circle (0.011 and 0.0025);
            \filldraw[red] (4.3399,0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (2.8696,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.4874,0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (1.4750,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.3804,0.2196) circle (0.011 and 0.0025);
            \filldraw[red] (1.7441,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.1609,0.4813) circle (0.011 and 0.0025);
            \filldraw[red] (3.4465,0.2405) circle (0.011 and 0.0025);
            \filldraw[red] (1.5950,0.0620) circle (0.011 and 0.0025);
            \filldraw[red] (4.4977,0.5329) circle (0.011 and 0.0025);
            \filldraw[red] (4.0871,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.0469,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (4.4435,0.2204) circle (0.011 and 0.0025);
            \filldraw[red] (4.4105,0.0384) circle (0.011 and 0.0025);
            \filldraw[red] (0.5824,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (1.0654,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.0880,0.0471) circle (0.011 and 0.0025);
            \filldraw[red] (4.1272,0.3877) circle (0.011 and 0.0025);
            \filldraw[red] (2.6771,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.7931,0.1138) circle (0.011 and 0.0025);
            \filldraw[red] (1.6053,0.1224) circle (0.011 and 0.0025);
            \filldraw[red] (3.8494,0.1406) circle (0.011 and 0.0025);
            \filldraw[red] (3.5513,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.2508,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3599,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (4.4625,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (3.7983,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (4.7955,0.3704) circle (0.011 and 0.0025);
            \filldraw[red] (2.4467,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (1.8338,0.0114) circle (0.011 and 0.0025);
            \filldraw[red] (0.6334,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.5449,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (0.7169,0.0367) circle (0.011 and 0.0025);
            \filldraw[red] (3.8737,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.8846,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (1.6641,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.2269,0.1207) circle (0.011 and 0.0025);
            \filldraw[red] (3.4931,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.5999,0.0611) circle (0.011 and 0.0025);
            \filldraw[red] (2.9047,0.1802) circle (0.011 and 0.0025);
            \filldraw[red] (2.2234,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (1.8541,0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (4.2677,0.0417) circle (0.011 and 0.0025);
            \filldraw[red] (1.0284,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.9538,0.0553) circle (0.011 and 0.0025);
            \filldraw[red] (4.4890,0.2535) circle (0.011 and 0.0025);
            \filldraw[red] (2.5087,0.2261) circle (0.011 and 0.0025);
            \filldraw[red] (3.1024,0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (0.7332,-0.0368) circle (0.011 and 0.0025);
            \filldraw[red] (3.2651,0.0174) circle (0.011 and 0.0025);
            \filldraw[red] (1.5857,-0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (2.5499,0.1646) circle (0.011 and 0.0025);
            \filldraw[red] (1.6947,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (1.9116,0.1185) circle (0.011 and 0.0025);
            \filldraw[red] (0.0514,0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (3.4399,0.1225) circle (0.011 and 0.0025);
            \filldraw[red] (1.5675,-0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (0.9600,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.2901,0.4767) circle (0.011 and 0.0025);
            \filldraw[red] (0.6778,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (1.1255,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (4.5125,0.1742) circle (0.011 and 0.0025);
            \filldraw[red] (4.5705,0.2194) circle (0.011 and 0.0025);
            \filldraw[red] (4.6490,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (3.9635,0.1138) circle (0.011 and 0.0025);
            \filldraw[red] (2.2204,0.0551) circle (0.011 and 0.0025);
            \filldraw[red] (0.0407,0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (0.9120,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.7023,0.1466) circle (0.011 and 0.0025);
            \filldraw[red] (0.4463,0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (4.1783,0.1019) circle (0.011 and 0.0025);
            \filldraw[red] (3.0093,0.2179) circle (0.011 and 0.0025);
            \filldraw[red] (0.9016,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.7914,0.0307) circle (0.011 and 0.0025);
            \filldraw[red] (4.2554,0.3164) circle (0.011 and 0.0025);
            \filldraw[red] (0.4493,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.6593,0.0662) circle (0.011 and 0.0025);
            \filldraw[red] (2.7806,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.9470,0.3276) circle (0.011 and 0.0025);
            \filldraw[red] (3.8881,0.0492) circle (0.011 and 0.0025);
            \filldraw[red] (3.4918,0.1824) circle (0.011 and 0.0025);
            \filldraw[red] (0.0275,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (0.1809,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (0.3658,0.0356) circle (0.011 and 0.0025);
            \filldraw[red] (1.0773,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.2777,0.3129) circle (0.011 and 0.0025);
            \filldraw[red] (3.9348,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (0.8563,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.8768,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.9519,0.0296) circle (0.011 and 0.0025);
            \filldraw[red] (3.1086,0.1022) circle (0.011 and 0.0025);
            \filldraw[red] (4.1170,0.2910) circle (0.011 and 0.0025);
            \filldraw[red] (3.6764,0.1038) circle (0.011 and 0.0025);
            \filldraw[red] (1.5119,-0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (1.2286,-0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (3.5939,0.2422) circle (0.011 and 0.0025);
            \filldraw[red] (2.9483,0.2971) circle (0.011 and 0.0025);
            \filldraw[red] (2.2285,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (3.8536,0.2391) circle (0.011 and 0.0025);
            \filldraw[red] (4.5581,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (2.9600,0.0764) circle (0.011 and 0.0025);
            \filldraw[red] (0.5198,0.0344) circle (0.011 and 0.0025);
            \filldraw[red] (4.5538,0.3518) circle (0.011 and 0.0025);
            \filldraw[red] (4.9139,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (2.0418,0.0571) circle (0.011 and 0.0025);
            \filldraw[red] (0.3003,-0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (0.5233,-0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (3.0409,0.1631) circle (0.011 and 0.0025);
            \filldraw[red] (4.8842,0.5929) circle (0.011 and 0.0025);
            \filldraw[red] (2.3192,0.0257) circle (0.011 and 0.0025);
            \filldraw[red] (4.2752,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (1.0281,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.4856,0.0522) circle (0.011 and 0.0025);
            \filldraw[red] (0.2127,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (1.1337,0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (0.0725,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.9752,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (1.8576,0.1161) circle (0.011 and 0.0025);
            \filldraw[red] (4.6991,0.2277) circle (0.011 and 0.0025);
            \filldraw[red] (0.3601,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.4016,0.2767) circle (0.011 and 0.0025);
            \filldraw[red] (0.2728,-0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.9695,0.3429) circle (0.011 and 0.0025);
            \filldraw[red] (4.2145,0.3429) circle (0.011 and 0.0025);
            \filldraw[red] (0.5365,-0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (3.3667,0.1614) circle (0.011 and 0.0025);
            \filldraw[red] (2.0629,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (4.7712,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (0.6571,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (2.7488,0.0364) circle (0.011 and 0.0025);
            \filldraw[red] (2.3671,0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (0.5836,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (0.6402,-0.0386) circle (0.011 and 0.0025);
            \filldraw[red] (4.4329,0.6813) circle (0.011 and 0.0025);
            \filldraw[red] (3.2841,0.0180) circle (0.011 and 0.0025);
            \filldraw[red] (4.4952,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (1.4474,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.5465,0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (4.3390,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3420,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (1.8623,0.0470) circle (0.011 and 0.0025);
            \filldraw[red] (4.3487,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.6585,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (1.3868,0.1054) circle (0.011 and 0.0025);
            \filldraw[red] (3.2592,0.3295) circle (0.011 and 0.0025);
            \filldraw[red] (0.3016,0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (4.3128,0.5108) circle (0.011 and 0.0025);
            \filldraw[red] (3.1848,0.0981) circle (0.011 and 0.0025);
            \filldraw[red] (0.2232,0.0826) circle (0.011 and 0.0025);
            \filldraw[red] (1.7459,0.0682) circle (0.011 and 0.0025);
            \filldraw[red] (0.6983,0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (3.4457,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (4.5815,0.2567) circle (0.011 and 0.0025);
            \filldraw[red] (1.8132,0.1757) circle (0.011 and 0.0025);
            \filldraw[red] (2.5286,0.1121) circle (0.011 and 0.0025);
            \filldraw[red] (2.9468,0.2059) circle (0.011 and 0.0025);
            \filldraw[red] (4.2766,0.0347) circle (0.011 and 0.0025);
            \filldraw[red] (0.1419,0.1297) circle (0.011 and 0.0025);
            \filldraw[red] (2.8064,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (0.5703,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.4747,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (0.5931,-0.0166) circle (0.011 and 0.0025);
            \filldraw[red] (1.4685,0.0121) circle (0.011 and 0.0025);
            \filldraw[red] (0.3452,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (1.2241,-0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (4.6292,0.1094) circle (0.011 and 0.0025);
            \filldraw[red] (2.2938,0.3557) circle (0.011 and 0.0025);
            \filldraw[red] (1.7936,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.2122,0.1202) circle (0.011 and 0.0025);
            \filldraw[red] (2.6021,0.0845) circle (0.011 and 0.0025);
            \filldraw[red] (3.1733,0.2429) circle (0.011 and 0.0025);
            \filldraw[red] (1.5214,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (2.4569,0.1516) circle (0.011 and 0.0025);
            \filldraw[red] (4.0863,0.3214) circle (0.011 and 0.0025);
            \filldraw[red] (2.4437,0.1179) circle (0.011 and 0.0025);
            \filldraw[red] (2.0367,0.2191) circle (0.011 and 0.0025);
            \filldraw[red] (1.2199,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.3043,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (2.1644,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (1.9787,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (0.7391,-0.0169) circle (0.011 and 0.0025);
            \filldraw[red] (4.5472,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.2541,0.2384) circle (0.011 and 0.0025);
            \filldraw[red] (1.9213,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (0.5664,-0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (2.3817,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.9653,0.3094) circle (0.011 and 0.0025);
            \filldraw[red] (2.6580,0.3310) circle (0.011 and 0.0025);
            \filldraw[red] (1.4990,0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (2.5410,0.0593) circle (0.011 and 0.0025);
            \filldraw[red] (0.3113,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (1.1464,-0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.1210,0.0714) circle (0.011 and 0.0025);
            \filldraw[red] (1.1145,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (0.8657,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.9446,0.2125) circle (0.011 and 0.0025);
            \filldraw[red] (4.2318,0.2719) circle (0.011 and 0.0025);
            \filldraw[red] (2.9941,0.1094) circle (0.011 and 0.0025);
            \filldraw[red] (4.8959,0.2659) circle (0.011 and 0.0025);
            \filldraw[red] (1.0382,0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (1.0778,0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (0.2845,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (4.2521,0.3634) circle (0.011 and 0.0025);
            \filldraw[red] (4.0550,0.2370) circle (0.011 and 0.0025);
            \filldraw[red] (3.3841,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.5910,0.3374) circle (0.011 and 0.0025);
            \filldraw[red] (2.1764,0.0144) circle (0.011 and 0.0025);
            \filldraw[red] (4.6836,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.7645,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (0.4936,0.0168) circle (0.011 and 0.0025);
            \filldraw[red] (0.8495,-0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (0.9707,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.2545,0.0429) circle (0.011 and 0.0025);
            \filldraw[red] (0.0429,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (3.3301,0.2255) circle (0.011 and 0.0025);
            \filldraw[red] (4.1694,0.3538) circle (0.011 and 0.0025);
            \filldraw[red] (1.3119,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.0397,0.0700) circle (0.011 and 0.0025);
            \filldraw[red] (3.7335,0.0517) circle (0.011 and 0.0025);
            \filldraw[red] (4.2610,0.0731) circle (0.011 and 0.0025);
            \filldraw[red] (3.8021,0.0374) circle (0.011 and 0.0025);
            \filldraw[red] (2.4689,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.1282,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.1894,0.0312) circle (0.011 and 0.0025);
            \filldraw[red] (0.2528,-0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (4.0292,0.6046) circle (0.011 and 0.0025);
            \filldraw[red] (4.1899,0.0369) circle (0.011 and 0.0025);
            \filldraw[red] (0.0152,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.7860,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (4.7736,0.1027) circle (0.011 and 0.0025);
            \filldraw[red] (1.4403,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (3.8563,0.0725) circle (0.011 and 0.0025);
            \filldraw[red] (2.4154,0.3744) circle (0.011 and 0.0025);
            \filldraw[red] (0.4476,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.6417,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (4.2578,0.3452) circle (0.011 and 0.0025);
            \filldraw[red] (3.7153,0.0995) circle (0.011 and 0.0025);
            \filldraw[red] (4.4236,0.5301) circle (0.011 and 0.0025);
            \filldraw[red] (2.0994,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (3.8030,0.0718) circle (0.011 and 0.0025);
            \filldraw[red] (0.8118,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (0.0807,0.0200) circle (0.011 and 0.0025);
            \filldraw[red] (4.2201,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (0.6341,0.0196) circle (0.011 and 0.0025);
            \filldraw[red] (0.6891,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (4.7811,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (0.5721,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (2.3738,0.0262) circle (0.011 and 0.0025);
            \filldraw[red] (4.4867,0.3372) circle (0.011 and 0.0025);
            \filldraw[red] (2.4871,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.7852,0.4143) circle (0.011 and 0.0025);
            \filldraw[red] (3.1718,0.1661) circle (0.011 and 0.0025);
            \filldraw[red] (1.7560,0.0810) circle (0.011 and 0.0025);
            \filldraw[red] (4.4111,0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (3.3026,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (2.5625,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (1.9567,0.0355) circle (0.011 and 0.0025);
            \filldraw[red] (1.6516,0.0614) circle (0.011 and 0.0025);
            \filldraw[red] (0.1870,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.6661,0.0792) circle (0.011 and 0.0025);
            \filldraw[red] (2.1315,0.2412) circle (0.011 and 0.0025);
            \filldraw[red] (2.9321,0.4523) circle (0.011 and 0.0025);
            \filldraw[red] (0.0202,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (3.1943,0.1051) circle (0.011 and 0.0025);
            \filldraw[red] (3.6964,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.5441,0.4360) circle (0.011 and 0.0025);
            \filldraw[red] (2.7965,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.8066,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (1.6133,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (1.8835,0.1587) circle (0.011 and 0.0025);
            \filldraw[red] (4.9313,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (4.3547,0.0708) circle (0.011 and 0.0025);
            \filldraw[red] (3.9973,0.1993) circle (0.011 and 0.0025);
            \filldraw[red] (2.9562,0.0987) circle (0.011 and 0.0025);
            \filldraw[red] (1.6953,0.0469) circle (0.011 and 0.0025);
            \filldraw[red] (2.0446,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (0.8138,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (1.5291,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.3148,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.0294,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.6110,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.1435,0.2738) circle (0.011 and 0.0025);
            \filldraw[red] (4.0756,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (3.2227,0.0379) circle (0.011 and 0.0025);
            \filldraw[red] (1.7919,0.0928) circle (0.011 and 0.0025);
            \filldraw[red] (1.0312,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.0270,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (3.5251,0.0468) circle (0.011 and 0.0025);
            \filldraw[red] (2.8136,0.1999) circle (0.011 and 0.0025);
            \filldraw[red] (0.8067,0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (3.8079,0.1815) circle (0.011 and 0.0025);
            \filldraw[red] (2.1995,0.0420) circle (0.011 and 0.0025);
            \filldraw[red] (1.3197,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.1167,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.7603,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.1877,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.2562,0.0605) circle (0.011 and 0.0025);
            \filldraw[red] (1.8870,0.0315) circle (0.011 and 0.0025);
            \filldraw[red] (1.0995,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.2803,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (2.9900,0.0927) circle (0.011 and 0.0025);
            \filldraw[red] (4.2900,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (4.4555,0.2689) circle (0.011 and 0.0025);
            \filldraw[red] (1.7087,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (1.6093,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (4.2601,0.2249) circle (0.011 and 0.0025);
            \filldraw[red] (3.3796,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (4.9262,0.4202) circle (0.011 and 0.0025);
            \filldraw[red] (2.3172,0.1311) circle (0.011 and 0.0025);
            \filldraw[red] (1.1259,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.7322,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.0970,0.0663) circle (0.011 and 0.0025);
            \filldraw[red] (0.9139,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.2049,-0.1050) circle (0.011 and 0.0025);
            \filldraw[red] (2.8295,0.0431) circle (0.011 and 0.0025);
            \filldraw[red] (2.9546,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (3.6243,0.0938) circle (0.011 and 0.0025);
            \filldraw[red] (0.6547,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.6040,0.0731) circle (0.011 and 0.0025);
            \filldraw[red] (2.1615,0.0562) circle (0.011 and 0.0025);
            \filldraw[red] (2.2773,0.0559) circle (0.011 and 0.0025);
            \filldraw[red] (1.9251,0.1216) circle (0.011 and 0.0025);
            \filldraw[red] (0.0860,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.3891,0.0556) circle (0.011 and 0.0025);
            \filldraw[red] (4.4561,0.3864) circle (0.011 and 0.0025);
            \filldraw[red] (1.1787,-0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (0.0040,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.0723,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.8765,0.5403) circle (0.011 and 0.0025);
            \filldraw[red] (2.4718,0.0403) circle (0.011 and 0.0025);
            \filldraw[red] (1.4936,0.0615) circle (0.011 and 0.0025);
            \filldraw[red] (0.0921,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (3.6437,0.0430) circle (0.011 and 0.0025);
            \filldraw[red] (3.4290,0.1483) circle (0.011 and 0.0025);
            \filldraw[red] (2.5084,0.2466) circle (0.011 and 0.0025);
            \filldraw[red] (1.2475,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (2.9120,0.3344) circle (0.011 and 0.0025);
            \filldraw[red] (4.1152,0.2058) circle (0.011 and 0.0025);
            \filldraw[red] (4.4714,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (0.5566,0.0428) circle (0.011 and 0.0025);
            \filldraw[red] (0.0614,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.0157,0.1387) circle (0.011 and 0.0025);
            \filldraw[red] (2.4735,0.1300) circle (0.011 and 0.0025);
            \filldraw[red] (2.4904,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2112,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.2730,-0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (2.4827,0.1772) circle (0.011 and 0.0025);
            \filldraw[red] (4.4914,0.5207) circle (0.011 and 0.0025);
            \filldraw[red] (0.5832,0.0243) circle (0.011 and 0.0025);
            \filldraw[red] (2.9112,0.0306) circle (0.011 and 0.0025);
            \filldraw[red] (4.0291,0.1370) circle (0.011 and 0.0025);
            \filldraw[red] (2.4612,0.0324) circle (0.011 and 0.0025);
            \filldraw[red] (2.2348,0.1975) circle (0.011 and 0.0025);
            \filldraw[red] (3.0053,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.1076,0.2981) circle (0.011 and 0.0025);
            \filldraw[red] (3.5134,0.3255) circle (0.011 and 0.0025);
            \filldraw[red] (1.8903,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3326,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.1339,0.0149) circle (0.011 and 0.0025);
            \filldraw[red] (1.7823,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.5367,0.0767) circle (0.011 and 0.0025);
            \filldraw[red] (3.0954,0.3579) circle (0.011 and 0.0025);
            \filldraw[red] (0.0291,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.7962,0.0208) circle (0.011 and 0.0025);
            \filldraw[red] (0.9649,-0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (4.9286,0.0464) circle (0.011 and 0.0025);
            \filldraw[red] (0.7787,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.0208,0.6253) circle (0.011 and 0.0025);
            \filldraw[red] (1.3069,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.8668,0.0383) circle (0.011 and 0.0025);
            \filldraw[red] (3.0713,0.1928) circle (0.011 and 0.0025);
            \filldraw[red] (2.2749,0.0879) circle (0.011 and 0.0025);
            \filldraw[red] (3.8094,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (4.1598,0.3217) circle (0.011 and 0.0025);
            \filldraw[red] (0.1213,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (2.0661,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (2.8838,0.0775) circle (0.011 and 0.0025);
            \filldraw[red] (1.5601,0.1179) circle (0.011 and 0.0025);
            \filldraw[red] (4.8230,0.3536) circle (0.011 and 0.0025);
            \filldraw[red] (4.3595,0.3969) circle (0.011 and 0.0025);
            \filldraw[red] (2.7657,0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (2.0302,0.0088) circle (0.011 and 0.0025);
            \filldraw[red] (1.5904,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.9430,0.4051) circle (0.011 and 0.0025);
            \filldraw[red] (0.5610,0.0202) circle (0.011 and 0.0025);
            \filldraw[red] (1.4092,0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (4.9769,0.1360) circle (0.011 and 0.0025);
            \filldraw[red] (3.2674,0.1831) circle (0.011 and 0.0025);
            \filldraw[red] (3.1463,0.4465) circle (0.011 and 0.0025);
            \filldraw[red] (4.4741,0.0214) circle (0.011 and 0.0025);
            \filldraw[red] (2.9839,0.1397) circle (0.011 and 0.0025);
            \filldraw[red] (0.2373,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.9558,0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (4.3833,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.4307,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (2.8973,0.0986) circle (0.011 and 0.0025);
            \filldraw[red] (3.5195,0.4042) circle (0.011 and 0.0025);
            \filldraw[red] (3.6386,0.0424) circle (0.011 and 0.0025);
            \filldraw[red] (2.0053,0.0277) circle (0.011 and 0.0025);
            \filldraw[red] (1.8820,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.8906,0.2227) circle (0.011 and 0.0025);
            \filldraw[red] (4.0271,0.1014) circle (0.011 and 0.0025);
            \filldraw[red] (4.8317,0.2771) circle (0.011 and 0.0025);
            \filldraw[red] (2.9274,0.0508) circle (0.011 and 0.0025);
            \filldraw[red] (3.9672,0.1353) circle (0.011 and 0.0025);
            \filldraw[red] (2.1495,0.0796) circle (0.011 and 0.0025);
            \filldraw[red] (0.7553,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.6998,0.3090) circle (0.011 and 0.0025);
            \filldraw[red] (3.1083,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (2.8872,0.3982) circle (0.011 and 0.0025);
            \filldraw[red] (3.1749,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (2.3827,0.0244) circle (0.011 and 0.0025);
            \filldraw[red] (2.7594,0.1699) circle (0.011 and 0.0025);
            \filldraw[red] (2.5029,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (2.3551,0.0234) circle (0.011 and 0.0025);
            \filldraw[red] (3.8683,0.2332) circle (0.011 and 0.0025);
            \filldraw[red] (1.4933,0.1144) circle (0.011 and 0.0025);
            \filldraw[red] (3.7857,0.4018) circle (0.011 and 0.0025);
            \filldraw[red] (1.2644,-0.0153) circle (0.011 and 0.0025);
            \filldraw[red] (4.6673,0.1459) circle (0.011 and 0.0025);
            \filldraw[red] (3.6033,0.2150) circle (0.011 and 0.0025);
            \filldraw[red] (3.7792,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (1.2726,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (3.2422,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (0.5900,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.7361,-0.0569) circle (0.011 and 0.0025);
            \filldraw[red] (0.6796,0.0319) circle (0.011 and 0.0025);
            \filldraw[red] (1.2836,-0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.8617,0.1151) circle (0.011 and 0.0025);
            \filldraw[red] (4.0794,0.2622) circle (0.011 and 0.0025);
            \filldraw[red] (0.6847,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.7615,0.5167) circle (0.011 and 0.0025);
            \filldraw[red] (4.2214,0.0261) circle (0.011 and 0.0025);
            \filldraw[red] (0.6137,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.5684,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.9654,0.3454) circle (0.011 and 0.0025);
            \filldraw[red] (3.6892,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.2726,0.2941) circle (0.011 and 0.0025);
            \filldraw[red] (2.3243,0.0228) circle (0.011 and 0.0025);
            \filldraw[red] (2.9443,0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (3.3604,0.1109) circle (0.011 and 0.0025);
            \filldraw[red] (3.9649,0.3504) circle (0.011 and 0.0025);
            \filldraw[red] (3.5953,0.5077) circle (0.011 and 0.0025);
            \filldraw[red] (3.4764,0.0809) circle (0.011 and 0.0025);
            \filldraw[red] (1.1531,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.9667,-0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (3.3564,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (0.8713,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3936,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.7163,0.1959) circle (0.011 and 0.0025);
            \filldraw[red] (0.9834,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.8617,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (2.3691,0.0677) circle (0.011 and 0.0025);
            \filldraw[red] (1.1143,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.4772,-0.0427) circle (0.011 and 0.0025);
            \filldraw[red] (3.9946,0.0880) circle (0.011 and 0.0025);
            \filldraw[red] (4.8815,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.8248,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.3198,0.3436) circle (0.011 and 0.0025);
            \filldraw[red] (4.9219,0.3374) circle (0.011 and 0.0025);
            \filldraw[red] (1.6900,0.0228) circle (0.011 and 0.0025);
            \filldraw[red] (1.7442,0.0457) circle (0.011 and 0.0025);
            \filldraw[red] (3.3305,0.0401) circle (0.011 and 0.0025);
            \filldraw[red] (1.2356,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (1.6919,0.0524) circle (0.011 and 0.0025);
            \filldraw[red] (2.5971,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (4.4251,0.3639) circle (0.011 and 0.0025);
            \filldraw[red] (1.3599,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.5656,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (2.7070,0.0612) circle (0.011 and 0.0025);
            \filldraw[red] (3.5738,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (4.0389,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.1482,0.4104) circle (0.011 and 0.0025);
            \filldraw[red] (4.5431,0.2452) circle (0.011 and 0.0025);
            \filldraw[red] (3.0287,0.0705) circle (0.011 and 0.0025);
            \filldraw[red] (3.9174,0.3202) circle (0.011 and 0.0025);
            \filldraw[red] (0.6990,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.7880,0.5122) circle (0.011 and 0.0025);
            \filldraw[red] (1.9252,0.1368) circle (0.011 and 0.0025);
            \filldraw[red] (2.1026,0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (1.5620,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.6975,0.1806) circle (0.011 and 0.0025);
            \filldraw[red] (0.6734,-0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (2.4806,0.1211) circle (0.011 and 0.0025);
            \filldraw[red] (4.3408,0.1479) circle (0.011 and 0.0025);
            \filldraw[red] (3.6860,0.1247) circle (0.011 and 0.0025);
            \filldraw[red] (0.3774,-0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (2.4682,0.1396) circle (0.011 and 0.0025);
            \filldraw[red] (1.8768,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (0.6269,-0.0219) circle (0.011 and 0.0025);
            \filldraw[red] (1.0409,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.8157,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.1163,0.0623) circle (0.011 and 0.0025);
            \filldraw[red] (3.0080,0.2035) circle (0.011 and 0.0025);
            \filldraw[red] (4.6606,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (2.3498,0.0984) circle (0.011 and 0.0025);
            \filldraw[red] (3.1554,0.3770) circle (0.011 and 0.0025);
            \filldraw[red] (3.5201,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.3362,0.4148) circle (0.011 and 0.0025);
            \filldraw[red] (0.1916,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.0846,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (0.7335,0.0131) circle (0.011 and 0.0025);
            \filldraw[red] (0.5755,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (1.0236,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.1290,0.2712) circle (0.011 and 0.0025);
            \filldraw[red] (0.5975,0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (0.8458,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (0.5322,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.4048,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (2.6796,0.1827) circle (0.011 and 0.0025);
            \filldraw[red] (0.8156,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.6651,0.0159) circle (0.011 and 0.0025);
            \filldraw[red] (0.4205,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (0.5171,0.0362) circle (0.011 and 0.0025);
            \filldraw[red] (0.6869,0.0445) circle (0.011 and 0.0025);
            \filldraw[red] (0.2441,0.0664) circle (0.011 and 0.0025);
            \filldraw[red] (1.5956,-0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (0.7681,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.5014,0.2434) circle (0.011 and 0.0025);
            \filldraw[red] (2.8531,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (2.5994,0.0234) circle (0.011 and 0.0025);
            \filldraw[red] (3.6188,0.0430) circle (0.011 and 0.0025);
            \filldraw[red] (2.5411,0.0490) circle (0.011 and 0.0025);
            \filldraw[red] (4.2166,0.2810) circle (0.011 and 0.0025);
            \filldraw[red] (4.3275,0.3090) circle (0.011 and 0.0025);
            \filldraw[red] (4.7267,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (4.0081,0.1418) circle (0.011 and 0.0025);
            \filldraw[red] (1.8148,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.8446,0.3018) circle (0.011 and 0.0025);
            \filldraw[red] (3.1252,0.0432) circle (0.011 and 0.0025);
            \filldraw[red] (0.7695,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (0.0846,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.4791,0.0329) circle (0.011 and 0.0025);
            \filldraw[red] (2.7374,0.0717) circle (0.011 and 0.0025);
            \filldraw[red] (3.6455,0.1584) circle (0.011 and 0.0025);
            \filldraw[red] (0.4525,0.0374) circle (0.011 and 0.0025);
            \filldraw[red] (3.8189,0.3953) circle (0.011 and 0.0025);
            \filldraw[red] (2.9358,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (3.1086,0.2734) circle (0.011 and 0.0025);
            \filldraw[red] (1.3528,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.6276,-0.0094) circle (0.011 and 0.0025);
            \filldraw[red] (4.7487,0.3327) circle (0.011 and 0.0025);
            \filldraw[red] (1.4192,0.0265) circle (0.011 and 0.0025);
            \filldraw[red] (3.2141,0.1595) circle (0.011 and 0.0025);
            \filldraw[red] (1.4541,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (0.4786,0.0112) circle (0.011 and 0.0025);
            \filldraw[red] (1.7908,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (1.1176,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.4132,0.0266) circle (0.011 and 0.0025);
            \filldraw[red] (4.8794,0.0170) circle (0.011 and 0.0025);
            \filldraw[red] (1.3842,0.0473) circle (0.011 and 0.0025);
            \filldraw[red] (4.1642,0.0755) circle (0.011 and 0.0025);
            \filldraw[red] (1.3797,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.8162,0.1797) circle (0.011 and 0.0025);
            \filldraw[red] (0.8450,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.6304,0.2412) circle (0.011 and 0.0025);
            \filldraw[red] (3.0468,0.0338) circle (0.011 and 0.0025);
            \filldraw[red] (4.4998,0.6051) circle (0.011 and 0.0025);
            \filldraw[red] (0.3368,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (4.8302,0.3963) circle (0.011 and 0.0025);
            \filldraw[red] (0.4003,0.0274) circle (0.011 and 0.0025);
            \filldraw[red] (0.2661,0.0128) circle (0.011 and 0.0025);
            \filldraw[red] (3.8213,0.1519) circle (0.011 and 0.0025);
            \filldraw[red] (2.1265,0.0973) circle (0.011 and 0.0025);
            \filldraw[red] (1.0105,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.9165,0.1650) circle (0.011 and 0.0025);
            \filldraw[red] (1.5498,-0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (1.1507,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (2.4350,0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (0.6555,0.0189) circle (0.011 and 0.0025);
            \filldraw[red] (3.0695,0.0219) circle (0.011 and 0.0025);
            \filldraw[red] (3.1073,0.4031) circle (0.011 and 0.0025);
            \filldraw[red] (3.5851,0.1811) circle (0.011 and 0.0025);
            \filldraw[red] (3.1910,0.1652) circle (0.011 and 0.0025);
            \filldraw[red] (4.9432,0.4689) circle (0.011 and 0.0025);
            \filldraw[red] (4.3948,0.0784) circle (0.011 and 0.0025);
            \filldraw[red] (4.8270,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (3.5455,0.1063) circle (0.011 and 0.0025);
            \filldraw[red] (1.9640,0.0760) circle (0.011 and 0.0025);
            \filldraw[red] (3.4324,0.3229) circle (0.011 and 0.0025);
            \filldraw[red] (0.3292,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.7631,0.0142) circle (0.011 and 0.0025);
            \filldraw[red] (2.8797,0.0797) circle (0.011 and 0.0025);
            \filldraw[red] (1.9850,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.4633,-0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (0.9277,-0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (4.2457,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.6684,0.4028) circle (0.011 and 0.0025);
            \filldraw[red] (2.0517,0.0886) circle (0.011 and 0.0025);
            \filldraw[red] (4.9701,0.1625) circle (0.011 and 0.0025);
            \filldraw[red] (2.2289,0.0490) circle (0.011 and 0.0025);
            \filldraw[red] (2.5247,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (4.6901,0.6001) circle (0.011 and 0.0025);
            \filldraw[red] (4.5936,0.1197) circle (0.011 and 0.0025);
            \filldraw[red] (1.7091,0.0137) circle (0.011 and 0.0025);
            \filldraw[red] (2.0381,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (0.3768,-0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (2.8010,0.1045) circle (0.011 and 0.0025);
            \filldraw[red] (0.5687,0.0149) circle (0.011 and 0.0025);
            \filldraw[red] (0.9618,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.5986,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.6880,0.3510) circle (0.011 and 0.0025);
            \filldraw[red] (1.5791,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (0.7010,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (2.4206,0.0515) circle (0.011 and 0.0025);
            \filldraw[red] (0.6568,0.0307) circle (0.011 and 0.0025);
            \filldraw[red] (4.5249,0.3895) circle (0.011 and 0.0025);
            \filldraw[red] (0.5454,0.0527) circle (0.011 and 0.0025);
            \filldraw[red] (0.7798,0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (0.7967,-0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (2.6336,0.2932) circle (0.011 and 0.0025);
            \filldraw[red] (0.4756,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (1.1300,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.5432,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (3.2320,0.1514) circle (0.011 and 0.0025);
            \filldraw[red] (0.1297,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.0069,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (0.0223,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (0.5898,-0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (0.9094,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.0339,0.2623) circle (0.011 and 0.0025);
            \filldraw[red] (0.1599,0.0183) circle (0.011 and 0.0025);
            \filldraw[red] (4.2400,0.2801) circle (0.011 and 0.0025);
            \filldraw[red] (1.6733,0.0369) circle (0.011 and 0.0025);
            \filldraw[red] (2.1980,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.1656,0.3815) circle (0.011 and 0.0025);
            \filldraw[red] (0.1620,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.5445,0.1393) circle (0.011 and 0.0025);
            \filldraw[red] (0.3663,0.0955) circle (0.011 and 0.0025);
            \filldraw[red] (2.7177,0.1381) circle (0.011 and 0.0025);
            \filldraw[red] (4.7479,0.3691) circle (0.011 and 0.0025);
            \filldraw[red] (0.4647,-0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (3.5093,0.2133) circle (0.011 and 0.0025);
            \filldraw[red] (1.3014,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.7866,0.2298) circle (0.011 and 0.0025);
            \filldraw[red] (0.2728,-0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (2.3939,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.0026,0.3797) circle (0.011 and 0.0025);
            \filldraw[red] (2.6413,0.1520) circle (0.011 and 0.0025);
            \filldraw[red] (1.0712,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.8290,0.1325) circle (0.011 and 0.0025);
            \filldraw[red] (2.9706,0.0287) circle (0.011 and 0.0025);
            \filldraw[red] (4.9962,0.6962) circle (0.011 and 0.0025);
            \filldraw[red] (1.6766,-0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (3.0685,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (0.6936,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.1994,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (1.4190,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.4759,0.0970) circle (0.011 and 0.0025);
            \filldraw[red] (3.6515,0.0620) circle (0.011 and 0.0025);
            \filldraw[red] (3.4814,0.1797) circle (0.011 and 0.0025);
            \filldraw[red] (0.1323,-0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (2.2621,0.2548) circle (0.011 and 0.0025);
            \filldraw[red] (3.9683,0.2384) circle (0.011 and 0.0025);
            \filldraw[red] (1.3809,-0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (2.4759,0.0562) circle (0.011 and 0.0025);
            \filldraw[red] (4.0689,0.0954) circle (0.011 and 0.0025);
            \filldraw[red] (4.6947,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (0.3599,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.1432,0.1232) circle (0.011 and 0.0025);
            \filldraw[red] (4.9686,0.6219) circle (0.011 and 0.0025);
            \filldraw[red] (4.7573,0.1544) circle (0.011 and 0.0025);
            \filldraw[red] (4.5536,0.0739) circle (0.011 and 0.0025);
            \filldraw[red] (1.5844,-0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (3.1901,0.1070) circle (0.011 and 0.0025);
            \filldraw[red] (0.6823,0.0386) circle (0.011 and 0.0025);
            \filldraw[red] (4.4034,0.1154) circle (0.011 and 0.0025);
            \filldraw[red] (1.0652,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3882,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.5692,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.7440,0.3489) circle (0.011 and 0.0025);
            \filldraw[red] (3.5241,0.2883) circle (0.011 and 0.0025);
            \filldraw[red] (0.1161,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (0.9843,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.6475,0.2948) circle (0.011 and 0.0025);
            \filldraw[red] (0.9363,-0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (4.2691,0.0601) circle (0.011 and 0.0025);
            \filldraw[red] (1.0706,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3286,0.0252) circle (0.011 and 0.0025);
            \filldraw[red] (3.9419,0.0924) circle (0.011 and 0.0025);
            \filldraw[red] (3.2840,0.2899) circle (0.011 and 0.0025);
            \filldraw[red] (0.2472,-0.0265) circle (0.011 and 0.0025);
            \filldraw[red] (4.2475,0.4366) circle (0.011 and 0.0025);
            \filldraw[red] (3.6962,0.1143) circle (0.011 and 0.0025);
            \filldraw[red] (4.8014,0.3909) circle (0.011 and 0.0025);
            \filldraw[red] (1.2653,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.7804,0.3320) circle (0.011 and 0.0025);
            \filldraw[red] (1.7618,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (1.8103,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.6538,0.0294) circle (0.011 and 0.0025);
            \filldraw[red] (1.5062,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (4.6607,0.0538) circle (0.011 and 0.0025);
            \filldraw[red] (2.0773,0.2531) circle (0.011 and 0.0025);
            \filldraw[red] (3.2664,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (0.9577,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.0210,0.0493) circle (0.011 and 0.0025);
            \filldraw[red] (0.1265,0.0141) circle (0.011 and 0.0025);
            \filldraw[red] (1.2526,0.0283) circle (0.011 and 0.0025);
            \filldraw[red] (3.4101,0.1658) circle (0.011 and 0.0025);
            \filldraw[red] (2.7835,0.0494) circle (0.011 and 0.0025);
            \filldraw[red] (3.7687,0.3105) circle (0.011 and 0.0025);
            \filldraw[red] (1.3410,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.6458,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (4.1960,0.3648) circle (0.011 and 0.0025);
            \filldraw[red] (4.0962,0.3064) circle (0.011 and 0.0025);
            \filldraw[red] (3.7383,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (4.6577,0.2261) circle (0.011 and 0.0025);
            \filldraw[red] (3.6275,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (4.0148,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (4.4403,0.5264) circle (0.011 and 0.0025);
            \filldraw[red] (4.4431,0.5339) circle (0.011 and 0.0025);
            \filldraw[red] (2.7134,0.2795) circle (0.011 and 0.0025);
            \filldraw[red] (0.2498,0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (3.1404,0.2347) circle (0.011 and 0.0025);
            \filldraw[red] (4.9051,0.5134) circle (0.011 and 0.0025);
            \filldraw[red] (0.5834,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (2.3468,0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (0.6448,-0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (3.7826,0.0962) circle (0.011 and 0.0025);
            \filldraw[red] (0.0296,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (1.4568,0.0346) circle (0.011 and 0.0025);
            \filldraw[red] (1.6431,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (0.7149,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.4837,-0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (4.6608,0.3879) circle (0.011 and 0.0025);
            \filldraw[red] (1.9881,0.1966) circle (0.011 and 0.0025);
            \filldraw[red] (4.2659,0.0955) circle (0.011 and 0.0025);
            \filldraw[red] (2.0283,0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (3.7442,0.2384) circle (0.011 and 0.0025);
            \filldraw[red] (3.5315,0.2259) circle (0.011 and 0.0025);
            \filldraw[red] (4.7052,0.3172) circle (0.011 and 0.0025);
            \filldraw[red] (4.2450,0.2175) circle (0.011 and 0.0025);
            \filldraw[red] (4.2578,0.0668) circle (0.011 and 0.0025);
            \filldraw[red] (2.2972,0.2063) circle (0.011 and 0.0025);
            \filldraw[red] (0.2061,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.6698,0.1299) circle (0.011 and 0.0025);
            \filldraw[red] (2.2567,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (2.2362,0.1256) circle (0.011 and 0.0025);
            \filldraw[red] (2.8702,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (0.8387,0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (2.8023,0.2302) circle (0.011 and 0.0025);
            \filldraw[red] (3.1535,0.4040) circle (0.011 and 0.0025);
            \filldraw[red] (0.2993,0.0180) circle (0.011 and 0.0025);
            \filldraw[red] (1.0013,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.9282,0.7327) circle (0.011 and 0.0025);
            \filldraw[red] (2.4216,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (0.5098,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.0347,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.6337,0.2979) circle (0.011 and 0.0025);
            \filldraw[red] (0.2431,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (1.5871,0.0179) circle (0.011 and 0.0025);
            \filldraw[red] (4.0561,0.2509) circle (0.011 and 0.0025);
            \filldraw[red] (0.6440,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (2.0454,0.1001) circle (0.011 and 0.0025);
            \filldraw[red] (2.2553,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.1477,0.1622) circle (0.011 and 0.0025);
            \filldraw[red] (2.3213,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (0.5355,-0.0837) circle (0.011 and 0.0025);
            \filldraw[red] (0.4403,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.3367,0.0499) circle (0.011 and 0.0025);
            \filldraw[red] (3.8017,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (0.0030,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.2278,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.1096,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.9456,0.1690) circle (0.011 and 0.0025);
            \filldraw[red] (1.3968,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.2540,-0.0551) circle (0.011 and 0.0025);
            \filldraw[red] (2.5250,0.0744) circle (0.011 and 0.0025);
            \filldraw[red] (2.2856,0.2011) circle (0.011 and 0.0025);
            \filldraw[red] (4.1356,0.0677) circle (0.011 and 0.0025);
            \filldraw[red] (1.5079,0.1018) circle (0.011 and 0.0025);
            \filldraw[red] (1.9486,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.4186,-0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (4.5951,0.4975) circle (0.011 and 0.0025);
            \filldraw[red] (3.6371,0.0848) circle (0.011 and 0.0025);
            \filldraw[red] (3.2473,0.1657) circle (0.011 and 0.0025);
            \filldraw[red] (1.9090,0.1836) circle (0.011 and 0.0025);
            \filldraw[red] (1.8037,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.7483,0.0656) circle (0.011 and 0.0025);
            \filldraw[red] (4.5926,0.3922) circle (0.011 and 0.0025);
            \filldraw[red] (1.4232,0.0597) circle (0.011 and 0.0025);
            \filldraw[red] (1.6577,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.9956,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.1010,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (4.5232,0.1909) circle (0.011 and 0.0025);
            \filldraw[red] (3.6694,0.3248) circle (0.011 and 0.0025);
            \filldraw[red] (3.9056,0.0712) circle (0.011 and 0.0025);
            \filldraw[red] (0.9722,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.0853,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.3878,0.1587) circle (0.011 and 0.0025);
            \filldraw[red] (4.3565,0.4411) circle (0.011 and 0.0025);
            \filldraw[red] (0.5209,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.3086,0.2648) circle (0.011 and 0.0025);
            \filldraw[red] (3.9804,0.1496) circle (0.011 and 0.0025);
            \filldraw[red] (2.4807,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.0727,0.2402) circle (0.011 and 0.0025);
            \filldraw[red] (2.9696,0.3308) circle (0.011 and 0.0025);
            \filldraw[red] (3.8752,0.2098) circle (0.011 and 0.0025);
            \filldraw[red] (0.0695,0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (1.6057,0.1225) circle (0.011 and 0.0025);
            \filldraw[red] (1.5107,0.0153) circle (0.011 and 0.0025);
            \filldraw[red] (2.0150,0.0297) circle (0.011 and 0.0025);
            \filldraw[red] (4.2894,0.2774) circle (0.011 and 0.0025);
            \filldraw[red] (0.4504,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (4.2501,0.1752) circle (0.011 and 0.0025);
            \filldraw[red] (3.8777,0.0727) circle (0.011 and 0.0025);
            \filldraw[red] (4.8677,0.1231) circle (0.011 and 0.0025);
            \filldraw[red] (1.6833,-0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (4.9877,0.0471) circle (0.011 and 0.0025);
            \filldraw[red] (3.0744,0.0761) circle (0.011 and 0.0025);
            \filldraw[red] (3.2457,0.1574) circle (0.011 and 0.0025);
            \filldraw[red] (4.8955,0.2909) circle (0.011 and 0.0025);
            \filldraw[red] (3.7190,0.2984) circle (0.011 and 0.0025);
            \filldraw[red] (1.3020,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.0265,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (4.9802,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.6323,0.0792) circle (0.011 and 0.0025);
            \filldraw[red] (3.2345,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.2061,0.0333) circle (0.011 and 0.0025);
            \filldraw[red] (2.7649,0.3943) circle (0.011 and 0.0025);
            \filldraw[red] (4.6195,0.4123) circle (0.011 and 0.0025);
            \filldraw[red] (4.1458,0.0378) circle (0.011 and 0.0025);
            \filldraw[red] (3.5674,0.4670) circle (0.011 and 0.0025);
            \filldraw[red] (4.9443,0.1789) circle (0.011 and 0.0025);
            \filldraw[red] (3.4028,0.2058) circle (0.011 and 0.0025);
            \filldraw[red] (0.9237,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (1.5541,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.5066,0.0842) circle (0.011 and 0.0025);
            \filldraw[red] (4.9107,0.4266) circle (0.011 and 0.0025);
            \filldraw[red] (3.8243,0.0709) circle (0.011 and 0.0025);
            \filldraw[red] (0.4090,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.4467,0.0679) circle (0.011 and 0.0025);
            \filldraw[red] (3.8339,0.1094) circle (0.011 and 0.0025);
            \filldraw[red] (3.1832,0.1927) circle (0.011 and 0.0025);
            \filldraw[red] (1.6667,-0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (3.6881,0.4538) circle (0.011 and 0.0025);
            \filldraw[red] (3.5457,0.2883) circle (0.011 and 0.0025);
            \filldraw[red] (2.6407,0.1871) circle (0.011 and 0.0025);
            \filldraw[red] (2.7493,0.0825) circle (0.011 and 0.0025);
            \filldraw[red] (0.4808,-0.0496) circle (0.011 and 0.0025);
            \filldraw[red] (1.6873,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.4468,0.0231) circle (0.011 and 0.0025);
            \filldraw[red] (3.9896,0.2924) circle (0.011 and 0.0025);
            \filldraw[red] (4.4550,0.2649) circle (0.011 and 0.0025);
            \filldraw[red] (1.2310,0.0419) circle (0.011 and 0.0025);
            \filldraw[red] (2.7617,0.3724) circle (0.011 and 0.0025);
            \filldraw[red] (4.5953,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (0.0366,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.3798,0.2969) circle (0.011 and 0.0025);
            \filldraw[red] (2.9412,0.0625) circle (0.011 and 0.0025);
            \filldraw[red] (1.1268,0.0269) circle (0.011 and 0.0025);
            \filldraw[red] (2.9427,0.0671) circle (0.011 and 0.0025);
            \filldraw[red] (3.5179,0.0986) circle (0.011 and 0.0025);
            \filldraw[red] (0.0650,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.2801,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (4.1925,0.0857) circle (0.011 and 0.0025);
            \filldraw[red] (3.9155,0.0437) circle (0.011 and 0.0025);
            \filldraw[red] (4.3059,0.0154) circle (0.011 and 0.0025);
            \filldraw[red] (1.1345,0.0341) circle (0.011 and 0.0025);
            \filldraw[red] (2.2861,0.1890) circle (0.011 and 0.0025);
            \filldraw[red] (4.8532,0.2778) circle (0.011 and 0.0025);
            \filldraw[red] (4.4544,0.5468) circle (0.011 and 0.0025);
            \filldraw[red] (4.6662,0.2984) circle (0.011 and 0.0025);
            \filldraw[red] (3.0100,0.4345) circle (0.011 and 0.0025);
            \filldraw[red] (4.8411,0.6915) circle (0.011 and 0.0025);
            \filldraw[red] (2.4374,0.2211) circle (0.011 and 0.0025);
            \filldraw[red] (2.8969,0.1355) circle (0.011 and 0.0025);
            \filldraw[red] (2.2929,0.1860) circle (0.011 and 0.0025);
            \filldraw[red] (4.2776,0.2534) circle (0.011 and 0.0025);
            \filldraw[red] (0.2968,-0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (1.2704,0.0284) circle (0.011 and 0.0025);
            \filldraw[red] (3.7672,0.2469) circle (0.011 and 0.0025);
            \filldraw[red] (0.2572,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.7712,0.1821) circle (0.011 and 0.0025);
            \filldraw[red] (2.7807,0.0878) circle (0.011 and 0.0025);
            \filldraw[red] (3.2110,0.1067) circle (0.011 and 0.0025);
            \filldraw[red] (3.6316,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.5463,0.0318) circle (0.011 and 0.0025);
            \filldraw[red] (2.2748,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (3.5063,0.4377) circle (0.011 and 0.0025);
            \filldraw[red] (0.7725,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.2678,0.2288) circle (0.011 and 0.0025);
            \filldraw[red] (1.1753,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (4.8512,0.2872) circle (0.011 and 0.0025);
            \filldraw[red] (4.1664,0.4780) circle (0.011 and 0.0025);
            \filldraw[red] (4.7289,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.1046,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (3.0788,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.5614,0.0578) circle (0.011 and 0.0025);
            \filldraw[red] (1.9540,0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (1.3644,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.4889,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (2.4442,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (0.2096,0.0179) circle (0.011 and 0.0025);
            \filldraw[red] (3.3213,0.1357) circle (0.011 and 0.0025);
            \filldraw[red] (2.5261,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (2.3316,0.1794) circle (0.011 and 0.0025);
            \filldraw[red] (4.6315,0.4533) circle (0.011 and 0.0025);
            \filldraw[red] (2.7260,0.1872) circle (0.011 and 0.0025);
            \filldraw[red] (0.1401,-0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (0.4006,-0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (1.1252,-0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (0.3781,0.0721) circle (0.011 and 0.0025);
            \filldraw[red] (2.0602,0.0928) circle (0.011 and 0.0025);
            \filldraw[red] (1.7032,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (3.4003,0.4466) circle (0.011 and 0.0025);
            \filldraw[red] (4.0757,0.5657) circle (0.011 and 0.0025);
            \filldraw[red] (2.7598,0.1051) circle (0.011 and 0.0025);
            \filldraw[red] (3.9616,0.1137) circle (0.011 and 0.0025);
            \filldraw[red] (2.9289,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.4886,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.1105,0.0359) circle (0.011 and 0.0025);
            \filldraw[red] (4.2595,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (3.5766,0.2742) circle (0.011 and 0.0025);
            \filldraw[red] (3.3836,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (2.3800,0.0869) circle (0.011 and 0.0025);
            \filldraw[red] (2.7392,0.2074) circle (0.011 and 0.0025);
            \filldraw[red] (0.1402,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3865,0.1196) circle (0.011 and 0.0025);
            \filldraw[red] (3.2568,0.0473) circle (0.011 and 0.0025);
            \filldraw[red] (3.6566,0.1306) circle (0.011 and 0.0025);
            \filldraw[red] (4.6330,0.1371) circle (0.011 and 0.0025);
            \filldraw[red] (2.9711,0.0379) circle (0.011 and 0.0025);
            \filldraw[red] (1.1198,0.0323) circle (0.011 and 0.0025);
            \filldraw[red] (4.3921,0.5626) circle (0.011 and 0.0025);
            \filldraw[red] (3.6554,0.3001) circle (0.011 and 0.0025);
            \filldraw[red] (4.3254,0.1218) circle (0.011 and 0.0025);
            \filldraw[red] (4.1144,0.0650) circle (0.011 and 0.0025);
            \filldraw[red] (0.4062,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (3.6381,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (1.4100,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.5387,0.6579) circle (0.011 and 0.0025);
            \filldraw[red] (0.1667,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (1.6014,-0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (3.8840,0.1787) circle (0.011 and 0.0025);
            \filldraw[red] (3.7915,0.2606) circle (0.011 and 0.0025);
            \filldraw[red] (2.8129,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (1.6346,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.3716,-0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (4.4092,0.0710) circle (0.011 and 0.0025);
            \filldraw[red] (4.9754,0.0565) circle (0.011 and 0.0025);
            \filldraw[red] (1.9133,0.0397) circle (0.011 and 0.0025);
            \filldraw[red] (3.6790,0.0088) circle (0.011 and 0.0025);
            \filldraw[red] (1.0186,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (2.2341,0.2498) circle (0.011 and 0.0025);
            \filldraw[red] (4.6569,0.4061) circle (0.011 and 0.0025);
            \filldraw[red] (3.6594,0.0994) circle (0.011 and 0.0025);
            \filldraw[red] (0.3878,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.3567,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (0.7420,-0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (0.0084,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (2.9147,0.0248) circle (0.011 and 0.0025);
            \filldraw[red] (0.2295,0.0399) circle (0.011 and 0.0025);
            \filldraw[red] (3.5501,0.2562) circle (0.011 and 0.0025);
            \filldraw[red] (0.0199,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.5777,0.1599) circle (0.011 and 0.0025);
            \filldraw[red] (3.3248,0.5043) circle (0.011 and 0.0025);
            \filldraw[red] (3.0792,0.4281) circle (0.011 and 0.0025);
            \filldraw[red] (2.3053,0.2879) circle (0.011 and 0.0025);
            \filldraw[red] (0.0871,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (2.6357,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (1.6925,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (4.1694,0.5481) circle (0.011 and 0.0025);
            \filldraw[red] (3.1750,0.0673) circle (0.011 and 0.0025);
            \filldraw[red] (1.2925,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (4.2611,0.1125) circle (0.011 and 0.0025);
            \filldraw[red] (1.3259,-0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (2.2904,0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (1.2552,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (1.2125,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.8732,0.5704) circle (0.011 and 0.0025);
            \filldraw[red] (3.9007,0.2340) circle (0.011 and 0.0025);
            \filldraw[red] (3.5559,0.0810) circle (0.011 and 0.0025);
            \filldraw[red] (4.6028,0.3747) circle (0.011 and 0.0025);
            \filldraw[red] (4.1047,0.1167) circle (0.011 and 0.0025);
            \filldraw[red] (4.8032,0.2074) circle (0.011 and 0.0025);
            \filldraw[red] (3.5349,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (1.0907,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.7668,0.0876) circle (0.011 and 0.0025);
            \filldraw[red] (4.8390,0.3820) circle (0.011 and 0.0025);
            \filldraw[red] (0.2916,0.0207) circle (0.011 and 0.0025);
            \filldraw[red] (3.9183,0.3043) circle (0.011 and 0.0025);
            \filldraw[red] (3.2380,0.1403) circle (0.011 and 0.0025);
            \filldraw[red] (4.1518,0.5824) circle (0.011 and 0.0025);
            \filldraw[red] (4.6109,0.0977) circle (0.011 and 0.0025);
            \filldraw[red] (0.3820,0.0143) circle (0.011 and 0.0025);
            \filldraw[red] (2.9331,0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (2.1409,0.0609) circle (0.011 and 0.0025);
            \filldraw[red] (2.0814,0.1024) circle (0.011 and 0.0025);
            \filldraw[red] (1.6128,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.0556,0.0749) circle (0.011 and 0.0025);
            \filldraw[red] (1.7395,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.9209,0.2933) circle (0.011 and 0.0025);
            \filldraw[red] (3.6700,0.2278) circle (0.011 and 0.0025);
            \filldraw[red] (3.3996,0.0392) circle (0.011 and 0.0025);
            \filldraw[red] (1.3552,0.0751) circle (0.011 and 0.0025);
            \filldraw[red] (3.7884,0.5380) circle (0.011 and 0.0025);
            \filldraw[red] (2.7784,0.1954) circle (0.011 and 0.0025);
            \filldraw[red] (0.2077,-0.0369) circle (0.011 and 0.0025);
            \filldraw[red] (2.0703,0.1672) circle (0.011 and 0.0025);
            \filldraw[red] (3.3963,0.1711) circle (0.011 and 0.0025);
            \filldraw[red] (2.3818,0.1911) circle (0.011 and 0.0025);
            \filldraw[red] (3.8411,0.4745) circle (0.011 and 0.0025);
            \filldraw[red] (0.4350,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (1.6885,0.0286) circle (0.011 and 0.0025);
            \filldraw[red] (4.8302,0.1894) circle (0.011 and 0.0025);
            \filldraw[red] (4.3670,0.2180) circle (0.011 and 0.0025);
            \filldraw[red] (0.7834,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.0276,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.2271,0.0424) circle (0.011 and 0.0025);
            \filldraw[red] (4.6032,0.2645) circle (0.011 and 0.0025);
            \filldraw[red] (3.2020,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (1.5655,-0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (0.7288,-0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (0.4153,-0.0399) circle (0.011 and 0.0025);
            \filldraw[red] (4.5136,0.0824) circle (0.011 and 0.0025);
            \filldraw[red] (0.5170,-0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (4.2114,0.1475) circle (0.011 and 0.0025);
            \filldraw[red] (0.1154,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.0490,0.4934) circle (0.011 and 0.0025);
            \filldraw[red] (2.1285,0.1184) circle (0.011 and 0.0025);
            \filldraw[red] (0.7366,-0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (1.2574,0.0656) circle (0.011 and 0.0025);
            \filldraw[red] (1.6210,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (2.8735,0.1756) circle (0.011 and 0.0025);
            \filldraw[red] (2.2691,0.0444) circle (0.011 and 0.0025);
            \filldraw[red] (3.4885,0.0228) circle (0.011 and 0.0025);
            \filldraw[red] (1.0963,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (4.8629,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (4.3047,0.2902) circle (0.011 and 0.0025);
            \filldraw[red] (1.6708,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (0.7552,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.7748,0.2443) circle (0.011 and 0.0025);
            \filldraw[red] (1.3597,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.2908,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.3412,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (3.0867,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (0.2337,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (1.6222,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (2.2546,0.1827) circle (0.011 and 0.0025);
            \filldraw[red] (1.1931,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (0.7845,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.2320,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.2189,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.2338,0.1489) circle (0.011 and 0.0025);
            \filldraw[red] (2.3939,0.1375) circle (0.011 and 0.0025);
            \filldraw[red] (4.8290,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (2.6757,0.0679) circle (0.011 and 0.0025);
            \filldraw[red] (2.9429,0.0440) circle (0.011 and 0.0025);
            \filldraw[red] (3.9726,0.3217) circle (0.011 and 0.0025);
            \filldraw[red] (4.3474,0.0883) circle (0.011 and 0.0025);
            \filldraw[red] (4.5692,0.2400) circle (0.011 and 0.0025);
            \filldraw[red] (1.4181,0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (0.1940,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.1736,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (3.8196,0.0859) circle (0.011 and 0.0025);
            \filldraw[red] (3.0927,0.1036) circle (0.011 and 0.0025);
            \filldraw[red] (4.4963,0.4403) circle (0.011 and 0.0025);
            \filldraw[red] (2.6787,0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (2.6918,0.0606) circle (0.011 and 0.0025);
            \filldraw[red] (4.8773,0.3728) circle (0.011 and 0.0025);
            \filldraw[red] (0.7528,-0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.6059,0.0236) circle (0.011 and 0.0025);
            \filldraw[red] (3.8830,0.1158) circle (0.011 and 0.0025);
            \filldraw[red] (4.5291,0.3094) circle (0.011 and 0.0025);
            \filldraw[red] (4.9959,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (0.4692,-0.0343) circle (0.011 and 0.0025);
            \filldraw[red] (1.4207,0.0402) circle (0.011 and 0.0025);
            \filldraw[red] (0.6784,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (0.5864,0.0078) circle (0.011 and 0.0025);
            \filldraw[red] (1.2995,0.0169) circle (0.011 and 0.0025);
            \filldraw[red] (3.8370,0.0536) circle (0.011 and 0.0025);
            \filldraw[red] (1.6010,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.7279,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (3.6442,0.3038) circle (0.011 and 0.0025);
            \filldraw[red] (4.7025,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (0.8910,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (0.1041,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (2.7036,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (0.8468,-0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (4.0937,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.6973,-0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (3.2052,0.0782) circle (0.011 and 0.0025);
            \filldraw[red] (3.0461,0.4678) circle (0.011 and 0.0025);
            \filldraw[red] (1.2401,0.0288) circle (0.011 and 0.0025);
            \filldraw[red] (0.4683,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (4.8726,0.3790) circle (0.011 and 0.0025);
            \filldraw[red] (3.7056,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (2.7477,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (3.5178,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (2.5534,0.0238) circle (0.011 and 0.0025);
            \filldraw[red] (4.3826,0.4550) circle (0.011 and 0.0025);
            \filldraw[red] (0.0761,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.4134,0.4260) circle (0.011 and 0.0025);
            \filldraw[red] (1.5383,0.0162) circle (0.011 and 0.0025);
            \filldraw[red] (0.3899,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (2.3735,0.1674) circle (0.011 and 0.0025);
            \filldraw[red] (2.1292,0.0223) circle (0.011 and 0.0025);
            \filldraw[red] (0.2134,0.0246) circle (0.011 and 0.0025);
            \filldraw[red] (0.5198,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (1.1741,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.7797,0.0842) circle (0.011 and 0.0025);
            \filldraw[red] (4.0023,0.2611) circle (0.011 and 0.0025);
            \filldraw[red] (1.7379,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.2817,-0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (3.9234,0.2331) circle (0.011 and 0.0025);
            \filldraw[red] (4.1415,0.2839) circle (0.011 and 0.0025);
            \filldraw[red] (1.0830,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (0.3059,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.6996,0.0189) circle (0.011 and 0.0025);
            \filldraw[red] (1.4019,0.0723) circle (0.011 and 0.0025);
            \filldraw[red] (2.9310,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (2.1653,0.1632) circle (0.011 and 0.0025);
            \filldraw[red] (2.2310,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.4159,0.6165) circle (0.011 and 0.0025);
            \filldraw[red] (3.0081,0.0168) circle (0.011 and 0.0025);
            \filldraw[red] (0.5185,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (2.4985,0.2736) circle (0.011 and 0.0025);
            \filldraw[red] (3.5195,0.1238) circle (0.011 and 0.0025);
            \filldraw[red] (1.6695,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.0954,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (4.7220,0.1871) circle (0.011 and 0.0025);
            \filldraw[red] (0.5223,0.0420) circle (0.011 and 0.0025);
            \filldraw[red] (4.9265,0.5089) circle (0.011 and 0.0025);
            \filldraw[red] (4.9953,0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (4.8664,0.0190) circle (0.011 and 0.0025);
            \filldraw[red] (2.8039,0.0498) circle (0.011 and 0.0025);
            \filldraw[red] (3.3019,0.2072) circle (0.011 and 0.0025);
            \filldraw[red] (0.9377,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.3329,0.2744) circle (0.011 and 0.0025);
            \filldraw[red] (3.6612,0.1120) circle (0.011 and 0.0025);
            \filldraw[red] (1.8966,0.1742) circle (0.011 and 0.0025);
            \filldraw[red] (2.3025,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (2.3260,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (0.3138,0.0275) circle (0.011 and 0.0025);
            \filldraw[red] (4.7151,0.1071) circle (0.011 and 0.0025);
            \filldraw[red] (2.6072,0.3802) circle (0.011 and 0.0025);
            \filldraw[red] (1.7347,-0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (2.8215,0.2264) circle (0.011 and 0.0025);
            \filldraw[red] (3.8574,0.4071) circle (0.011 and 0.0025);
            \filldraw[red] (4.1779,0.2477) circle (0.011 and 0.0025);
            \filldraw[red] (1.6951,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (2.0495,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.3604,0.3651) circle (0.011 and 0.0025);
            \filldraw[red] (2.0628,0.0686) circle (0.011 and 0.0025);
            \filldraw[red] (2.0181,0.2047) circle (0.011 and 0.0025);
            \filldraw[red] (1.7532,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.1038,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.9023,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (4.2483,0.5556) circle (0.011 and 0.0025);
            \filldraw[red] (2.9108,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (4.5461,0.2702) circle (0.011 and 0.0025);
            \filldraw[red] (3.0217,0.2376) circle (0.011 and 0.0025);
            \filldraw[red] (1.6470,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.9134,-0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.4854,0.3805) circle (0.011 and 0.0025);
            \filldraw[red] (0.7140,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.5130,0.3523) circle (0.011 and 0.0025);
            \filldraw[red] (1.9779,0.0957) circle (0.011 and 0.0025);
            \filldraw[red] (4.7615,0.5651) circle (0.011 and 0.0025);
            \filldraw[red] (3.6573,0.2907) circle (0.011 and 0.0025);
            \filldraw[red] (0.9804,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.9181,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.7755,0.0825) circle (0.011 and 0.0025);
            \filldraw[red] (0.1565,0.0513) circle (0.011 and 0.0025);
            \filldraw[red] (3.2659,0.0844) circle (0.011 and 0.0025);
            \filldraw[red] (4.1730,0.6406) circle (0.011 and 0.0025);
            \filldraw[red] (3.7923,0.2863) circle (0.011 and 0.0025);
            \filldraw[red] (0.0478,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.1628,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (4.7282,0.4131) circle (0.011 and 0.0025);
            \filldraw[red] (4.8958,0.0803) circle (0.011 and 0.0025);
            \filldraw[red] (4.3088,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (0.4499,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (0.2493,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.1670,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.6634,0.0742) circle (0.011 and 0.0025);
            \filldraw[red] (1.3728,0.0348) circle (0.011 and 0.0025);
            \filldraw[red] (4.0402,0.3922) circle (0.011 and 0.0025);
            \filldraw[red] (1.7778,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (1.8462,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.5004,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.0332,0.0251) circle (0.011 and 0.0025);
            \filldraw[red] (1.0151,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.5932,0.0243) circle (0.011 and 0.0025);
            \filldraw[red] (1.0717,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (3.0106,0.1481) circle (0.011 and 0.0025);
            \filldraw[red] (4.4528,0.3799) circle (0.011 and 0.0025);
            \filldraw[red] (0.9186,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.9434,0.3081) circle (0.011 and 0.0025);
            \filldraw[red] (0.9270,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (2.2413,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (4.7943,0.4226) circle (0.011 and 0.0025);
            \filldraw[red] (2.4462,0.1352) circle (0.011 and 0.0025);
            \filldraw[red] (3.3348,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (4.5365,0.3792) circle (0.011 and 0.0025);
            \filldraw[red] (4.9130,0.0627) circle (0.011 and 0.0025);
            \filldraw[red] (0.7233,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.4799,0.0784) circle (0.011 and 0.0025);
            \filldraw[red] (2.7460,0.0844) circle (0.011 and 0.0025);
            \filldraw[red] (2.2341,0.0349) circle (0.011 and 0.0025);
            \filldraw[red] (4.2240,0.3873) circle (0.011 and 0.0025);
            \filldraw[red] (0.2737,0.0269) circle (0.011 and 0.0025);
            \filldraw[red] (1.8954,0.1740) circle (0.011 and 0.0025);
            \filldraw[red] (0.5919,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (3.0377,0.1387) circle (0.011 and 0.0025);
            \filldraw[red] (2.8664,0.0937) circle (0.011 and 0.0025);
            \filldraw[red] (4.4928,0.4677) circle (0.011 and 0.0025);
            \filldraw[red] (3.2451,0.2988) circle (0.011 and 0.0025);
            \filldraw[red] (3.3566,0.1800) circle (0.011 and 0.0025);
            \filldraw[red] (1.3415,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.4221,0.0433) circle (0.011 and 0.0025);
            \filldraw[red] (1.3798,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (4.1768,0.3447) circle (0.011 and 0.0025);
            \filldraw[red] (3.0440,0.1509) circle (0.011 and 0.0025);
            \filldraw[red] (1.4462,0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (0.4500,0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (1.5686,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.3568,0.0650) circle (0.011 and 0.0025);
            \filldraw[red] (4.8843,0.2971) circle (0.011 and 0.0025);
            \filldraw[red] (2.5621,0.2948) circle (0.011 and 0.0025);
            \filldraw[red] (3.6005,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (2.0879,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (3.3505,0.1771) circle (0.011 and 0.0025);
            \filldraw[red] (4.7383,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (1.3412,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.4000,0.3781) circle (0.011 and 0.0025);
            \filldraw[red] (4.4367,0.3319) circle (0.011 and 0.0025);
            \filldraw[red] (1.8486,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (0.1344,0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (4.9266,0.3344) circle (0.011 and 0.0025);
            \filldraw[red] (1.8917,0.0328) circle (0.011 and 0.0025);
            \filldraw[red] (1.5441,0.0285) circle (0.011 and 0.0025);
            \filldraw[red] (0.6320,-0.0971) circle (0.011 and 0.0025);
            \filldraw[red] (2.7713,0.3746) circle (0.011 and 0.0025);
            \filldraw[red] (0.8113,-0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (4.5021,0.4273) circle (0.011 and 0.0025);
            \filldraw[red] (3.0194,0.1687) circle (0.011 and 0.0025);
            \filldraw[red] (4.0783,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (2.5278,0.1821) circle (0.011 and 0.0025);
            \filldraw[red] (2.7794,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (0.5769,0.0375) circle (0.011 and 0.0025);
            \filldraw[red] (0.6905,-0.0778) circle (0.011 and 0.0025);
            \filldraw[red] (3.2598,0.0456) circle (0.011 and 0.0025);
            \filldraw[red] (3.5809,0.3546) circle (0.011 and 0.0025);
            \filldraw[red] (1.5871,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.9554,0.0748) circle (0.011 and 0.0025);
            \filldraw[red] (0.9400,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.6804,0.6317) circle (0.011 and 0.0025);
            \filldraw[red] (2.8558,0.1309) circle (0.011 and 0.0025);
            \filldraw[red] (3.4655,0.3389) circle (0.011 and 0.0025);
            \filldraw[red] (3.5366,0.3141) circle (0.011 and 0.0025);
            \filldraw[red] (1.7177,0.1164) circle (0.011 and 0.0025);
            \filldraw[red] (4.5193,0.1006) circle (0.011 and 0.0025);
            \filldraw[red] (4.9782,0.0956) circle (0.011 and 0.0025);
            \filldraw[red] (2.1783,0.0451) circle (0.011 and 0.0025);
            \filldraw[red] (3.4512,0.4830) circle (0.011 and 0.0025);
            \filldraw[red] (4.4687,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.1369,0.1157) circle (0.011 and 0.0025);
            \filldraw[red] (4.5482,0.1643) circle (0.011 and 0.0025);
            \filldraw[red] (3.7044,0.0679) circle (0.011 and 0.0025);
            \filldraw[red] (0.3022,0.0462) circle (0.011 and 0.0025);
            \filldraw[red] (4.8742,0.2712) circle (0.011 and 0.0025);
            \filldraw[red] (1.5365,-0.0173) circle (0.011 and 0.0025);
            \filldraw[red] (3.6462,0.1109) circle (0.011 and 0.0025);
            \filldraw[red] (4.5003,0.5723) circle (0.011 and 0.0025);
            \filldraw[red] (3.5232,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.1266,0.0866) circle (0.011 and 0.0025);
            \filldraw[red] (2.1603,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (1.6751,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.7494,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (2.8091,0.1965) circle (0.011 and 0.0025);
            \filldraw[red] (0.6089,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.8018,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (0.0133,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (0.8820,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.3599,0.0850) circle (0.011 and 0.0025);
            \filldraw[red] (4.6837,0.0927) circle (0.011 and 0.0025);
            \filldraw[red] (3.6180,0.1888) circle (0.011 and 0.0025);
            \filldraw[red] (2.1779,0.0531) circle (0.011 and 0.0025);
            \filldraw[red] (3.6766,0.3425) circle (0.011 and 0.0025);
            \filldraw[red] (1.9490,0.0932) circle (0.011 and 0.0025);
            \filldraw[red] (2.4804,0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (3.4810,0.1143) circle (0.011 and 0.0025);
            \filldraw[red] (1.1292,0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (2.9470,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.1053,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (3.0067,0.0244) circle (0.011 and 0.0025);
            \filldraw[red] (4.8715,0.3375) circle (0.011 and 0.0025);
            \filldraw[red] (4.8422,0.3430) circle (0.011 and 0.0025);
            \filldraw[red] (3.9875,0.0675) circle (0.011 and 0.0025);
            \filldraw[red] (3.0625,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (0.3031,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.6065,0.3660) circle (0.011 and 0.0025);
            \filldraw[red] (2.9613,0.2503) circle (0.011 and 0.0025);
            \filldraw[red] (4.6947,0.2208) circle (0.011 and 0.0025);
            \filldraw[red] (0.7535,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.2592,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.2961,0.2852) circle (0.011 and 0.0025);
            \filldraw[red] (1.2451,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3528,0.1750) circle (0.011 and 0.0025);
            \filldraw[red] (4.4244,0.1654) circle (0.011 and 0.0025);
            \filldraw[red] (4.2100,0.2875) circle (0.011 and 0.0025);
            \filldraw[red] (3.9187,0.1465) circle (0.011 and 0.0025);
            \filldraw[red] (2.6874,0.0214) circle (0.011 and 0.0025);
            \filldraw[red] (0.6033,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.8122,0.2549) circle (0.011 and 0.0025);
            \filldraw[red] (2.7416,0.2935) circle (0.011 and 0.0025);
            \filldraw[red] (1.5952,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.5907,0.1660) circle (0.011 and 0.0025);
            \filldraw[red] (3.5997,0.0365) circle (0.011 and 0.0025);
            \filldraw[red] (4.5535,0.1682) circle (0.011 and 0.0025);
            \filldraw[red] (0.2767,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (3.1353,0.0404) circle (0.011 and 0.0025);
            \filldraw[red] (4.1284,0.1148) circle (0.011 and 0.0025);
            \filldraw[red] (1.2712,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (4.9367,0.2566) circle (0.011 and 0.0025);
            \filldraw[red] (0.7492,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.5165,-0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (4.0401,0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (1.3666,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.6308,0.1078) circle (0.011 and 0.0025);
            \filldraw[red] (3.2713,0.1988) circle (0.011 and 0.0025);
            \filldraw[red] (4.5665,0.1388) circle (0.011 and 0.0025);
            \filldraw[red] (1.4707,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.6233,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (4.9341,0.2363) circle (0.011 and 0.0025);
            \filldraw[red] (1.0970,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.4713,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (0.2885,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (0.5769,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (1.2740,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (1.1905,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.9461,0.1576) circle (0.011 and 0.0025);
            \filldraw[red] (1.2367,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (1.5597,0.0798) circle (0.011 and 0.0025);
            \filldraw[red] (4.8712,0.4893) circle (0.011 and 0.0025);
            \filldraw[red] (2.8795,0.0552) circle (0.011 and 0.0025);
            \filldraw[red] (0.7256,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.9040,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (4.7157,0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (2.6466,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.8364,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (4.4004,0.2556) circle (0.011 and 0.0025);
            \filldraw[red] (1.7274,0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (3.5818,0.3306) circle (0.011 and 0.0025);
            \filldraw[red] (4.0649,0.5418) circle (0.011 and 0.0025);
            \filldraw[red] (0.3866,0.0138) circle (0.011 and 0.0025);
            \filldraw[red] (2.7864,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (2.2579,0.0792) circle (0.011 and 0.0025);
            \filldraw[red] (1.4732,0.0477) circle (0.011 and 0.0025);
            \filldraw[red] (0.5323,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (1.8969,0.0974) circle (0.011 and 0.0025);
            \filldraw[red] (0.8451,-0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (0.4958,-0.0307) circle (0.011 and 0.0025);
            \filldraw[red] (4.1422,0.3518) circle (0.011 and 0.0025);
            \filldraw[red] (3.5397,0.3675) circle (0.011 and 0.0025);
            \filldraw[red] (4.1740,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (2.4949,0.0443) circle (0.011 and 0.0025);
            \filldraw[red] (0.0393,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (2.9314,0.0353) circle (0.011 and 0.0025);
            \filldraw[red] (2.9310,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (2.4363,0.0487) circle (0.011 and 0.0025);
            \filldraw[red] (2.4359,0.1905) circle (0.011 and 0.0025);
            \filldraw[red] (1.9537,0.0355) circle (0.011 and 0.0025);
            \filldraw[red] (0.0732,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3538,0.1713) circle (0.011 and 0.0025);
            \filldraw[red] (0.8055,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (4.4191,0.2472) circle (0.011 and 0.0025);
            \filldraw[red] (0.2176,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.4563,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.7143,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.8745,0.5665) circle (0.011 and 0.0025);
            \filldraw[red] (3.5858,0.1886) circle (0.011 and 0.0025);
            \filldraw[red] (1.6140,0.0293) circle (0.011 and 0.0025);
            \filldraw[red] (2.3820,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.1462,0.2647) circle (0.011 and 0.0025);
            \filldraw[red] (0.4357,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (2.8879,0.0707) circle (0.011 and 0.0025);
            \filldraw[red] (3.9591,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (4.7440,0.1843) circle (0.011 and 0.0025);
            \filldraw[red] (4.6425,0.2310) circle (0.011 and 0.0025);
            \filldraw[red] (4.9607,0.4190) circle (0.011 and 0.0025);
            \filldraw[red] (3.0448,0.0823) circle (0.011 and 0.0025);
            \filldraw[red] (1.8948,0.2398) circle (0.011 and 0.0025);
            \filldraw[red] (4.6331,0.6018) circle (0.011 and 0.0025);
            \filldraw[red] (3.4677,0.1810) circle (0.011 and 0.0025);
            \filldraw[red] (1.7986,0.1471) circle (0.011 and 0.0025);
            \filldraw[red] (0.5474,-0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (4.4759,0.1769) circle (0.011 and 0.0025);
            \filldraw[red] (0.3630,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (0.1650,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.2433,0.1152) circle (0.011 and 0.0025);
            \filldraw[red] (4.1499,0.1858) circle (0.011 and 0.0025);
            \filldraw[red] (0.3778,0.0297) circle (0.011 and 0.0025);
            \filldraw[red] (1.2348,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (4.3978,0.4117) circle (0.011 and 0.0025);
            \filldraw[red] (1.4011,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.5936,0.5028) circle (0.011 and 0.0025);
            \filldraw[red] (4.8965,0.2221) circle (0.011 and 0.0025);
            \filldraw[red] (4.4074,0.1416) circle (0.011 and 0.0025);
            \filldraw[red] (0.8861,-0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (4.2724,0.2685) circle (0.011 and 0.0025);
            \filldraw[red] (1.8866,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.9817,0.3730) circle (0.011 and 0.0025);
            \filldraw[red] (2.2824,0.1377) circle (0.011 and 0.0025);
            \filldraw[red] (3.6226,0.2588) circle (0.011 and 0.0025);
            \filldraw[red] (1.4529,0.0192) circle (0.011 and 0.0025);
            \filldraw[red] (3.3327,0.2673) circle (0.011 and 0.0025);
            \filldraw[red] (4.8554,0.0556) circle (0.011 and 0.0025);
            \filldraw[red] (1.7860,0.0297) circle (0.011 and 0.0025);
            \filldraw[red] (4.7971,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (1.9807,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (3.6471,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (2.0212,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3775,0.1818) circle (0.011 and 0.0025);
            \filldraw[red] (2.3447,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (2.4726,0.0565) circle (0.011 and 0.0025);
            \filldraw[red] (4.6936,0.3259) circle (0.011 and 0.0025);
            \filldraw[red] (0.0456,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (0.3264,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (1.9250,0.0793) circle (0.011 and 0.0025);
            \filldraw[red] (0.1127,-0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (3.2449,0.4371) circle (0.011 and 0.0025);
            \filldraw[red] (4.7873,0.0700) circle (0.011 and 0.0025);
            \filldraw[red] (4.1818,0.3817) circle (0.011 and 0.0025);
            \filldraw[red] (3.7757,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (1.5378,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.9314,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (3.4660,0.3967) circle (0.011 and 0.0025);
            \filldraw[red] (0.1837,-0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (2.7455,0.0533) circle (0.011 and 0.0025);
            \filldraw[red] (2.5910,0.0591) circle (0.011 and 0.0025);
            \filldraw[red] (3.3346,0.3812) circle (0.011 and 0.0025);
            \filldraw[red] (3.1119,0.1293) circle (0.011 and 0.0025);
            \filldraw[red] (2.4982,0.1463) circle (0.011 and 0.0025);
            \filldraw[red] (2.1035,0.1467) circle (0.011 and 0.0025);
            \filldraw[red] (4.7407,0.6847) circle (0.011 and 0.0025);
            \filldraw[red] (1.8867,0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (1.7923,0.0321) circle (0.011 and 0.0025);
            \filldraw[red] (3.7429,0.2387) circle (0.011 and 0.0025);
            \filldraw[red] (4.8336,0.0277) circle (0.011 and 0.0025);
            \filldraw[red] (0.3754,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.9142,0.4208) circle (0.011 and 0.0025);
            \filldraw[red] (3.3816,0.0393) circle (0.011 and 0.0025);
            \filldraw[red] (4.4305,0.1049) circle (0.011 and 0.0025);
            \filldraw[red] (3.2721,0.0987) circle (0.011 and 0.0025);
            \filldraw[red] (0.5833,-0.0620) circle (0.011 and 0.0025);
            \filldraw[red] (4.7658,0.2946) circle (0.011 and 0.0025);
            \filldraw[red] (4.2742,0.1964) circle (0.011 and 0.0025);
            \filldraw[red] (3.1602,0.0284) circle (0.011 and 0.0025);
            \filldraw[red] (4.9300,0.0953) circle (0.011 and 0.0025);
            \filldraw[red] (1.0693,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (0.9213,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (4.6433,0.1497) circle (0.011 and 0.0025);
            \filldraw[red] (4.7165,0.4487) circle (0.011 and 0.0025);
            \filldraw[red] (1.2710,0.0193) circle (0.011 and 0.0025);
            \filldraw[red] (1.2843,0.0174) circle (0.011 and 0.0025);
            \filldraw[red] (0.4603,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (3.9226,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (3.9234,0.0917) circle (0.011 and 0.0025);
            \filldraw[red] (4.1358,0.1114) circle (0.011 and 0.0025);
            \filldraw[red] (0.8476,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.7954,0.0449) circle (0.011 and 0.0025);
            \filldraw[red] (2.6933,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (2.0206,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (0.8828,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.3403,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.1789,0.0396) circle (0.011 and 0.0025);
            \filldraw[red] (3.0237,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (2.2220,0.0320) circle (0.011 and 0.0025);
            \filldraw[red] (2.0980,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (2.1865,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (2.1749,0.0131) circle (0.011 and 0.0025);
            \filldraw[red] (3.1484,0.1109) circle (0.011 and 0.0025);
            \filldraw[red] (3.9968,0.2393) circle (0.011 and 0.0025);
            \filldraw[red] (3.3991,0.2512) circle (0.011 and 0.0025);
            \filldraw[red] (2.1109,0.2916) circle (0.011 and 0.0025);
            \filldraw[red] (4.2983,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (1.6263,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.7828,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.2712,0.0886) circle (0.011 and 0.0025);
            \filldraw[red] (4.8112,0.3633) circle (0.011 and 0.0025);
            \filldraw[red] (4.2677,0.4407) circle (0.011 and 0.0025);
            \filldraw[red] (4.6062,0.0601) circle (0.011 and 0.0025);
            \filldraw[red] (4.8756,0.0850) circle (0.011 and 0.0025);
            \filldraw[red] (0.4767,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (4.5742,0.2550) circle (0.011 and 0.0025);
            \filldraw[red] (2.4434,0.0988) circle (0.011 and 0.0025);
            \filldraw[red] (3.0274,0.0805) circle (0.011 and 0.0025);
            \filldraw[red] (3.9059,0.0112) circle (0.011 and 0.0025);
            \filldraw[red] (3.4654,0.2058) circle (0.011 and 0.0025);
            \filldraw[red] (4.0544,0.1566) circle (0.011 and 0.0025);
            \filldraw[red] (2.1856,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (2.8955,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (4.4151,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.3897,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (4.8128,0.0547) circle (0.011 and 0.0025);
            \filldraw[red] (4.3734,0.2331) circle (0.011 and 0.0025);
            \filldraw[red] (3.6314,0.1035) circle (0.011 and 0.0025);
            \filldraw[red] (0.3902,0.0665) circle (0.011 and 0.0025);
            \filldraw[red] (4.9000,0.4574) circle (0.011 and 0.0025);
            \filldraw[red] (3.1335,0.0998) circle (0.011 and 0.0025);
            \filldraw[red] (4.4214,0.0927) circle (0.011 and 0.0025);
            \filldraw[red] (2.4074,0.2609) circle (0.011 and 0.0025);
            \filldraw[red] (0.8942,-0.0088) circle (0.011 and 0.0025);
            \filldraw[red] (3.1386,0.0498) circle (0.011 and 0.0025);
            \filldraw[red] (1.8742,0.0379) circle (0.011 and 0.0025);
            \filldraw[red] (4.9385,0.6249) circle (0.011 and 0.0025);
            \filldraw[red] (4.7727,0.3007) circle (0.011 and 0.0025);
            \filldraw[red] (0.5103,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.5342,0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (2.3481,0.2744) circle (0.011 and 0.0025);
            \filldraw[red] (0.8569,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.7708,0.2151) circle (0.011 and 0.0025);
            \filldraw[red] (0.8602,-0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (0.9975,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.5085,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (1.5398,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (0.9760,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.9328,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (4.7104,0.0452) circle (0.011 and 0.0025);
            \filldraw[red] (1.4019,-0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (1.0486,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2522,0.0303) circle (0.011 and 0.0025);
            \filldraw[red] (3.7631,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (4.4897,0.0923) circle (0.011 and 0.0025);
            \filldraw[red] (3.9879,0.3180) circle (0.011 and 0.0025);
            \filldraw[red] (2.9304,0.1000) circle (0.011 and 0.0025);
            \filldraw[red] (3.5982,0.2906) circle (0.011 and 0.0025);
            \filldraw[red] (0.8706,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.4863,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (2.5527,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.4310,0.0781) circle (0.011 and 0.0025);
            \filldraw[red] (1.7582,0.0977) circle (0.011 and 0.0025);
            \filldraw[red] (1.1647,-0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (3.7215,0.0909) circle (0.011 and 0.0025);
            \filldraw[red] (1.7059,0.0496) circle (0.011 and 0.0025);
            \filldraw[red] (3.6078,0.4632) circle (0.011 and 0.0025);
            \filldraw[red] (4.0762,0.1769) circle (0.011 and 0.0025);
            \filldraw[red] (3.9486,0.2976) circle (0.011 and 0.0025);
            \filldraw[red] (0.8192,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (1.0252,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.0523,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (4.5949,0.1252) circle (0.011 and 0.0025);
            \filldraw[red] (1.9236,0.0670) circle (0.011 and 0.0025);
            \filldraw[red] (1.9283,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (2.0607,0.0895) circle (0.011 and 0.0025);
            \filldraw[red] (3.8276,0.2793) circle (0.011 and 0.0025);
            \filldraw[red] (1.3459,-0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (1.4706,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (3.4014,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (3.1624,0.3427) circle (0.011 and 0.0025);
            \filldraw[red] (0.6381,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.9165,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (3.2936,0.2342) circle (0.011 and 0.0025);
            \filldraw[red] (4.3545,0.3269) circle (0.011 and 0.0025);
            \filldraw[red] (0.4087,0.0652) circle (0.011 and 0.0025);
            \filldraw[red] (0.7239,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.8535,0.0757) circle (0.011 and 0.0025);
            \filldraw[red] (1.8189,0.0458) circle (0.011 and 0.0025);
            \filldraw[red] (0.1926,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (2.2689,0.2022) circle (0.011 and 0.0025);
            \filldraw[red] (1.6143,0.0397) circle (0.011 and 0.0025);
            \filldraw[red] (3.0991,0.0350) circle (0.011 and 0.0025);
            \filldraw[red] (4.0582,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (0.6506,-0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (0.8385,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.6875,0.0870) circle (0.011 and 0.0025);
            \filldraw[red] (3.5524,0.3724) circle (0.011 and 0.0025);
            \filldraw[red] (4.2502,0.2615) circle (0.011 and 0.0025);
            \filldraw[red] (2.2006,0.0204) circle (0.011 and 0.0025);
            \filldraw[red] (3.3407,0.0948) circle (0.011 and 0.0025);
            \filldraw[red] (1.8494,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.0423,0.0475) circle (0.011 and 0.0025);
            \filldraw[red] (1.9892,0.0938) circle (0.011 and 0.0025);
            \filldraw[red] (2.2419,0.0168) circle (0.011 and 0.0025);
            \filldraw[red] (1.9115,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (0.5877,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.7975,0.1127) circle (0.011 and 0.0025);
            \filldraw[red] (2.8927,0.1054) circle (0.011 and 0.0025);
            \filldraw[red] (2.9183,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (1.6359,0.0721) circle (0.011 and 0.0025);
            \filldraw[red] (4.1943,0.1564) circle (0.011 and 0.0025);
            \filldraw[red] (1.7920,0.1577) circle (0.011 and 0.0025);
            \filldraw[red] (0.1444,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.4772,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.5124,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (0.5904,0.0282) circle (0.011 and 0.0025);
            \filldraw[red] (4.8690,0.2484) circle (0.011 and 0.0025);
            \filldraw[red] (0.9915,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.1146,0.1419) circle (0.011 and 0.0025);
            \filldraw[red] (2.3299,0.0252) circle (0.011 and 0.0025);
            \filldraw[red] (0.6105,-0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (1.8041,0.0277) circle (0.011 and 0.0025);
            \filldraw[red] (0.5667,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (0.5896,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.4698,0.3725) circle (0.011 and 0.0025);
            \filldraw[red] (4.2376,0.1228) circle (0.011 and 0.0025);
            \filldraw[red] (3.5649,0.3773) circle (0.011 and 0.0025);
            \filldraw[red] (0.4217,-0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (4.3346,0.3311) circle (0.011 and 0.0025);
            \filldraw[red] (0.2271,0.0268) circle (0.011 and 0.0025);
            \filldraw[red] (3.2869,0.1495) circle (0.011 and 0.0025);
            \filldraw[red] (1.7870,0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (1.5760,0.0563) circle (0.011 and 0.0025);
            \filldraw[red] (4.7547,0.5832) circle (0.011 and 0.0025);
            \filldraw[red] (0.4943,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.8909,0.0663) circle (0.011 and 0.0025);
            \filldraw[red] (0.7969,-0.0094) circle (0.011 and 0.0025);
            \filldraw[red] (0.3401,0.0082) circle (0.011 and 0.0025);
            \filldraw[red] (1.3190,0.0338) circle (0.011 and 0.0025);
            \filldraw[red] (0.2863,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.6127,0.0816) circle (0.011 and 0.0025);
            \filldraw[red] (0.5005,0.0460) circle (0.011 and 0.0025);
            \filldraw[red] (0.4251,0.0826) circle (0.011 and 0.0025);
            \filldraw[red] (0.2661,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (0.3599,0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (3.8701,0.1145) circle (0.011 and 0.0025);
            \filldraw[red] (2.7567,0.4079) circle (0.011 and 0.0025);
            \filldraw[red] (0.8263,-0.0367) circle (0.011 and 0.0025);
            \filldraw[red] (1.1330,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.2490,0.4597) circle (0.011 and 0.0025);
            \filldraw[red] (2.6212,0.0764) circle (0.011 and 0.0025);
            \filldraw[red] (0.7629,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.3810,0.0194) circle (0.011 and 0.0025);
            \filldraw[red] (1.8064,0.1852) circle (0.011 and 0.0025);
            \filldraw[red] (3.8730,0.3295) circle (0.011 and 0.0025);
            \filldraw[red] (4.9818,0.3572) circle (0.011 and 0.0025);
            \filldraw[red] (4.7625,0.2965) circle (0.011 and 0.0025);
            \filldraw[red] (4.1659,0.5568) circle (0.011 and 0.0025);
            \filldraw[red] (2.4288,0.0608) circle (0.011 and 0.0025);
            \filldraw[red] (2.2351,0.0316) circle (0.011 and 0.0025);
            \filldraw[red] (1.6946,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (3.7647,0.0462) circle (0.011 and 0.0025);
            \filldraw[red] (0.7787,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (4.9917,0.0475) circle (0.011 and 0.0025);
            \filldraw[red] (1.8994,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (4.3076,0.4842) circle (0.011 and 0.0025);
            \filldraw[red] (2.1561,0.2925) circle (0.011 and 0.0025);
            \filldraw[red] (2.0881,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (0.6092,-0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.2130,0.0443) circle (0.011 and 0.0025);
            \filldraw[red] (4.8955,0.2844) circle (0.011 and 0.0025);
            \filldraw[red] (2.2080,0.0177) circle (0.011 and 0.0025);
            \filldraw[red] (2.8669,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (2.6638,0.0728) circle (0.011 and 0.0025);
            \filldraw[red] (4.9548,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (4.7874,0.4340) circle (0.011 and 0.0025);
            \filldraw[red] (2.8279,0.0264) circle (0.011 and 0.0025);
            \filldraw[red] (4.7936,0.2288) circle (0.011 and 0.0025);
            \filldraw[red] (4.3800,0.0511) circle (0.011 and 0.0025);
            \filldraw[red] (2.8314,0.1648) circle (0.011 and 0.0025);
            \filldraw[red] (2.2980,0.1204) circle (0.011 and 0.0025);
            \filldraw[red] (2.9091,0.2989) circle (0.011 and 0.0025);
            \filldraw[red] (4.4604,0.1803) circle (0.011 and 0.0025);
            \filldraw[red] (4.2757,0.6729) circle (0.011 and 0.0025);
            \filldraw[red] (3.9789,0.0213) circle (0.011 and 0.0025);
            \filldraw[red] (3.8952,0.1423) circle (0.011 and 0.0025);
            \filldraw[red] (3.8530,0.2655) circle (0.011 and 0.0025);
            \filldraw[red] (0.9066,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.7107,0.5069) circle (0.011 and 0.0025);
            \filldraw[red] (3.8003,0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (1.1395,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (2.5506,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (0.6518,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.0027,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.9231,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.2769,0.4439) circle (0.011 and 0.0025);
            \filldraw[red] (0.8441,-0.0492) circle (0.011 and 0.0025);
            \filldraw[red] (0.5891,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (4.6674,0.0616) circle (0.011 and 0.0025);
            \filldraw[red] (4.7346,0.4064) circle (0.011 and 0.0025);
            \filldraw[red] (3.7188,0.0722) circle (0.011 and 0.0025);
            \filldraw[red] (4.1087,0.1129) circle (0.011 and 0.0025);
            \filldraw[red] (2.0332,0.1399) circle (0.011 and 0.0025);
            \filldraw[red] (3.8467,0.0094) circle (0.011 and 0.0025);
            \filldraw[red] (3.2634,0.0996) circle (0.011 and 0.0025);
            \filldraw[red] (0.5102,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (1.7448,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (1.4127,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.1541,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.6668,0.1126) circle (0.011 and 0.0025);
            \filldraw[red] (0.5194,-0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (0.4038,-0.1254) circle (0.011 and 0.0025);
            \filldraw[red] (0.7892,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.8929,0.0944) circle (0.011 and 0.0025);
            \filldraw[red] (2.0047,0.0564) circle (0.011 and 0.0025);
            \filldraw[red] (1.3128,-0.0164) circle (0.011 and 0.0025);
            \filldraw[red] (3.7869,0.1378) circle (0.011 and 0.0025);
            \filldraw[red] (0.7136,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.2225,0.0829) circle (0.011 and 0.0025);
            \filldraw[red] (2.5708,0.0426) circle (0.011 and 0.0025);
            \filldraw[red] (4.6213,0.3842) circle (0.011 and 0.0025);
            \filldraw[red] (1.9095,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.6498,0.1824) circle (0.011 and 0.0025);
            \filldraw[red] (3.4196,0.0264) circle (0.011 and 0.0025);
            \filldraw[red] (2.4994,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (0.3973,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.6529,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.3713,-0.0158) circle (0.011 and 0.0025);
            \filldraw[red] (4.5199,0.5109) circle (0.011 and 0.0025);
            \filldraw[red] (1.3998,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (3.3473,0.4447) circle (0.011 and 0.0025);
            \filldraw[red] (4.9021,0.2636) circle (0.011 and 0.0025);
            \filldraw[red] (3.4954,0.0388) circle (0.011 and 0.0025);
            \filldraw[red] (3.4489,0.1365) circle (0.011 and 0.0025);
            \filldraw[red] (0.5077,-0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (2.3619,0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (1.0321,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.4206,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.7762,0.0320) circle (0.011 and 0.0025);
            \filldraw[red] (2.6061,0.1162) circle (0.011 and 0.0025);
            \filldraw[red] (4.3931,0.4556) circle (0.011 and 0.0025);
            \filldraw[red] (4.9290,0.2291) circle (0.011 and 0.0025);
            \filldraw[red] (4.6550,0.3912) circle (0.011 and 0.0025);
            \filldraw[red] (4.0673,0.0610) circle (0.011 and 0.0025);
            \filldraw[red] (3.4036,0.1899) circle (0.011 and 0.0025);
            \filldraw[red] (1.8819,0.1998) circle (0.011 and 0.0025);
            \filldraw[red] (4.2443,0.1094) circle (0.011 and 0.0025);
            \filldraw[red] (2.7626,0.0875) circle (0.011 and 0.0025);
            \filldraw[red] (0.9367,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.4980,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.9673,0.0131) circle (0.011 and 0.0025);
            \filldraw[red] (0.1093,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (2.7172,0.0207) circle (0.011 and 0.0025);
            \filldraw[red] (0.4110,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (3.8258,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (1.0645,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2431,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (4.9358,0.0452) circle (0.011 and 0.0025);
            \filldraw[red] (4.3458,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (4.8990,0.1223) circle (0.011 and 0.0025);
            \filldraw[red] (0.2655,0.0809) circle (0.011 and 0.0025);
            \filldraw[red] (4.2726,0.5468) circle (0.011 and 0.0025);
            \filldraw[red] (4.9587,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (1.0914,0.0164) circle (0.011 and 0.0025);
            \filldraw[red] (2.6017,0.0209) circle (0.011 and 0.0025);
            \filldraw[red] (3.9441,0.2806) circle (0.011 and 0.0025);
            \filldraw[red] (2.1390,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (2.4742,0.3604) circle (0.011 and 0.0025);
            \filldraw[red] (3.4731,0.2413) circle (0.011 and 0.0025);
            \filldraw[red] (1.4161,-0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.2478,0.0799) circle (0.011 and 0.0025);
            \filldraw[red] (4.0994,0.0954) circle (0.011 and 0.0025);
            \filldraw[red] (3.0144,0.1196) circle (0.011 and 0.0025);
            \filldraw[red] (0.0384,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.1368,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (0.0880,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (0.8841,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (1.2736,0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (1.1642,0.0285) circle (0.011 and 0.0025);
            \filldraw[red] (4.9404,0.5379) circle (0.011 and 0.0025);
            \filldraw[red] (1.7798,0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (2.3889,0.3013) circle (0.011 and 0.0025);
            \filldraw[red] (0.9417,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.2238,0.0407) circle (0.011 and 0.0025);
            \filldraw[red] (0.6136,0.0170) circle (0.011 and 0.0025);
            \filldraw[red] (1.6313,0.1542) circle (0.011 and 0.0025);
            \filldraw[red] (1.4957,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.1751,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (4.7942,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.0756,0.2282) circle (0.011 and 0.0025);
            \filldraw[red] (4.1860,0.2381) circle (0.011 and 0.0025);
            \filldraw[red] (1.6061,-0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (4.7830,0.2370) circle (0.011 and 0.0025);
            \filldraw[red] (2.1937,0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (3.0779,0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (1.4273,-0.0215) circle (0.011 and 0.0025);
            \filldraw[red] (3.0089,0.1890) circle (0.011 and 0.0025);
            \filldraw[red] (3.0645,0.0324) circle (0.011 and 0.0025);
            \filldraw[red] (2.6466,0.0283) circle (0.011 and 0.0025);
            \filldraw[red] (4.4222,0.1820) circle (0.011 and 0.0025);
            \filldraw[red] (1.1346,0.0169) circle (0.011 and 0.0025);
            \filldraw[red] (3.4730,0.0524) circle (0.011 and 0.0025);
            \filldraw[red] (3.0395,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (3.6374,0.2697) circle (0.011 and 0.0025);
            \filldraw[red] (4.0892,0.4954) circle (0.011 and 0.0025);
            \filldraw[red] (0.8051,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.3415,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.6294,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (2.6239,0.0633) circle (0.011 and 0.0025);
            \filldraw[red] (1.0028,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.7075,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.7178,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.2645,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (1.2300,0.0545) circle (0.011 and 0.0025);
            \filldraw[red] (0.2986,0.0465) circle (0.011 and 0.0025);
            \filldraw[red] (4.7921,0.5423) circle (0.011 and 0.0025);
            \filldraw[red] (4.4448,0.3056) circle (0.011 and 0.0025);
            \filldraw[red] (2.6513,0.0321) circle (0.011 and 0.0025);
            \filldraw[red] (3.8483,0.1501) circle (0.011 and 0.0025);
            \filldraw[red] (2.8556,0.1037) circle (0.011 and 0.0025);
            \filldraw[red] (4.4189,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (0.8346,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.1197,0.0878) circle (0.011 and 0.0025);
            \filldraw[red] (1.7358,0.0259) circle (0.011 and 0.0025);
            \filldraw[red] (4.0615,0.2167) circle (0.011 and 0.0025);
            \filldraw[red] (1.7551,0.0851) circle (0.011 and 0.0025);
            \filldraw[red] (1.5087,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (1.5971,0.1591) circle (0.011 and 0.0025);
            \filldraw[red] (2.7265,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (3.4380,0.1495) circle (0.011 and 0.0025);
            \filldraw[red] (1.1160,-0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (2.9689,0.0582) circle (0.011 and 0.0025);
            \filldraw[red] (3.4008,0.4258) circle (0.011 and 0.0025);
            \filldraw[red] (3.9479,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (1.5173,-0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (0.0115,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (1.2884,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.8998,0.4293) circle (0.011 and 0.0025);
            \filldraw[red] (4.7826,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.5939,0.4072) circle (0.011 and 0.0025);
            \filldraw[red] (0.4987,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.4674,0.5535) circle (0.011 and 0.0025);
            \filldraw[red] (3.9681,0.3644) circle (0.011 and 0.0025);
            \filldraw[red] (1.9307,0.1837) circle (0.011 and 0.0025);
            \filldraw[red] (1.5096,0.0399) circle (0.011 and 0.0025);
            \filldraw[red] (3.6212,0.4433) circle (0.011 and 0.0025);
            \filldraw[red] (0.7364,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (3.6563,0.4071) circle (0.011 and 0.0025);
            \filldraw[red] (3.7693,0.5225) circle (0.011 and 0.0025);
            \filldraw[red] (1.2483,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.6262,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.7021,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (0.5823,0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (3.1176,0.1268) circle (0.011 and 0.0025);
            \filldraw[red] (3.4804,0.1115) circle (0.011 and 0.0025);
            \filldraw[red] (3.7195,0.1195) circle (0.011 and 0.0025);
            \filldraw[red] (4.2732,0.1635) circle (0.011 and 0.0025);
            \filldraw[red] (1.9278,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (4.0071,0.2195) circle (0.011 and 0.0025);
            \filldraw[red] (2.7682,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (1.9972,0.1304) circle (0.011 and 0.0025);
            \filldraw[red] (4.0304,0.0998) circle (0.011 and 0.0025);
            \filldraw[red] (0.2921,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (3.7691,0.3421) circle (0.011 and 0.0025);
            \filldraw[red] (3.2066,0.0466) circle (0.011 and 0.0025);
            \filldraw[red] (0.1638,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.7681,0.2186) circle (0.011 and 0.0025);
            \filldraw[red] (2.4305,0.0331) circle (0.011 and 0.0025);
            \filldraw[red] (4.0795,0.3643) circle (0.011 and 0.0025);
            \filldraw[red] (4.0535,0.2589) circle (0.011 and 0.0025);
            \filldraw[red] (1.6042,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (1.2405,-0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (1.4386,0.0421) circle (0.011 and 0.0025);
            \filldraw[red] (0.8377,-0.0186) circle (0.011 and 0.0025);
            \filldraw[red] (0.0527,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.7387,0.4713) circle (0.011 and 0.0025);
            \filldraw[red] (0.5795,-0.1162) circle (0.011 and 0.0025);
            \filldraw[red] (1.5149,0.0218) circle (0.011 and 0.0025);
            \filldraw[red] (1.5281,0.1381) circle (0.011 and 0.0025);
            \filldraw[red] (0.6070,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (4.7395,0.2995) circle (0.011 and 0.0025);
            \filldraw[red] (1.3740,0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (2.8907,0.2483) circle (0.011 and 0.0025);
            \filldraw[red] (2.0472,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (1.9626,0.1406) circle (0.011 and 0.0025);
            \filldraw[red] (1.0770,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.0379,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.8938,0.1082) circle (0.011 and 0.0025);
            \filldraw[red] (1.5550,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.0738,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.8380,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (3.1284,0.0315) circle (0.011 and 0.0025);
            \filldraw[red] (3.2515,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (2.8058,0.3120) circle (0.011 and 0.0025);
            \filldraw[red] (2.6157,0.0647) circle (0.011 and 0.0025);
            \filldraw[red] (0.6885,-0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (0.9551,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.7476,0.2100) circle (0.011 and 0.0025);
            \filldraw[red] (4.3323,0.3305) circle (0.011 and 0.0025);
            \filldraw[red] (4.7497,0.3521) circle (0.011 and 0.0025);
            \filldraw[red] (0.1560,0.0486) circle (0.011 and 0.0025);
            \filldraw[red] (4.6127,0.3951) circle (0.011 and 0.0025);
            \filldraw[red] (3.3285,0.1848) circle (0.011 and 0.0025);
            \filldraw[red] (4.1176,0.3980) circle (0.011 and 0.0025);
            \filldraw[red] (2.4031,0.0840) circle (0.011 and 0.0025);
            \filldraw[red] (4.4039,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (0.9371,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.9752,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (3.3105,0.0706) circle (0.011 and 0.0025);
            \filldraw[red] (1.8701,0.2235) circle (0.011 and 0.0025);
            \filldraw[red] (2.3723,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.8893,-0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.4426,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (0.7423,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (0.3608,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (3.1994,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (1.0732,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.4690,0.0365) circle (0.011 and 0.0025);
            \filldraw[red] (0.2201,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (0.0517,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.8780,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.6712,0.3220) circle (0.011 and 0.0025);
            \filldraw[red] (4.8123,0.6243) circle (0.011 and 0.0025);
            \filldraw[red] (3.9553,0.0331) circle (0.011 and 0.0025);
            \filldraw[red] (0.6075,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (3.3313,0.1951) circle (0.011 and 0.0025);
            \filldraw[red] (1.9557,0.0499) circle (0.011 and 0.0025);
            \filldraw[red] (1.0079,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.7438,0.2290) circle (0.011 and 0.0025);
            \filldraw[red] (3.7439,0.1037) circle (0.011 and 0.0025);
            \filldraw[red] (2.8246,0.3998) circle (0.011 and 0.0025);
            \filldraw[red] (0.3983,0.0682) circle (0.011 and 0.0025);
            \filldraw[red] (0.3979,0.0513) circle (0.011 and 0.0025);
            \filldraw[red] (2.8520,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (4.8199,0.1219) circle (0.011 and 0.0025);
            \filldraw[red] (4.5927,0.2657) circle (0.011 and 0.0025);
            \filldraw[red] (2.3830,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.8465,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (1.0856,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.4493,0.4139) circle (0.011 and 0.0025);
            \filldraw[red] (0.2083,0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (2.2387,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (1.8200,0.0567) circle (0.011 and 0.0025);
            \filldraw[red] (2.6643,0.3652) circle (0.011 and 0.0025);
            \filldraw[red] (0.8946,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (3.2422,0.1806) circle (0.011 and 0.0025);
            \filldraw[red] (3.7012,0.2034) circle (0.011 and 0.0025);
            \filldraw[red] (3.2433,0.1197) circle (0.011 and 0.0025);
            \filldraw[red] (4.5234,0.0158) circle (0.011 and 0.0025);
            \filldraw[red] (4.7995,0.5241) circle (0.011 and 0.0025);
            \filldraw[red] (4.1011,0.1166) circle (0.011 and 0.0025);
            \filldraw[red] (2.3922,0.0765) circle (0.011 and 0.0025);
            \filldraw[red] (0.4821,-0.0298) circle (0.011 and 0.0025);
            \filldraw[red] (2.0369,0.0495) circle (0.011 and 0.0025);
            \filldraw[red] (0.3820,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.3137,0.0417) circle (0.011 and 0.0025);
            \filldraw[red] (3.4801,0.1026) circle (0.011 and 0.0025);
            \filldraw[red] (1.6701,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (0.1509,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (1.2185,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (1.7220,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.9478,0.5424) circle (0.011 and 0.0025);
            \filldraw[red] (3.4390,0.2211) circle (0.011 and 0.0025);
            \filldraw[red] (4.2145,0.0412) circle (0.011 and 0.0025);
            \filldraw[red] (0.1490,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (2.0562,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (1.5907,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (2.4793,0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (0.2868,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (1.6619,0.0276) circle (0.011 and 0.0025);
            \filldraw[red] (4.6461,0.4183) circle (0.011 and 0.0025);
            \filldraw[red] (4.0487,0.0142) circle (0.011 and 0.0025);
            \filldraw[red] (2.6299,0.0847) circle (0.011 and 0.0025);
            \filldraw[red] (0.5929,-0.0594) circle (0.011 and 0.0025);
            \filldraw[red] (2.2815,0.0292) circle (0.011 and 0.0025);
            \filldraw[red] (3.8173,0.2044) circle (0.011 and 0.0025);
            \filldraw[red] (1.3958,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (1.8341,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.0498,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (1.5047,0.0371) circle (0.011 and 0.0025);
            \filldraw[red] (0.7500,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (2.5411,0.0661) circle (0.011 and 0.0025);
            \filldraw[red] (2.9032,0.2796) circle (0.011 and 0.0025);
            \filldraw[red] (3.6304,0.1680) circle (0.011 and 0.0025);
            \filldraw[red] (0.6044,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.1392,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.9278,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.9493,0.4672) circle (0.011 and 0.0025);
            \filldraw[red] (1.7315,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (2.8771,0.0885) circle (0.011 and 0.0025);
            \filldraw[red] (1.8430,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (3.1854,0.2821) circle (0.011 and 0.0025);
            \filldraw[red] (2.2590,0.1099) circle (0.011 and 0.0025);
            \filldraw[red] (0.8357,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.6633,0.5583) circle (0.011 and 0.0025);
            \filldraw[red] (2.7026,0.0391) circle (0.011 and 0.0025);
            \filldraw[red] (2.4375,0.1514) circle (0.011 and 0.0025);
            \filldraw[red] (2.2268,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.3617,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.5861,0.0312) circle (0.011 and 0.0025);
            \filldraw[red] (0.0291,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.3507,0.2359) circle (0.011 and 0.0025);
            \filldraw[red] (0.5410,-0.0278) circle (0.011 and 0.0025);
            \filldraw[red] (2.5815,0.2557) circle (0.011 and 0.0025);
            \filldraw[red] (3.1448,0.3223) circle (0.011 and 0.0025);
            \filldraw[red] (3.4709,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (1.8865,0.0341) circle (0.011 and 0.0025);
            \filldraw[red] (4.8020,0.0602) circle (0.011 and 0.0025);
            \filldraw[red] (3.3174,0.4926) circle (0.011 and 0.0025);
            \filldraw[red] (2.4855,0.3492) circle (0.011 and 0.0025);
            \filldraw[red] (3.1135,0.1473) circle (0.011 and 0.0025);
            \filldraw[red] (0.1654,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.4653,0.2187) circle (0.011 and 0.0025);
            \filldraw[red] (3.2626,0.0435) circle (0.011 and 0.0025);
            \filldraw[red] (3.4791,0.1351) circle (0.011 and 0.0025);
            \filldraw[red] (2.1822,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.9688,0.2935) circle (0.011 and 0.0025);
            \filldraw[red] (3.7254,0.3018) circle (0.011 and 0.0025);
            \filldraw[red] (2.3907,0.1623) circle (0.011 and 0.0025);
            \filldraw[red] (3.2959,0.0388) circle (0.011 and 0.0025);
            \filldraw[red] (3.8793,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (4.7427,0.0144) circle (0.011 and 0.0025);
            \filldraw[red] (4.1359,0.1048) circle (0.011 and 0.0025);
            \filldraw[red] (2.2651,0.0584) circle (0.011 and 0.0025);
            \filldraw[red] (3.1996,0.0810) circle (0.011 and 0.0025);
            \filldraw[red] (3.0795,0.2891) circle (0.011 and 0.0025);
            \filldraw[red] (3.2558,0.0827) circle (0.011 and 0.0025);
            \filldraw[red] (0.7215,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.9742,0.0914) circle (0.011 and 0.0025);
            \filldraw[red] (0.8087,-0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (1.4589,0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (2.0229,0.1930) circle (0.011 and 0.0025);
            \filldraw[red] (3.2015,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (2.7955,0.2330) circle (0.011 and 0.0025);
            \filldraw[red] (3.7389,0.4899) circle (0.011 and 0.0025);
            \filldraw[red] (3.6594,0.5082) circle (0.011 and 0.0025);
            \filldraw[red] (2.3117,0.0192) circle (0.011 and 0.0025);
            \filldraw[red] (1.0506,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.4280,0.0095) circle (0.011 and 0.0025);
            \filldraw[red] (1.9124,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (2.8827,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.7875,0.3571) circle (0.011 and 0.0025);
            \filldraw[red] (2.7120,0.0268) circle (0.011 and 0.0025);
            \filldraw[red] (2.3029,0.0406) circle (0.011 and 0.0025);
            \filldraw[red] (2.8997,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.6600,0.1513) circle (0.011 and 0.0025);
            \filldraw[red] (3.4834,0.1395) circle (0.011 and 0.0025);
            \filldraw[red] (4.8557,0.3630) circle (0.011 and 0.0025);
            \filldraw[red] (3.2042,0.1352) circle (0.011 and 0.0025);
            \filldraw[red] (0.2471,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.6177,0.1343) circle (0.011 and 0.0025);
            \filldraw[red] (1.8885,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (3.6887,0.1914) circle (0.011 and 0.0025);
            \filldraw[red] (2.1256,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (1.4511,0.0788) circle (0.011 and 0.0025);
            \filldraw[red] (2.0988,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (4.3982,0.3901) circle (0.011 and 0.0025);
            \filldraw[red] (4.5180,0.4656) circle (0.011 and 0.0025);
            \filldraw[red] (1.0354,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (2.9622,0.0611) circle (0.011 and 0.0025);
            \filldraw[red] (3.9363,0.2250) circle (0.011 and 0.0025);
            \filldraw[red] (0.5912,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.6764,0.0688) circle (0.011 and 0.0025);
            \filldraw[red] (2.6755,0.0695) circle (0.011 and 0.0025);
            \filldraw[red] (2.3682,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (2.4171,0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (1.3132,-0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (4.1541,0.2438) circle (0.011 and 0.0025);
            \filldraw[red] (4.0035,0.0932) circle (0.011 and 0.0025);
            \filldraw[red] (4.1713,0.3002) circle (0.011 and 0.0025);
            \filldraw[red] (0.1792,0.0479) circle (0.011 and 0.0025);
            \filldraw[red] (3.7591,0.3624) circle (0.011 and 0.0025);
            \filldraw[red] (4.7023,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.1586,0.1845) circle (0.011 and 0.0025);
            \filldraw[red] (4.1956,0.4341) circle (0.011 and 0.0025);
            \filldraw[red] (4.1162,0.6585) circle (0.011 and 0.0025);
            \filldraw[red] (3.6243,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.2117,0.1561) circle (0.011 and 0.0025);
            \filldraw[red] (0.0409,0.0368) circle (0.011 and 0.0025);
            \filldraw[red] (0.4562,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.5215,0.0195) circle (0.011 and 0.0025);
            \filldraw[red] (2.1175,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.1706,0.0173) circle (0.011 and 0.0025);
            \filldraw[red] (0.6631,0.0150) circle (0.011 and 0.0025);
            \filldraw[red] (4.2593,0.0227) circle (0.011 and 0.0025);
            \filldraw[red] (3.5934,0.0976) circle (0.011 and 0.0025);
            \filldraw[red] (3.7061,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (4.9451,0.4078) circle (0.011 and 0.0025);
            \filldraw[red] (2.1742,0.0197) circle (0.011 and 0.0025);
            \filldraw[red] (3.7036,0.2920) circle (0.011 and 0.0025);
            \filldraw[red] (3.4013,0.5338) circle (0.011 and 0.0025);
            \filldraw[red] (0.7720,0.0103) circle (0.011 and 0.0025);
            \filldraw[red] (2.9846,0.0446) circle (0.011 and 0.0025);
            \filldraw[red] (2.2031,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (3.2546,0.1765) circle (0.011 and 0.0025);
            \filldraw[red] (4.9317,0.5531) circle (0.011 and 0.0025);
            \filldraw[red] (3.0411,0.1443) circle (0.011 and 0.0025);
            \filldraw[red] (2.0813,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.5693,0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (2.8384,0.0416) circle (0.011 and 0.0025);
            \filldraw[red] (2.1894,0.0131) circle (0.011 and 0.0025);
            \filldraw[red] (3.8059,0.1897) circle (0.011 and 0.0025);
            \filldraw[red] (3.3510,0.1862) circle (0.011 and 0.0025);
            \filldraw[red] (0.5897,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (1.0747,0.0236) circle (0.011 and 0.0025);
            \filldraw[red] (0.9833,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.4824,0.0601) circle (0.011 and 0.0025);
            \filldraw[red] (1.7438,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (2.6798,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (1.5658,0.0302) circle (0.011 and 0.0025);
            \filldraw[red] (0.1439,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (3.3677,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (4.8907,0.0902) circle (0.011 and 0.0025);
            \filldraw[red] (1.2162,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.0498,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (4.5846,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.0313,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (2.3793,0.3711) circle (0.011 and 0.0025);
            \filldraw[red] (0.8989,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.7830,0.0888) circle (0.011 and 0.0025);
            \filldraw[red] (2.1199,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (0.4784,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (2.8532,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (2.1387,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (3.2332,0.1308) circle (0.011 and 0.0025);
            \filldraw[red] (3.5811,0.2442) circle (0.011 and 0.0025);
            \filldraw[red] (2.7713,0.0731) circle (0.011 and 0.0025);
            \filldraw[red] (1.1825,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (0.4811,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.5290,0.2451) circle (0.011 and 0.0025);
            \filldraw[red] (3.2252,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (3.9111,0.0473) circle (0.011 and 0.0025);
            \filldraw[red] (0.3677,-0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (0.5719,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.6567,0.3531) circle (0.011 and 0.0025);
            \filldraw[red] (4.8712,0.3862) circle (0.011 and 0.0025);
            \filldraw[red] (1.8257,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (1.3489,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (0.4076,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (2.4653,0.1771) circle (0.011 and 0.0025);
            \filldraw[red] (1.0307,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (4.3920,0.4288) circle (0.011 and 0.0025);
            \filldraw[red] (3.2405,0.0657) circle (0.011 and 0.0025);
            \filldraw[red] (2.7739,0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (2.3577,0.0706) circle (0.011 and 0.0025);
            \filldraw[red] (2.9304,0.1076) circle (0.011 and 0.0025);
            \filldraw[red] (4.1707,0.5869) circle (0.011 and 0.0025);
            \filldraw[red] (1.5474,0.0728) circle (0.011 and 0.0025);
            \filldraw[red] (0.8317,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.5701,0.1473) circle (0.011 and 0.0025);
            \filldraw[red] (3.4327,0.3684) circle (0.011 and 0.0025);
            \filldraw[red] (1.6599,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (4.8947,0.5057) circle (0.011 and 0.0025);
            \filldraw[red] (4.7449,0.3181) circle (0.011 and 0.0025);
            \filldraw[red] (0.3555,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.4024,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (3.1827,0.0776) circle (0.011 and 0.0025);
            \filldraw[red] (4.9404,0.3096) circle (0.011 and 0.0025);
            \filldraw[red] (1.7081,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (1.0637,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.1387,0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (1.2209,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.9195,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (0.0247,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (3.5697,0.2868) circle (0.011 and 0.0025);
            \filldraw[red] (0.7332,-0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (1.6531,0.0509) circle (0.011 and 0.0025);
            \filldraw[red] (2.9839,0.1056) circle (0.011 and 0.0025);
            \filldraw[red] (4.6512,0.0651) circle (0.011 and 0.0025);
            \filldraw[red] (3.4625,0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (3.1977,0.1354) circle (0.011 and 0.0025);
            \filldraw[red] (4.8434,0.4134) circle (0.011 and 0.0025);
            \filldraw[red] (3.3554,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (2.3295,0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (2.5273,0.0395) circle (0.011 and 0.0025);
            \filldraw[red] (3.9003,0.1764) circle (0.011 and 0.0025);
            \filldraw[red] (1.9479,0.0961) circle (0.011 and 0.0025);
            \filldraw[red] (0.6323,-0.0699) circle (0.011 and 0.0025);
            \filldraw[red] (2.3528,0.1165) circle (0.011 and 0.0025);
            \filldraw[red] (4.0285,0.0446) circle (0.011 and 0.0025);
            \filldraw[red] (4.8964,0.0652) circle (0.011 and 0.0025);
            \filldraw[red] (2.1944,0.0286) circle (0.011 and 0.0025);
            \filldraw[red] (1.1650,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (4.8655,0.5574) circle (0.011 and 0.0025);
            \filldraw[red] (2.0871,0.0408) circle (0.011 and 0.0025);
            \filldraw[red] (3.7671,0.1354) circle (0.011 and 0.0025);
            \filldraw[red] (4.6400,0.0891) circle (0.011 and 0.0025);
            \filldraw[red] (2.4249,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (1.8958,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.3025,0.3655) circle (0.011 and 0.0025);
            \filldraw[red] (4.8220,0.3009) circle (0.011 and 0.0025);
            \filldraw[red] (0.1994,-0.0216) circle (0.011 and 0.0025);
            \filldraw[red] (1.5718,0.0238) circle (0.011 and 0.0025);
            \filldraw[red] (0.5579,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.0692,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (4.6526,0.0565) circle (0.011 and 0.0025);
            \filldraw[red] (1.4864,-0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (0.8174,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (4.7209,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (0.6882,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (3.3341,0.0389) circle (0.011 and 0.0025);
            \filldraw[red] (0.9304,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.2122,0.0283) circle (0.011 and 0.0025);
            \filldraw[red] (3.6410,0.2301) circle (0.011 and 0.0025);
            \filldraw[red] (3.7872,0.1491) circle (0.011 and 0.0025);
            \filldraw[red] (4.0333,0.1237) circle (0.011 and 0.0025);
            \filldraw[red] (0.9427,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.1919,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (3.0391,0.0896) circle (0.011 and 0.0025);
            \filldraw[red] (0.0391,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.7510,0.3247) circle (0.011 and 0.0025);
            \filldraw[red] (1.8499,0.0237) circle (0.011 and 0.0025);
            \filldraw[red] (2.7984,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.8350,0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (3.0760,0.0279) circle (0.011 and 0.0025);
            \filldraw[red] (3.6466,0.2794) circle (0.011 and 0.0025);
            \filldraw[red] (1.9412,0.2555) circle (0.011 and 0.0025);
            \filldraw[red] (4.7348,0.3815) circle (0.011 and 0.0025);
            \filldraw[red] (3.7746,0.1993) circle (0.011 and 0.0025);
            \filldraw[red] (4.4106,0.2907) circle (0.011 and 0.0025);
            \filldraw[red] (2.4216,0.1296) circle (0.011 and 0.0025);
            \filldraw[red] (3.0971,0.0497) circle (0.011 and 0.0025);
            \filldraw[red] (4.3997,0.2980) circle (0.011 and 0.0025);
            \filldraw[red] (0.7534,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.3769,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (3.7396,0.4951) circle (0.011 and 0.0025);
            \filldraw[red] (1.2333,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (4.6399,0.4484) circle (0.011 and 0.0025);
            \filldraw[red] (2.8456,0.1097) circle (0.011 and 0.0025);
            \filldraw[red] (3.5210,0.3256) circle (0.011 and 0.0025);
            \filldraw[red] (4.8905,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.0771,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (4.2861,0.5047) circle (0.011 and 0.0025);
            \filldraw[red] (4.9642,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (0.8482,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.0036,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.8522,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.9922,0.4464) circle (0.011 and 0.0025);
            \filldraw[red] (4.1253,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (4.4961,0.0878) circle (0.011 and 0.0025);
            \filldraw[red] (3.3558,0.2076) circle (0.011 and 0.0025);
            \filldraw[red] (1.4402,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (0.2254,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.1858,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (4.6219,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.9999,0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (3.2093,0.0347) circle (0.011 and 0.0025);
            \filldraw[red] (1.3952,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.0743,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.1210,0.0445) circle (0.011 and 0.0025);
            \filldraw[red] (4.1461,0.1906) circle (0.011 and 0.0025);
            \filldraw[red] (1.9040,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (3.8237,0.1062) circle (0.011 and 0.0025);
            \filldraw[red] (4.5951,0.2344) circle (0.011 and 0.0025);
            \filldraw[red] (1.1769,-0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (1.3458,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.0374,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (0.9877,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (1.4900,0.1188) circle (0.011 and 0.0025);
            \filldraw[red] (0.6663,0.0219) circle (0.011 and 0.0025);
            \filldraw[red] (2.8707,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (0.4963,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.6134,0.3498) circle (0.011 and 0.0025);
            \filldraw[red] (0.2809,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.6992,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (0.6561,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (0.1892,0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (0.5219,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (1.7148,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.9820,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.3768,0.1126) circle (0.011 and 0.0025);
            \filldraw[red] (4.9313,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.4015,0.0833) circle (0.011 and 0.0025);
            \filldraw[red] (0.7585,-0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (2.7316,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (3.4033,0.0785) circle (0.011 and 0.0025);
            \filldraw[red] (0.4087,-0.0462) circle (0.011 and 0.0025);
            \filldraw[red] (1.3792,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.0466,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (2.4478,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.1639,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.2264,0.2790) circle (0.011 and 0.0025);
            \filldraw[red] (1.0690,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (4.6531,0.0828) circle (0.011 and 0.0025);
            \filldraw[red] (1.3654,-0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.1865,0.2662) circle (0.011 and 0.0025);
            \filldraw[red] (3.5677,0.0821) circle (0.011 and 0.0025);
            \filldraw[red] (3.5818,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (3.3403,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (3.1709,0.3134) circle (0.011 and 0.0025);
            \filldraw[red] (4.7704,0.1102) circle (0.011 and 0.0025);
            \filldraw[red] (1.7002,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.7426,0.0843) circle (0.011 and 0.0025);
            \filldraw[red] (3.0241,0.2076) circle (0.011 and 0.0025);
            \filldraw[red] (1.7821,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (2.8004,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (3.9543,0.3560) circle (0.011 and 0.0025);
            \filldraw[red] (4.5241,0.3987) circle (0.011 and 0.0025);
            \filldraw[red] (1.8282,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.3172,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.1953,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.3931,0.1415) circle (0.011 and 0.0025);
            \filldraw[red] (0.1569,0.0231) circle (0.011 and 0.0025);
            \filldraw[red] (0.4070,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (4.3012,0.0761) circle (0.011 and 0.0025);
            \filldraw[red] (2.3934,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.2164,0.3886) circle (0.011 and 0.0025);
            \filldraw[red] (1.1233,-0.0059) circle (0.011 and 0.0025);
            
    		\draw[color=black,thick] (0, -0.414213562373095) -- (0.01, -0.409320755142019) -- (0.02, -0.404444875737997) -- (0.03, -0.399585865595196) -- (0.04, -0.394743666350405) -- (0.05, -0.389918219842337) -- (0.06, -0.385109468110925) -- (0.07, -0.380317353396629) -- (0.08, -0.375541818139744) -- (0.09, -0.370782804979704) -- (0.10, -0.366040256754395) -- (0.11, -0.361314116499473) -- (0.12, -0.356604327447672) -- (0.13, -0.351910833028126) -- (0.14, -0.347233576865690) -- (0.15, -0.342572502780263) -- (0.16, -0.337927554786112) -- (0.17, -0.333298677091199) -- (0.18, -0.328685814096512) -- (0.19, -0.324088910395397) -- (0.20, -0.319507910772894) -- (0.21, -0.314942760205071) -- (0.22, -0.310393403858363) -- (0.23, -0.305859787088918) -- (0.24, -0.301341855441934) -- (0.25, -0.296839554651010) -- (0.26, -0.292352830637492) -- (0.27, -0.287881629509825) -- (0.28, -0.283425897562904) -- (0.29, -0.278985581277429) -- (0.30, -0.274560627319262) -- (0.31, -0.270150982538790) -- (0.32, -0.265756593970280) -- (0.33, -0.261377408831249) -- (0.34, -0.257013374521828) -- (0.35, -0.252664438624128) -- (0.36, -0.248330548901612) -- (0.37, -0.244011653298469) -- (0.38, -0.239707699938987) -- (0.39, -0.235418637126929) -- (0.40, -0.231144413344916) -- (0.41, -0.226884977253804) -- (0.42, -0.222640277692069) -- (0.43, -0.218410263675191) -- (0.44, -0.214194884395047) -- (0.45, -0.209994089219293) -- (0.46, -0.205807827690760) -- (0.47, -0.201636049526851) -- (0.48, -0.197478704618929) -- (0.49, -0.193335743031722) -- (0.50, -0.189207115002721) -- (0.51, -0.185092770941582) -- (0.52, -0.180992661429530) -- (0.53, -0.176906737218767) -- (0.54, -0.172834949231879) -- (0.55, -0.168777248561246) -- (0.56, -0.164733586468456) -- (0.57, -0.160703914383720) -- (0.58, -0.156688183905287) -- (0.59, -0.152686346798864) -- (0.60, -0.148698354997035) -- (0.61, -0.144724160598685) -- (0.62, -0.140763715868424) -- (0.63, -0.136816973236014) -- (0.64, -0.132883885295799) -- (0.65, -0.128964404806131) -- (0.66, -0.125058484688809) -- (0.67, -0.121166078028509) -- (0.68, -0.117287138072220) -- (0.69, -0.113421618228686) -- (0.70, -0.109569472067845) -- (0.71, -0.105730653320269) -- (0.72, -0.101905115876611) -- (0.73, -0.098092813787050) -- (0.74, -0.094293701260739) -- (0.75, -0.090507732665258) -- (0.76, -0.086734862526058) -- (0.77, -0.082975045525925) -- (0.78, -0.079228236504427) -- (0.79, -0.075494390457378) -- (0.80, -0.071773462536293) -- (0.81, -0.068065408047852) -- (0.82, -0.064370182453360) -- (0.83, -0.060687741368217) -- (0.84, -0.057018040561380) -- (0.85, -0.053361035954836) -- (0.86, -0.049716683623067) -- (0.87, -0.046084939792529) -- (0.88, -0.042465760841121) -- (0.89, -0.038859103297664) -- (0.90, -0.035264923841378) -- (0.91, -0.031683179301359) -- (0.92, -0.028113826656067) -- (0.93, -0.024556823032801) -- (0.94, -0.021012125707193) -- (0.95, -0.017479692102686) -- (0.96, -0.013959479790029) -- (0.97, -0.010451446486764) -- (0.98, -0.006955550056719) -- (0.99, -0.003471748509503) -- (1.00, 0) -- (1.01, 0.003459737172132) -- (1.02, 0.006907504562964) -- (1.03, 0.010343343584793) -- (1.04, 0.013767295506641) -- (1.05, 0.017179401454749) -- (1.06, 0.020579702413073) -- (1.07, 0.023968239223775) -- (1.08, 0.027345052587714) -- (1.09, 0.030710183064935) -- (1.10, 0.034063671075154) -- (1.11, 0.037405556898249) -- (1.12, 0.040735880674736) -- (1.13, 0.044054682406258) -- (1.14, 0.047362001956063) -- (1.15, 0.050657879049481) -- (1.16, 0.053942353274404) -- (1.17, 0.057215464081760) -- (1.18, 0.060477250785988) -- (1.19, 0.063727752565508) -- (1.20, 0.066967008463193) -- (1.21, 0.070195057386838) -- (1.22, 0.073411938109629) -- (1.23, 0.076617689270605) -- (1.24, 0.079812349375125) -- (1.25, 0.082995956795329) -- (1.26, 0.086168549770600) -- (1.27, 0.089330166408022) -- (1.28, 0.092480844682839) -- (1.29, 0.095620622438912) -- (1.30, 0.098749537389170) -- (1.31, 0.101867627116066) -- (1.32, 0.104974929072028) -- (1.33, 0.108071480579907) -- (1.34, 0.111157318833430) -- (1.35, 0.114232480897639) -- (1.36, 0.117297003709345) -- (1.37, 0.120350924077564) -- (1.38, 0.123394278683965) -- (1.39, 0.126427104083306) -- (1.40, 0.129449436703876) -- (1.41, 0.132461312847932) -- (1.42, 0.135462768692135) -- (1.43, 0.138453840287983) -- (1.44, 0.141434563562246) -- (1.45, 0.144404974317398) -- (1.46, 0.147365108232043) -- (1.47, 0.150315000861350) -- (1.48, 0.153254687637473) -- (1.49, 0.156184203869982) -- (1.50, 0.159103584746285) -- (1.51, 0.162012865332051) -- (1.52, 0.164912080571631) -- (1.53, 0.167801265288475) -- (1.54, 0.170680454185558) -- (1.55, 0.173549681845788) -- (1.56, 0.176408982732427) -- (1.57, 0.179258391189502) -- (1.58, 0.182097941442219) -- (1.59, 0.184927667597375) -- (1.60, 0.187747603643765) -- (1.61, 0.190557783452592) -- (1.62, 0.193358240777874) -- (1.63, 0.196149009256849) -- (1.64, 0.198930122410378) -- (1.65, 0.201701613643350) -- (1.66, 0.204463516245081) -- (1.67, 0.207215863389716) -- (1.68, 0.209958688136623) -- (1.69, 0.212692023430797) -- (1.70, 0.215415902103249) -- (1.71, 0.218130356871406) -- (1.72, 0.220835420339500) -- (1.73, 0.223531124998960) -- (1.74, 0.226217503228805) -- (1.75, 0.228894587296030) -- (1.76, 0.231562409355994) -- (1.77, 0.234221001452809) -- (1.78, 0.236870395519720) -- (1.79, 0.239510623379495) -- (1.80, 0.242141716744801) -- (1.81, 0.244763707218587) -- (1.82, 0.247376626294466) -- (1.83, 0.249980505357091) -- (1.84, 0.252575375682531) -- (1.85, 0.255161268438649) -- (1.86, 0.257738214685475) -- (1.87, 0.260306245375581) -- (1.88, 0.262865391354449) -- (1.89, 0.265415683360846) -- (1.90, 0.267957152027187) -- (1.91, 0.270489827879912) -- (1.92, 0.273013741339845) -- (1.93, 0.275528922722561) -- (1.94, 0.278035402238752) -- (1.95, 0.280533209994590) -- (1.96, 0.283022375992086) -- (1.97, 0.285502930129453) -- (1.98, 0.287974902201464) -- (1.99, 0.290438321899809) -- (2.00, 0.292893218813452) -- (2.01, 0.295339622428990) -- (2.02, 0.297777562131001) -- (2.03, 0.300207067202402) -- (2.04, 0.302628166824797) -- (2.05, 0.305040890078831) -- (2.06, 0.307445265944538) -- (2.07, 0.309841323301685) -- (2.08, 0.312229090930128) -- (2.09, 0.314608597510148) -- (2.10, 0.316979871622802) -- (2.11, 0.319342941750263) -- (2.12, 0.321697836276164) -- (2.13, 0.324044583485937) -- (2.14, 0.326383211567155) -- (2.15, 0.328713748609868) -- (2.16, 0.331036222606944) -- (2.17, 0.333350661454401) -- (2.18, 0.335657092951744) -- (2.19, 0.337955544802301) -- (2.20, 0.340246044613553) -- (2.21, 0.342528619897465) -- (2.22, 0.344803298070818) -- (2.23, 0.347070106455541) -- (2.24, 0.349329072279033) -- (2.25, 0.351580222674495) -- (2.26, 0.353823584681254) -- (2.27, 0.356059185245087) -- (2.28, 0.358287051218548) -- (2.29, 0.360507209361286) -- (2.30, 0.362719686340369) -- (2.31, 0.364924508730605) -- (2.32, 0.367121703014860) -- (2.33, 0.369311295584375) -- (2.34, 0.371493312739086) -- (2.35, 0.373667780687936) -- (2.36, 0.375834725549194) -- (2.37, 0.377994173350766) -- (2.38, 0.380146150030507) -- (2.39, 0.382290681436535) -- (2.40, 0.384427793327542) -- (2.41, 0.386557511373098) -- (2.42, 0.388679861153966) -- (2.43, 0.390794868162404) -- (2.44, 0.392902557802477) -- (2.45, 0.395002955390354) -- (2.46, 0.397096086154620) -- (2.47, 0.399181975236575) -- (2.48, 0.401260647690536) -- (2.49, 0.403332128484139) -- (2.50, 0.405396442498639) -- (2.51, 0.407453614529209) -- (2.52, 0.409503669285235) -- (2.53, 0.411546631390616) -- (2.54, 0.413582525384061) -- (2.55, 0.415611375719377) -- (2.56, 0.417633206765772) -- (2.57, 0.419648042808140) -- (2.58, 0.421655908047356) -- (2.59, 0.423656826600568) -- (2.60, 0.425650822501483) -- (2.61, 0.427637919700658) -- (2.62, 0.429618142065788) -- (2.63, 0.431591513381993) -- (2.64, 0.433558057352101) -- (2.65, 0.435517797596934) -- (2.66, 0.437470757655595) -- (2.67, 0.439416960985746) -- (2.68, 0.441356430963890) -- (2.69, 0.443289190885657) -- (2.70, 0.445215263966077) -- (2.71, 0.447134673339866) -- (2.72, 0.449047442061695) -- (2.73, 0.450953593106475) -- (2.74, 0.452853149369630) -- (2.75, 0.454746133667371) -- (2.76, 0.456632568736971) -- (2.77, 0.458512477237038) -- (2.78, 0.460385881747786) -- (2.79, 0.462252804771311) -- (2.80, 0.464113268731853) -- (2.81, 0.465967295976074) -- (2.82, 0.467814908773320) -- (2.83, 0.469656129315892) -- (2.84, 0.471490979719310) -- (2.85, 0.473319482022582) -- (2.86, 0.475141658188466) -- (2.87, 0.476957530103735) -- (2.88, 0.478767119579439) -- (2.89, 0.480570448351168) -- (2.90, 0.482367538079311) -- (2.91, 0.484158410349321) -- (2.92, 0.485943086671967) -- (2.93, 0.487721588483599) -- (2.94, 0.489493937146403) -- (2.95, 0.491260153948657) -- (2.96, 0.493020260104985) -- (2.97, 0.494774276756618) -- (2.98, 0.496522224971641) -- (2.99, 0.498264125745249) -- (3.00, 0.500000000000000) -- (3.01, 0.501729868586066) -- (3.02, 0.503453752281482) -- (3.03, 0.505171671792397) -- (3.04, 0.506883647753320) -- (3.05, 0.508589700727374) -- (3.06, 0.510289851206537) -- (3.07, 0.511984119611888) -- (3.08, 0.513672526293857) -- (3.09, 0.515355091532468) -- (3.10, 0.517031835537577) -- (3.11, 0.518702778449124) -- (3.12, 0.520367940337368) -- (3.13, 0.522027341203129) -- (3.14, 0.523681000978031) -- (3.15, 0.525328939524740) -- (3.16, 0.526971176637202) -- (3.17, 0.528607732040880) -- (3.18, 0.530238625392994) -- (3.19, 0.531863876282754) -- (3.20, 0.533483504231596) -- (3.21, 0.535097528693419) -- (3.22, 0.536705969054814) -- (3.23, 0.538308844635303) -- (3.24, 0.539906174687562) -- (3.25, 0.541497978397664) -- (3.26, 0.543084274885300) -- (3.27, 0.544665083204011) -- (3.28, 0.546240422341420) -- (3.29, 0.547810311219456) -- (3.30, 0.549374768694585) -- (3.31, 0.550933813558033) -- (3.32, 0.552487464536014) -- (3.33, 0.554035740289954) -- (3.34, 0.555578659416715) -- (3.35, 0.557116240448820) -- (3.36, 0.558648501854673) -- (3.37, 0.560175462038782) -- (3.38, 0.561697139341983) -- (3.39, 0.563213552041653) -- (3.40, 0.564724718351938) -- (3.41, 0.566230656423966) -- (3.42, 0.567731384346067) -- (3.43, 0.569226920143991) -- (3.44, 0.570717281781123) -- (3.45, 0.572202487158699) -- (3.46, 0.573682554116022) -- (3.47, 0.575157500430675) -- (3.48, 0.576627343818736) -- (3.49, 0.578092101934991) -- (3.50, 0.579551792373143) -- (3.51, 0.581006432666026) -- (3.52, 0.582456040285815) -- (3.53, 0.583900632644238) -- (3.54, 0.585340227092779) -- (3.55, 0.586774840922894) -- (3.56, 0.588204491366213) -- (3.57, 0.589629195594751) -- (3.58, 0.591048970721110) -- (3.59, 0.592463833798687) -- (3.60, 0.593873801821882) -- (3.61, 0.595278891726296) -- (3.62, 0.596679120388937) -- (3.63, 0.598074504628424) -- (3.64, 0.599465061205189) -- (3.65, 0.600850806821675) -- (3.66, 0.602231758122541) -- (3.67, 0.603607931694858) -- (3.68, 0.604979344068311) -- (3.69, 0.606346011715398) -- (3.70, 0.607707951051625) -- (3.71, 0.609065178435703) -- (3.72, 0.610417710169750) -- (3.73, 0.611765562499480) -- (3.74, 0.613108751614403) -- (3.75, 0.614447293648015) -- (3.76, 0.615781204677997) -- (3.77, 0.617110500726404) -- (3.78, 0.618435197759860) -- (3.79, 0.619755311689748) -- (3.80, 0.621070858372401) -- (3.81, 0.622381853609294) -- (3.82, 0.623688313147233) -- (3.83, 0.624990252678545) -- (3.84, 0.626287687841265) -- (3.85, 0.627580634219324) -- (3.86, 0.628869107342738) -- (3.87, 0.630153122687791) -- (3.88, 0.631432695677225) -- (3.89, 0.632707841680423) -- (3.90, 0.633978576013594) -- (3.91, 0.635244913939956) -- (3.92, 0.636506870669922) -- (3.93, 0.637764461361280) -- (3.94, 0.639017701119376) -- (3.95, 0.640266604997295) -- (3.96, 0.641511187996043) -- (3.97, 0.642751465064727) -- (3.98, 0.643987451100732) -- (3.99, 0.645219160949904) -- (4.00, 0.646446609406726) -- (4.01, 0.647669811214495) -- (4.02, 0.648888781065501) -- (4.03, 0.650103533601201) -- (4.04, 0.651314083412399) -- (4.05, 0.652520445039416) -- (4.06, 0.653722632972269) -- (4.07, 0.654920661650843) -- (4.08, 0.656114545465064) -- (4.09, 0.657304298755074) -- (4.10, 0.658489935811401) -- (4.11, 0.659671470875132) -- (4.12, 0.660848918138082) -- (4.13, 0.662022291742969) -- (4.14, 0.663191605783577) -- (4.15, 0.664356874304934) -- (4.16, 0.665518111303472) -- (4.17, 0.666675330727200) -- (4.18, 0.667828546475872) -- (4.19, 0.668977772401151) -- (4.20, 0.670123022306776) -- (4.21, 0.671264309948732) -- (4.22, 0.672401649035409) -- (4.23, 0.673535053227771) -- (4.24, 0.674664536139517) -- (4.25, 0.675790111337248) -- (4.26, 0.676911792340627) -- (4.27, 0.678029592622544) -- (4.28, 0.679143525609274) -- (4.29, 0.680253604680643) -- (4.30, 0.681359843170184) -- (4.31, 0.682462254365303) -- (4.32, 0.683560851507430) -- (4.33, 0.684655647792188) -- (4.34, 0.685746656369543) -- (4.35, 0.686833890343968) -- (4.36, 0.687917362774597) -- (4.37, 0.688997086675383) -- (4.38, 0.690073075015253) -- (4.39, 0.691145340718268) -- (4.40, 0.692213896663771) -- (4.41, 0.693278755686549) -- (4.42, 0.694339930576983) -- (4.43, 0.695397434081202) -- (4.44, 0.696451278901238) -- (4.45, 0.697501477695177) -- (4.46, 0.698548043077310) -- (4.47, 0.699590987618287) -- (4.48, 0.700630323845268) -- (4.49, 0.701666064242070) -- (4.50, 0.702698221249320) -- (4.51, 0.703726807264604) -- (4.52, 0.704751834642617) -- (4.53, 0.705773315695308) -- (4.54, 0.706791262692030) -- (4.55, 0.707805687859689) -- (4.56, 0.708816603382886) -- (4.57, 0.709824021404070) -- (4.58, 0.710827954023678) -- (4.59, 0.711828413300284) -- (4.60, 0.712825411250741) -- (4.61, 0.713818959850329) -- (4.62, 0.714809071032894) -- (4.63, 0.715795756690996) -- (4.64, 0.716779028676050) -- (4.65, 0.717758898798467) -- (4.66, 0.718735378827798) -- (4.67, 0.719708480492873) -- (4.68, 0.720678215481945) -- (4.69, 0.721644595442828) -- (4.70, 0.722607631983039) -- (4.71, 0.723567336669933) -- (4.72, 0.724523721030847) -- (4.73, 0.725476796553238) -- (4.74, 0.726426574684815) -- (4.75, 0.727373066833686) -- (4.76, 0.728316284368485) -- (4.77, 0.729256238618519) -- (4.78, 0.730192940873893) -- (4.79, 0.731126402385655) -- (4.80, 0.732056634365927) -- (4.81, 0.732983647988037) -- (4.82, 0.733907454386660) -- (4.83, 0.734828064657946) -- (4.84, 0.735745489859655) -- (4.85, 0.736659741011291) -- (4.86, 0.737570829094233) -- (4.87, 0.738478765051868) -- (4.88, 0.739383559789720) -- (4.89, 0.740285224175584) -- (4.90, 0.741183769039656) -- (4.91, 0.742079205174660) -- (4.92, 0.742971543335983) -- (4.93, 0.743860794241800) -- (4.94, 0.744746968573202) -- (4.95, 0.745630076974328) -- (4.96, 0.746510130052493) -- (4.97, 0.747387138378309) -- (4.98, 0.748261112485820) -- (4.99, 0.749132062872624) -- (5.00, 0.750000000000000)node[anchor=south]{$y = 1-\sqrt{2^{1-p}}$};

    	% AXES
    	\draw[thick,-to] (0,0) --node[anchor=south,shift={(0,-1)}]{$p$} (5,0);
    	\draw[thick,-to] (0,-0.5) --node[anchor=south,rotate=90,shift={(0,0.8)}]{RHS $-$ LHS} (0,0.75);
	\end{tikzpicture}
        \caption{$n = 2$}
    \end{subfigure}%
    ~
    % n = 3
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
    	\begin{tikzpicture}[xscale=1,yscale=2.75]
    		% GRID
    		\foreach \x in {0,1,2,3,4,5} \draw[color=gray!25] (\x,-0.8) -- (\x,1.2);
    		\foreach \y in {-0.8,-0.4,0,0.4,0.8,1.2} \draw[color=gray!25] (0,\y) -- (5,\y);

    		% TICKS on AXES
    		\foreach \x in {1,2,3,4} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {-0.8,-0.4,0.4,0.8,1.2} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% CURVES
 %       \begin{scope}
%            \clip (0,-0.8) rectangle (5,1.2);
            % Top curve

            \filldraw[red] (3.5219,0.5210) circle (0.011 and 0.0025);
            \filldraw[red] (3.4404,0.0586) circle (0.011 and 0.0025);
            \filldraw[red] (0.6048,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (3.4551,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (3.3121,0.1063) circle (0.011 and 0.0025);
            \filldraw[red] (1.8235,0.1396) circle (0.011 and 0.0025);
            \filldraw[red] (0.3479,0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (4.3167,0.0597) circle (0.011 and 0.0025);
            \filldraw[red] (4.3897,0.4441) circle (0.011 and 0.0025);
            \filldraw[red] (1.3920,0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (4.6237,0.5106) circle (0.011 and 0.0025);
            \filldraw[red] (1.5598,0.0320) circle (0.011 and 0.0025);
            \filldraw[red] (2.5973,0.1178) circle (0.011 and 0.0025);
            \filldraw[red] (1.1825,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6806,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.8155,0.1571) circle (0.011 and 0.0025);
            \filldraw[red] (1.3438,0.0201) circle (0.011 and 0.0025);
            \filldraw[red] (1.5330,0.0879) circle (0.011 and 0.0025);
            \filldraw[red] (4.6388,0.4467) circle (0.011 and 0.0025);
            \filldraw[red] (3.5171,0.2968) circle (0.011 and 0.0025);
            \filldraw[red] (2.4871,0.2092) circle (0.011 and 0.0025);
            \filldraw[red] (2.8063,0.1311) circle (0.011 and 0.0025);
            \filldraw[red] (1.7240,0.2392) circle (0.011 and 0.0025);
            \filldraw[red] (3.8737,0.3232) circle (0.011 and 0.0025);
            \filldraw[red] (0.8946,-0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (2.8947,0.1670) circle (0.011 and 0.0025);
            \filldraw[red] (0.3624,-0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (4.5654,0.6544) circle (0.011 and 0.0025);
            \filldraw[red] (4.9296,0.5588) circle (0.011 and 0.0025);
            \filldraw[red] (4.1295,0.2295) circle (0.011 and 0.0025);
            \filldraw[red] (0.4831,-0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (3.0008,0.2477) circle (0.011 and 0.0025);
            \filldraw[red] (0.6410,-0.0235) circle (0.011 and 0.0025);
            \filldraw[red] (4.6895,0.7678) circle (0.011 and 0.0025);
            \filldraw[red] (1.9177,0.2592) circle (0.011 and 0.0025);
            \filldraw[red] (3.1333,0.4507) circle (0.011 and 0.0025);
            \filldraw[red] (3.1117,0.4969) circle (0.011 and 0.0025);
            \filldraw[red] (4.9357,0.6471) circle (0.011 and 0.0025);
            \filldraw[red] (4.1310,0.0933) circle (0.011 and 0.0025);
            \filldraw[red] (0.0497,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (2.1321,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (2.0132,0.1361) circle (0.011 and 0.0025);
            \filldraw[red] (2.7616,0.2501) circle (0.011 and 0.0025);
            \filldraw[red] (3.3053,0.3586) circle (0.011 and 0.0025);
            \filldraw[red] (4.4163,0.3894) circle (0.011 and 0.0025);
            \filldraw[red] (2.6108,0.0513) circle (0.011 and 0.0025);
            \filldraw[red] (1.6305,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (4.4672,0.0566) circle (0.011 and 0.0025);
            \filldraw[red] (3.3357,0.3116) circle (0.011 and 0.0025);
            \filldraw[red] (3.6103,0.4908) circle (0.011 and 0.0025);
            \filldraw[red] (3.1785,0.3403) circle (0.011 and 0.0025);
            \filldraw[red] (2.6607,0.1178) circle (0.011 and 0.0025);
            \filldraw[red] (4.8642,0.5239) circle (0.011 and 0.0025);
            \filldraw[red] (2.1412,0.1459) circle (0.011 and 0.0025);
            \filldraw[red] (1.6912,0.2092) circle (0.011 and 0.0025);
            \filldraw[red] (0.8948,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.5501,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.8111,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.9364,0.2341) circle (0.011 and 0.0025);
            \filldraw[red] (1.2593,0.0935) circle (0.011 and 0.0025);
            \filldraw[red] (0.0417,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (4.3328,0.1323) circle (0.011 and 0.0025);
            \filldraw[red] (2.5035,0.4053) circle (0.011 and 0.0025);
            \filldraw[red] (1.4570,0.0707) circle (0.011 and 0.0025);
            \filldraw[red] (1.7592,0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (3.2414,0.5975) circle (0.011 and 0.0025);
            \filldraw[red] (2.2369,0.0706) circle (0.011 and 0.0025);
            \filldraw[red] (1.3485,0.0617) circle (0.011 and 0.0025);
            \filldraw[red] (0.8747,-0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (4.9126,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (2.4903,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (4.8925,0.7654) circle (0.011 and 0.0025);
            \filldraw[red] (1.4216,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.8768,0.1534) circle (0.011 and 0.0025);
            \filldraw[red] (1.6093,0.1796) circle (0.011 and 0.0025);
            \filldraw[red] (0.0317,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.5295,0.6234) circle (0.011 and 0.0025);
            \filldraw[red] (1.6942,0.1841) circle (0.011 and 0.0025);
            \filldraw[red] (2.4678,0.2777) circle (0.011 and 0.0025);
            \filldraw[red] (4.5502,0.3091) circle (0.011 and 0.0025);
            \filldraw[red] (4.5751,0.5931) circle (0.011 and 0.0025);
            \filldraw[red] (2.1803,0.0809) circle (0.011 and 0.0025);
            \filldraw[red] (1.3136,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (0.6856,-0.0761) circle (0.011 and 0.0025);
            \filldraw[red] (3.9216,0.4297) circle (0.011 and 0.0025);
            \filldraw[red] (0.4451,-0.1094) circle (0.011 and 0.0025);
            \filldraw[red] (2.5145,0.1466) circle (0.011 and 0.0025);
            \filldraw[red] (3.4911,0.4963) circle (0.011 and 0.0025);
            \filldraw[red] (4.9587,0.7653) circle (0.011 and 0.0025);
            \filldraw[red] (0.6257,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (1.9520,0.0971) circle (0.011 and 0.0025);
            \filldraw[red] (3.6088,0.4711) circle (0.011 and 0.0025);
            \filldraw[red] (4.4848,0.2814) circle (0.011 and 0.0025);
            \filldraw[red] (3.7453,0.5950) circle (0.011 and 0.0025);
            \filldraw[red] (3.0428,0.3122) circle (0.011 and 0.0025);
            \filldraw[red] (2.3842,0.1457) circle (0.011 and 0.0025);
            \filldraw[red] (1.0473,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (3.6805,0.4429) circle (0.011 and 0.0025);
            \filldraw[red] (1.1592,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (1.2530,0.0684) circle (0.011 and 0.0025);
            \filldraw[red] (4.9026,0.5506) circle (0.011 and 0.0025);
            \filldraw[red] (2.8507,0.2706) circle (0.011 and 0.0025);
            \filldraw[red] (2.3358,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (0.6731,-0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (3.8877,0.0774) circle (0.011 and 0.0025);
            \filldraw[red] (4.3803,0.3478) circle (0.011 and 0.0025);
            \filldraw[red] (3.8012,0.6632) circle (0.011 and 0.0025);
            \filldraw[red] (3.2349,0.6229) circle (0.011 and 0.0025);
            \filldraw[red] (2.0855,0.1000) circle (0.011 and 0.0025);
            \filldraw[red] (0.0213,0.0128) circle (0.011 and 0.0025);
            \filldraw[red] (1.5955,0.0658) circle (0.011 and 0.0025);
            \filldraw[red] (1.7878,0.0639) circle (0.011 and 0.0025);
            \filldraw[red] (0.2043,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (3.6957,0.2770) circle (0.011 and 0.0025);
            \filldraw[red] (2.3764,0.2963) circle (0.011 and 0.0025);
            \filldraw[red] (0.0928,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (0.5189,-0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (0.4411,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (2.9368,0.3445) circle (0.011 and 0.0025);
            \filldraw[red] (1.2507,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (1.5165,0.0495) circle (0.011 and 0.0025);
            \filldraw[red] (1.2705,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (3.2198,0.5371) circle (0.011 and 0.0025);
            \filldraw[red] (0.1427,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.2644,0.0844) circle (0.011 and 0.0025);
            \filldraw[red] (4.7204,0.6709) circle (0.011 and 0.0025);
            \filldraw[red] (0.2051,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.0882,0.4649) circle (0.011 and 0.0025);
            \filldraw[red] (2.3297,0.2269) circle (0.011 and 0.0025);
            \filldraw[red] (3.7496,0.6262) circle (0.011 and 0.0025);
            \filldraw[red] (4.1698,0.4265) circle (0.011 and 0.0025);
            \filldraw[red] (2.7235,0.2639) circle (0.011 and 0.0025);
            \filldraw[red] (2.7861,0.1319) circle (0.011 and 0.0025);
            \filldraw[red] (0.2076,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (4.5694,0.4823) circle (0.011 and 0.0025);
            \filldraw[red] (1.1447,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (4.8858,0.4109) circle (0.011 and 0.0025);
            \filldraw[red] (4.6722,0.0336) circle (0.011 and 0.0025);
            \filldraw[red] (1.6310,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (3.8701,0.4938) circle (0.011 and 0.0025);
            \filldraw[red] (4.5532,0.6734) circle (0.011 and 0.0025);
            \filldraw[red] (2.3881,0.0349) circle (0.011 and 0.0025);
            \filldraw[red] (4.1066,0.7807) circle (0.011 and 0.0025);
            \filldraw[red] (4.3597,0.7011) circle (0.011 and 0.0025);
            \filldraw[red] (3.0978,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (2.8110,0.3929) circle (0.011 and 0.0025);
            \filldraw[red] (2.9049,0.4929) circle (0.011 and 0.0025);
            \filldraw[red] (4.7965,0.6662) circle (0.011 and 0.0025);
            \filldraw[red] (2.1475,0.2344) circle (0.011 and 0.0025);
            \filldraw[red] (4.9518,0.5348) circle (0.011 and 0.0025);
            \filldraw[red] (1.0586,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (1.9141,0.1425) circle (0.011 and 0.0025);
            \filldraw[red] (0.7714,-0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (4.7273,0.8127) circle (0.011 and 0.0025);
            \filldraw[red] (3.3818,0.5552) circle (0.011 and 0.0025);
            \filldraw[red] (2.9973,0.5698) circle (0.011 and 0.0025);
            \filldraw[red] (2.2806,0.1944) circle (0.011 and 0.0025);
            \filldraw[red] (0.1237,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (4.3876,0.3544) circle (0.011 and 0.0025);
            \filldraw[red] (1.6855,0.1355) circle (0.011 and 0.0025);
            \filldraw[red] (2.3892,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (3.0411,0.3160) circle (0.011 and 0.0025);
            \filldraw[red] (0.8130,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.8999,0.3201) circle (0.011 and 0.0025);
            \filldraw[red] (3.7881,0.4480) circle (0.011 and 0.0025);
            \filldraw[red] (0.3391,-0.0492) circle (0.011 and 0.0025);
            \filldraw[red] (4.1048,0.1510) circle (0.011 and 0.0025);
            \filldraw[red] (3.5412,0.0317) circle (0.011 and 0.0025);
            \filldraw[red] (1.9335,0.1308) circle (0.011 and 0.0025);
            \filldraw[red] (3.6697,0.0391) circle (0.011 and 0.0025);
            \filldraw[red] (2.7626,0.2903) circle (0.011 and 0.0025);
            \filldraw[red] (0.3654,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.1152,0.6161) circle (0.011 and 0.0025);
            \filldraw[red] (3.4270,0.1150) circle (0.011 and 0.0025);
            \filldraw[red] (4.9699,0.8628) circle (0.011 and 0.0025);
            \filldraw[red] (2.8698,0.1014) circle (0.011 and 0.0025);
            \filldraw[red] (2.9577,0.4949) circle (0.011 and 0.0025);
            \filldraw[red] (1.4896,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (4.7684,0.7408) circle (0.011 and 0.0025);
            \filldraw[red] (4.7173,0.5429) circle (0.011 and 0.0025);
            \filldraw[red] (0.9958,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.0646,0.0159) circle (0.011 and 0.0025);
            \filldraw[red] (3.1643,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (4.0605,0.2266) circle (0.011 and 0.0025);
            \filldraw[red] (0.4461,-0.0119) circle (0.011 and 0.0025);
            \filldraw[red] (0.1935,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (1.4810,0.0084) circle (0.011 and 0.0025);
            \filldraw[red] (0.0301,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (0.8847,-0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (0.9786,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.3417,0.1747) circle (0.011 and 0.0025);
            \filldraw[red] (4.3432,0.5756) circle (0.011 and 0.0025);
            \filldraw[red] (0.3463,0.0351) circle (0.011 and 0.0025);
            \filldraw[red] (0.3332,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (1.6260,0.0545) circle (0.011 and 0.0025);
            \filldraw[red] (2.7581,0.3203) circle (0.011 and 0.0025);
            \filldraw[red] (3.9716,0.2334) circle (0.011 and 0.0025);
            \filldraw[red] (3.2905,0.3087) circle (0.011 and 0.0025);
            \filldraw[red] (0.9049,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (2.2867,0.2156) circle (0.011 and 0.0025);
            \filldraw[red] (3.4320,0.4452) circle (0.011 and 0.0025);
            \filldraw[red] (1.7596,0.0761) circle (0.011 and 0.0025);
            \filldraw[red] (1.5043,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (0.4534,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (3.2915,0.3421) circle (0.011 and 0.0025);
            \filldraw[red] (1.0153,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (0.9900,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.9067,0.1985) circle (0.011 and 0.0025);
            \filldraw[red] (2.9710,0.4165) circle (0.011 and 0.0025);
            \filldraw[red] (3.5392,0.3448) circle (0.011 and 0.0025);
            \filldraw[red] (2.2946,0.0282) circle (0.011 and 0.0025);
            \filldraw[red] (3.8705,0.3602) circle (0.011 and 0.0025);
            \filldraw[red] (2.7305,0.2111) circle (0.011 and 0.0025);
            \filldraw[red] (4.8368,0.8152) circle (0.011 and 0.0025);
            \filldraw[red] (1.6360,0.1792) circle (0.011 and 0.0025);
            \filldraw[red] (1.6032,0.0376) circle (0.011 and 0.0025);
            \filldraw[red] (4.9575,0.7782) circle (0.011 and 0.0025);
            \filldraw[red] (3.1781,0.6664) circle (0.011 and 0.0025);
            \filldraw[red] (1.8507,0.0935) circle (0.011 and 0.0025);
            \filldraw[red] (2.9494,0.3978) circle (0.011 and 0.0025);
            \filldraw[red] (1.4388,0.0916) circle (0.011 and 0.0025);
            \filldraw[red] (0.7317,-0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (0.9699,-0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (2.3988,0.1427) circle (0.011 and 0.0025);
            \filldraw[red] (3.5964,0.6049) circle (0.011 and 0.0025);
            \filldraw[red] (0.6792,-0.0547) circle (0.011 and 0.0025);
            \filldraw[red] (2.3905,0.1321) circle (0.011 and 0.0025);
            \filldraw[red] (3.0934,0.0958) circle (0.011 and 0.0025);
            \filldraw[red] (3.6596,0.4081) circle (0.011 and 0.0025);
            \filldraw[red] (4.5052,0.2210) circle (0.011 and 0.0025);
            \filldraw[red] (2.8774,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (3.1501,0.4778) circle (0.011 and 0.0025);
            \filldraw[red] (3.8099,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (0.9072,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.4175,0.0428) circle (0.011 and 0.0025);
            \filldraw[red] (1.9780,0.2802) circle (0.011 and 0.0025);
            \filldraw[red] (1.5805,0.1066) circle (0.011 and 0.0025);
            \filldraw[red] (4.8770,0.5028) circle (0.011 and 0.0025);
            \filldraw[red] (0.6864,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.5405,0.0357) circle (0.011 and 0.0025);
            \filldraw[red] (1.5364,0.0498) circle (0.011 and 0.0025);
            \filldraw[red] (0.6452,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (4.1230,0.3700) circle (0.011 and 0.0025);
            \filldraw[red] (4.4021,0.3797) circle (0.011 and 0.0025);
            \filldraw[red] (4.8939,0.5220) circle (0.011 and 0.0025);
            \filldraw[red] (0.8561,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (0.8464,-0.0164) circle (0.011 and 0.0025);
            \filldraw[red] (0.8326,-0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (2.3424,0.2873) circle (0.011 and 0.0025);
            \filldraw[red] (2.4128,0.3922) circle (0.011 and 0.0025);
            \filldraw[red] (1.8489,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (1.5830,0.0177) circle (0.011 and 0.0025);
            \filldraw[red] (2.2928,0.1697) circle (0.011 and 0.0025);
            \filldraw[red] (3.4801,0.5784) circle (0.011 and 0.0025);
            \filldraw[red] (4.4821,0.2329) circle (0.011 and 0.0025);
            \filldraw[red] (3.5179,0.1832) circle (0.011 and 0.0025);
            \filldraw[red] (2.2862,0.0192) circle (0.011 and 0.0025);
            \filldraw[red] (4.2662,0.6470) circle (0.011 and 0.0025);
            \filldraw[red] (2.7684,0.3664) circle (0.011 and 0.0025);
            \filldraw[red] (0.4928,-0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (0.5343,-0.0351) circle (0.011 and 0.0025);
            \filldraw[red] (3.4420,0.3887) circle (0.011 and 0.0025);
            \filldraw[red] (3.6438,0.3847) circle (0.011 and 0.0025);
            \filldraw[red] (4.0513,0.2748) circle (0.011 and 0.0025);
            \filldraw[red] (0.1058,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.0807,0.0487) circle (0.011 and 0.0025);
            \filldraw[red] (4.1125,0.4371) circle (0.011 and 0.0025);
            \filldraw[red] (4.3001,0.6173) circle (0.011 and 0.0025);
            \filldraw[red] (0.8255,-0.0446) circle (0.011 and 0.0025);
            \filldraw[red] (2.0624,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.8177,0.0862) circle (0.011 and 0.0025);
            \filldraw[red] (3.8459,0.4032) circle (0.011 and 0.0025);
            \filldraw[red] (4.2573,0.6091) circle (0.011 and 0.0025);
            \filldraw[red] (4.8244,0.2259) circle (0.011 and 0.0025);
            \filldraw[red] (1.9739,0.2941) circle (0.011 and 0.0025);
            \filldraw[red] (0.9115,-0.0293) circle (0.011 and 0.0025);
            \filldraw[red] (4.8655,0.2534) circle (0.011 and 0.0025);
            \filldraw[red] (3.0759,0.4620) circle (0.011 and 0.0025);
            \filldraw[red] (2.7335,0.4286) circle (0.011 and 0.0025);
            \filldraw[red] (0.4498,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (0.8990,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.3559,0.0910) circle (0.011 and 0.0025);
            \filldraw[red] (4.6641,0.7263) circle (0.011 and 0.0025);
            \filldraw[red] (2.4710,0.0807) circle (0.011 and 0.0025);
            \filldraw[red] (1.3328,0.0368) circle (0.011 and 0.0025);
            \filldraw[red] (2.7968,0.2172) circle (0.011 and 0.0025);
            \filldraw[red] (4.7870,0.4759) circle (0.011 and 0.0025);
            \filldraw[red] (3.1243,0.2780) circle (0.011 and 0.0025);
            \filldraw[red] (4.3503,0.1289) circle (0.011 and 0.0025);
            \filldraw[red] (1.1983,0.0158) circle (0.011 and 0.0025);
            \filldraw[red] (1.3107,0.0277) circle (0.011 and 0.0025);
            \filldraw[red] (2.7671,0.0371) circle (0.011 and 0.0025);
            \filldraw[red] (0.6094,-0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (1.4332,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (2.8489,0.1290) circle (0.011 and 0.0025);
            \filldraw[red] (2.2920,0.0872) circle (0.011 and 0.0025);
            \filldraw[red] (3.8450,0.1570) circle (0.011 and 0.0025);
            \filldraw[red] (0.5364,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.5486,-0.0559) circle (0.011 and 0.0025);
            \filldraw[red] (4.2772,0.2945) circle (0.011 and 0.0025);
            \filldraw[red] (4.4235,0.7502) circle (0.011 and 0.0025);
            \filldraw[red] (4.3449,0.6975) circle (0.011 and 0.0025);
            \filldraw[red] (4.6770,0.6585) circle (0.011 and 0.0025);
            \filldraw[red] (3.2343,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (2.0986,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (4.3965,0.6173) circle (0.011 and 0.0025);
            \filldraw[red] (2.8122,0.5629) circle (0.011 and 0.0025);
            \filldraw[red] (1.1778,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.3242,0.6714) circle (0.011 and 0.0025);
            \filldraw[red] (3.5511,0.4648) circle (0.011 and 0.0025);
            \filldraw[red] (0.0775,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (1.1435,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.1000,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (0.7440,-0.0935) circle (0.011 and 0.0025);
            \filldraw[red] (1.7998,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (2.9531,0.3926) circle (0.011 and 0.0025);
            \filldraw[red] (3.4262,0.3141) circle (0.011 and 0.0025);
            \filldraw[red] (1.0430,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (1.7873,0.0963) circle (0.011 and 0.0025);
            \filldraw[red] (0.8174,-0.0704) circle (0.011 and 0.0025);
            \filldraw[red] (3.6529,0.2237) circle (0.011 and 0.0025);
            \filldraw[red] (0.7401,-0.0357) circle (0.011 and 0.0025);
            \filldraw[red] (4.5327,0.6055) circle (0.011 and 0.0025);
            \filldraw[red] (0.7421,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.7759,0.4060) circle (0.011 and 0.0025);
            \filldraw[red] (2.9812,0.2756) circle (0.011 and 0.0025);
            \filldraw[red] (1.9028,0.0353) circle (0.011 and 0.0025);
            \filldraw[red] (3.0299,0.1271) circle (0.011 and 0.0025);
            \filldraw[red] (0.7219,-0.0439) circle (0.011 and 0.0025);
            \filldraw[red] (2.3527,0.1886) circle (0.011 and 0.0025);
            \filldraw[red] (0.1941,-0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (2.9833,0.0914) circle (0.011 and 0.0025);
            \filldraw[red] (4.9627,0.5966) circle (0.011 and 0.0025);
            \filldraw[red] (4.5539,0.1067) circle (0.011 and 0.0025);
            \filldraw[red] (0.4447,-0.0548) circle (0.011 and 0.0025);
            \filldraw[red] (1.3589,0.0121) circle (0.011 and 0.0025);
            \filldraw[red] (2.7140,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (2.3671,0.1213) circle (0.011 and 0.0025);
            \filldraw[red] (1.3799,0.1333) circle (0.011 and 0.0025);
            \filldraw[red] (0.7922,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (2.4850,0.2836) circle (0.011 and 0.0025);
            \filldraw[red] (1.3416,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (0.0320,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.8357,0.2343) circle (0.011 and 0.0025);
            \filldraw[red] (2.0029,0.0276) circle (0.011 and 0.0025);
            \filldraw[red] (0.2227,-0.0460) circle (0.011 and 0.0025);
            \filldraw[red] (0.0899,0.0821) circle (0.011 and 0.0025);
            \filldraw[red] (3.5810,0.5615) circle (0.011 and 0.0025);
            \filldraw[red] (0.2076,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (1.4903,0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (2.1764,0.0771) circle (0.011 and 0.0025);
            \filldraw[red] (2.3277,0.0878) circle (0.011 and 0.0025);
            \filldraw[red] (2.7539,0.2971) circle (0.011 and 0.0025);
            \filldraw[red] (1.4936,0.0986) circle (0.011 and 0.0025);
            \filldraw[red] (1.6910,0.0286) circle (0.011 and 0.0025);
            \filldraw[red] (1.7133,0.1407) circle (0.011 and 0.0025);
            \filldraw[red] (4.0485,0.1748) circle (0.011 and 0.0025);
            \filldraw[red] (0.9679,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.5171,0.6801) circle (0.011 and 0.0025);
            \filldraw[red] (3.7998,0.3356) circle (0.011 and 0.0025);
            \filldraw[red] (3.5052,0.0437) circle (0.011 and 0.0025);
            \filldraw[red] (3.0851,0.0221) circle (0.011 and 0.0025);
            \filldraw[red] (0.0841,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.5105,-0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (0.7016,-0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (0.1161,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (1.4933,0.1071) circle (0.011 and 0.0025);
            \filldraw[red] (0.8056,-0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (1.9128,0.2513) circle (0.011 and 0.0025);
            \filldraw[red] (4.5772,0.6397) circle (0.011 and 0.0025);
            \filldraw[red] (2.1391,0.1616) circle (0.011 and 0.0025);
            \filldraw[red] (2.4974,0.2927) circle (0.011 and 0.0025);
            \filldraw[red] (4.0473,0.6048) circle (0.011 and 0.0025);
            \filldraw[red] (2.0213,0.2026) circle (0.011 and 0.0025);
            \filldraw[red] (0.6971,-0.0266) circle (0.011 and 0.0025);
            \filldraw[red] (4.3962,0.6910) circle (0.011 and 0.0025);
            \filldraw[red] (2.3778,0.3203) circle (0.011 and 0.0025);
            \filldraw[red] (3.9404,0.2287) circle (0.011 and 0.0025);
            \filldraw[red] (0.4946,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (0.0346,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (3.5616,0.5188) circle (0.011 and 0.0025);
            \filldraw[red] (2.6035,0.0939) circle (0.011 and 0.0025);
            \filldraw[red] (0.5832,-0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (2.4131,0.0154) circle (0.011 and 0.0025);
            \filldraw[red] (3.8762,0.4921) circle (0.011 and 0.0025);
            \filldraw[red] (4.8850,0.0594) circle (0.011 and 0.0025);
            \filldraw[red] (4.1187,0.5960) circle (0.011 and 0.0025);
            \filldraw[red] (3.2229,0.6086) circle (0.011 and 0.0025);
            \filldraw[red] (3.6710,0.1349) circle (0.011 and 0.0025);
            \filldraw[red] (2.2299,0.2350) circle (0.011 and 0.0025);
            \filldraw[red] (4.2959,0.0500) circle (0.011 and 0.0025);
            \filldraw[red] (4.3881,0.6201) circle (0.011 and 0.0025);
            \filldraw[red] (2.8460,0.4621) circle (0.011 and 0.0025);
            \filldraw[red] (0.9605,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (2.8790,0.0389) circle (0.011 and 0.0025);
            \filldraw[red] (4.1954,0.8471) circle (0.011 and 0.0025);
            \filldraw[red] (2.3603,0.0448) circle (0.011 and 0.0025);
            \filldraw[red] (3.8474,0.0978) circle (0.011 and 0.0025);
            \filldraw[red] (0.8323,-0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (1.9283,0.1086) circle (0.011 and 0.0025);
            \filldraw[red] (4.7347,0.8671) circle (0.011 and 0.0025);
            \filldraw[red] (4.2759,0.7892) circle (0.011 and 0.0025);
            \filldraw[red] (4.7901,0.1139) circle (0.011 and 0.0025);
            \filldraw[red] (4.9513,0.7846) circle (0.011 and 0.0025);
            \filldraw[red] (3.1350,0.2114) circle (0.011 and 0.0025);
            \filldraw[red] (0.4623,-0.0222) circle (0.011 and 0.0025);
            \filldraw[red] (0.5281,-0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (2.1333,0.1172) circle (0.011 and 0.0025);
            \filldraw[red] (1.5995,0.1570) circle (0.011 and 0.0025);
            \filldraw[red] (3.0659,0.3780) circle (0.011 and 0.0025);
            \filldraw[red] (3.3245,0.3212) circle (0.011 and 0.0025);
            \filldraw[red] (3.7320,0.4506) circle (0.011 and 0.0025);
            \filldraw[red] (1.5669,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (3.7765,0.2249) circle (0.011 and 0.0025);
            \filldraw[red] (3.6776,0.1633) circle (0.011 and 0.0025);
            \filldraw[red] (0.1179,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (0.3182,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (2.5910,0.2322) circle (0.011 and 0.0025);
            \filldraw[red] (4.5236,0.1975) circle (0.011 and 0.0025);
            \filldraw[red] (1.5286,0.0814) circle (0.011 and 0.0025);
            \filldraw[red] (0.7070,-0.0151) circle (0.011 and 0.0025);
            \filldraw[red] (1.7121,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (4.7241,0.5286) circle (0.011 and 0.0025);
            \filldraw[red] (3.9931,0.7302) circle (0.011 and 0.0025);
            \filldraw[red] (3.7273,0.4451) circle (0.011 and 0.0025);
            \filldraw[red] (1.9804,0.1377) circle (0.011 and 0.0025);
            \filldraw[red] (1.8846,0.0248) circle (0.011 and 0.0025);
            \filldraw[red] (3.3932,0.4299) circle (0.011 and 0.0025);
            \filldraw[red] (1.0754,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (3.3981,0.5474) circle (0.011 and 0.0025);
            \filldraw[red] (2.5974,0.0962) circle (0.011 and 0.0025);
            \filldraw[red] (3.9759,0.0846) circle (0.011 and 0.0025);
            \filldraw[red] (3.4493,0.0592) circle (0.011 and 0.0025);
            \filldraw[red] (4.5232,0.5193) circle (0.011 and 0.0025);
            \filldraw[red] (2.7121,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (3.6113,0.1708) circle (0.011 and 0.0025);
            \filldraw[red] (0.1477,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (0.2202,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (3.1422,0.1959) circle (0.011 and 0.0025);
            \filldraw[red] (2.6548,0.2327) circle (0.011 and 0.0025);
            \filldraw[red] (4.0950,0.6181) circle (0.011 and 0.0025);
            \filldraw[red] (1.1728,0.0448) circle (0.011 and 0.0025);
            \filldraw[red] (3.5148,0.4176) circle (0.011 and 0.0025);
            \filldraw[red] (3.4278,0.5126) circle (0.011 and 0.0025);
            \filldraw[red] (4.1219,0.4440) circle (0.011 and 0.0025);
            \filldraw[red] (2.6069,0.4164) circle (0.011 and 0.0025);
            \filldraw[red] (4.7473,0.5398) circle (0.011 and 0.0025);
            \filldraw[red] (0.2858,-0.0206) circle (0.011 and 0.0025);
            \filldraw[red] (2.1703,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.0709,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (2.2615,0.1671) circle (0.011 and 0.0025);
            \filldraw[red] (3.2082,0.1019) circle (0.011 and 0.0025);
            \filldraw[red] (2.1307,0.1577) circle (0.011 and 0.0025);
            \filldraw[red] (4.9597,0.5163) circle (0.011 and 0.0025);
            \filldraw[red] (4.6715,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.2782,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (2.1445,0.1803) circle (0.011 and 0.0025);
            \filldraw[red] (3.1664,0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (0.6617,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.4859,0.1502) circle (0.011 and 0.0025);
            \filldraw[red] (4.8866,0.1176) circle (0.011 and 0.0025);
            \filldraw[red] (1.9144,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (1.5949,0.0480) circle (0.011 and 0.0025);
            \filldraw[red] (4.1811,0.0994) circle (0.011 and 0.0025);
            \filldraw[red] (2.7040,0.4210) circle (0.011 and 0.0025);
            \filldraw[red] (3.5283,0.3087) circle (0.011 and 0.0025);
            \filldraw[red] (1.0444,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.7159,0.1778) circle (0.011 and 0.0025);
            \filldraw[red] (2.3899,0.4507) circle (0.011 and 0.0025);
            \filldraw[red] (2.6297,0.2112) circle (0.011 and 0.0025);
            \filldraw[red] (0.9026,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.8320,0.2631) circle (0.011 and 0.0025);
            \filldraw[red] (1.2829,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (1.1145,0.0162) circle (0.011 and 0.0025);
            \filldraw[red] (4.7013,0.7045) circle (0.011 and 0.0025);
            \filldraw[red] (1.5796,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.2258,0.5899) circle (0.011 and 0.0025);
            \filldraw[red] (2.1950,0.2238) circle (0.011 and 0.0025);
            \filldraw[red] (4.1164,0.3032) circle (0.011 and 0.0025);
            \filldraw[red] (3.0308,0.3789) circle (0.011 and 0.0025);
            \filldraw[red] (1.4719,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (4.6034,0.2440) circle (0.011 and 0.0025);
            \filldraw[red] (2.8302,0.1968) circle (0.011 and 0.0025);
            \filldraw[red] (1.9932,0.1936) circle (0.011 and 0.0025);
            \filldraw[red] (3.0879,0.0342) circle (0.011 and 0.0025);
            \filldraw[red] (3.4068,0.6308) circle (0.011 and 0.0025);
            \filldraw[red] (4.8101,0.8837) circle (0.011 and 0.0025);
            \filldraw[red] (2.0340,0.0867) circle (0.011 and 0.0025);
            \filldraw[red] (4.5735,0.5466) circle (0.011 and 0.0025);
            \filldraw[red] (3.3626,0.1582) circle (0.011 and 0.0025);
            \filldraw[red] (1.9361,0.2579) circle (0.011 and 0.0025);
            \filldraw[red] (4.3441,0.4703) circle (0.011 and 0.0025);
            \filldraw[red] (0.3496,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (1.0040,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.5036,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (0.5503,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (1.0777,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (1.3090,0.0975) circle (0.011 and 0.0025);
            \filldraw[red] (0.3783,0.0151) circle (0.011 and 0.0025);
            \filldraw[red] (4.8561,0.3188) circle (0.011 and 0.0025);
            \filldraw[red] (1.0009,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (2.1512,0.1244) circle (0.011 and 0.0025);
            \filldraw[red] (1.5289,0.1537) circle (0.011 and 0.0025);
            \filldraw[red] (4.6417,0.4467) circle (0.011 and 0.0025);
            \filldraw[red] (1.3951,0.0795) circle (0.011 and 0.0025);
            \filldraw[red] (2.0564,0.1624) circle (0.011 and 0.0025);
            \filldraw[red] (2.1841,0.3067) circle (0.011 and 0.0025);
            \filldraw[red] (3.3014,0.6102) circle (0.011 and 0.0025);
            \filldraw[red] (1.8523,0.0299) circle (0.011 and 0.0025);
            \filldraw[red] (2.9906,0.2961) circle (0.011 and 0.0025);
            \filldraw[red] (3.2649,0.4825) circle (0.011 and 0.0025);
            \filldraw[red] (4.7234,0.7143) circle (0.011 and 0.0025);
            \filldraw[red] (4.0005,0.6147) circle (0.011 and 0.0025);
            \filldraw[red] (1.9605,0.2473) circle (0.011 and 0.0025);
            \filldraw[red] (3.6011,0.5249) circle (0.011 and 0.0025);
            \filldraw[red] (1.6737,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.3153,0.3214) circle (0.011 and 0.0025);
            \filldraw[red] (0.8741,-0.0412) circle (0.011 and 0.0025);
            \filldraw[red] (2.4436,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (0.8438,-0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (4.0140,0.4569) circle (0.011 and 0.0025);
            \filldraw[red] (0.7386,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.8964,0.5163) circle (0.011 and 0.0025);
            \filldraw[red] (4.8299,0.7323) circle (0.011 and 0.0025);
            \filldraw[red] (4.8581,0.0716) circle (0.011 and 0.0025);
            \filldraw[red] (4.9275,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (4.0387,0.2996) circle (0.011 and 0.0025);
            \filldraw[red] (3.2099,0.3050) circle (0.011 and 0.0025);
            \filldraw[red] (0.6115,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.9352,0.6080) circle (0.011 and 0.0025);
            \filldraw[red] (1.5772,0.1177) circle (0.011 and 0.0025);
            \filldraw[red] (2.9697,0.0490) circle (0.011 and 0.0025);
            \filldraw[red] (0.8128,-0.0415) circle (0.011 and 0.0025);
            \filldraw[red] (1.2390,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (3.9727,0.5955) circle (0.011 and 0.0025);
            \filldraw[red] (2.4990,0.2136) circle (0.011 and 0.0025);
            \filldraw[red] (2.2379,0.2700) circle (0.011 and 0.0025);
            \filldraw[red] (0.4705,-0.0318) circle (0.011 and 0.0025);
            \filldraw[red] (3.6210,0.2930) circle (0.011 and 0.0025);
            \filldraw[red] (2.9308,0.0096) circle (0.011 and 0.0025);
            \filldraw[red] (1.9926,0.1382) circle (0.011 and 0.0025);
            \filldraw[red] (4.8598,0.2394) circle (0.011 and 0.0025);
            \filldraw[red] (2.5741,0.0718) circle (0.011 and 0.0025);
            \filldraw[red] (4.0167,0.7676) circle (0.011 and 0.0025);
            \filldraw[red] (1.9680,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.7995,0.4917) circle (0.011 and 0.0025);
            \filldraw[red] (3.2876,0.3632) circle (0.011 and 0.0025);
            \filldraw[red] (2.1757,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (4.4311,0.4380) circle (0.011 and 0.0025);
            \filldraw[red] (1.5404,0.1597) circle (0.011 and 0.0025);
            \filldraw[red] (4.9695,0.4750) circle (0.011 and 0.0025);
            \filldraw[red] (3.2116,0.4867) circle (0.011 and 0.0025);
            \filldraw[red] (1.1250,0.0166) circle (0.011 and 0.0025);
            \filldraw[red] (1.4545,0.0313) circle (0.011 and 0.0025);
            \filldraw[red] (4.0627,0.7106) circle (0.011 and 0.0025);
            \filldraw[red] (1.6417,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (1.9818,0.3168) circle (0.011 and 0.0025);
            \filldraw[red] (2.8575,0.1201) circle (0.011 and 0.0025);
            \filldraw[red] (4.1349,0.2645) circle (0.011 and 0.0025);
            \filldraw[red] (1.9381,0.1484) circle (0.011 and 0.0025);
            \filldraw[red] (3.9346,0.5196) circle (0.011 and 0.0025);
            \filldraw[red] (0.8669,-0.0356) circle (0.011 and 0.0025);
            \filldraw[red] (1.9187,0.1224) circle (0.011 and 0.0025);
            \filldraw[red] (3.8191,0.3036) circle (0.011 and 0.0025);
            \filldraw[red] (2.4998,0.2528) circle (0.011 and 0.0025);
            \filldraw[red] (4.5004,0.7104) circle (0.011 and 0.0025);
            \filldraw[red] (2.9879,0.3642) circle (0.011 and 0.0025);
            \filldraw[red] (2.6647,0.0747) circle (0.011 and 0.0025);
            \filldraw[red] (2.0579,0.1409) circle (0.011 and 0.0025);
            \filldraw[red] (3.3557,0.5429) circle (0.011 and 0.0025);
            \filldraw[red] (4.1505,0.6444) circle (0.011 and 0.0025);
            \filldraw[red] (0.1082,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (0.1564,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.4556,0.2390) circle (0.011 and 0.0025);
            \filldraw[red] (2.0655,0.0791) circle (0.011 and 0.0025);
            \filldraw[red] (2.6309,0.2644) circle (0.011 and 0.0025);
            \filldraw[red] (3.5470,0.5274) circle (0.011 and 0.0025);
            \filldraw[red] (2.4568,0.3347) circle (0.011 and 0.0025);
            \filldraw[red] (4.8241,0.3456) circle (0.011 and 0.0025);
            \filldraw[red] (4.4033,0.4078) circle (0.011 and 0.0025);
            \filldraw[red] (2.5464,0.0924) circle (0.011 and 0.0025);
            \filldraw[red] (2.8347,0.1714) circle (0.011 and 0.0025);
            \filldraw[red] (1.5863,0.0589) circle (0.011 and 0.0025);
            \filldraw[red] (0.4908,-0.0837) circle (0.011 and 0.0025);
            \filldraw[red] (3.1864,0.2285) circle (0.011 and 0.0025);
            \filldraw[red] (4.6394,0.4370) circle (0.011 and 0.0025);
            \filldraw[red] (1.9315,0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (3.3043,0.4140) circle (0.011 and 0.0025);
            \filldraw[red] (2.7345,0.3843) circle (0.011 and 0.0025);
            \filldraw[red] (3.0122,0.1083) circle (0.011 and 0.0025);
            \filldraw[red] (2.7381,0.0818) circle (0.011 and 0.0025);
            \filldraw[red] (1.3838,0.0895) circle (0.011 and 0.0025);
            \filldraw[red] (1.4102,0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (3.5578,0.0831) circle (0.011 and 0.0025);
            \filldraw[red] (2.4189,0.2503) circle (0.011 and 0.0025);
            \filldraw[red] (3.3610,0.4878) circle (0.011 and 0.0025);
            \filldraw[red] (1.4686,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (2.3766,0.2013) circle (0.011 and 0.0025);
            \filldraw[red] (1.5756,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (4.7711,0.5759) circle (0.011 and 0.0025);
            \filldraw[red] (1.4369,0.0635) circle (0.011 and 0.0025);
            \filldraw[red] (2.8391,0.3768) circle (0.011 and 0.0025);
            \filldraw[red] (4.1645,0.6205) circle (0.011 and 0.0025);
            \filldraw[red] (3.2285,0.3728) circle (0.011 and 0.0025);
            \filldraw[red] (3.5830,0.3857) circle (0.011 and 0.0025);
            \filldraw[red] (4.4734,0.3398) circle (0.011 and 0.0025);
            \filldraw[red] (3.5670,0.3975) circle (0.011 and 0.0025);
            \filldraw[red] (0.9755,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.0976,0.5643) circle (0.011 and 0.0025);
            \filldraw[red] (4.9160,0.0841) circle (0.011 and 0.0025);
            \filldraw[red] (0.1765,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (1.7698,0.0750) circle (0.011 and 0.0025);
            \filldraw[red] (0.7386,-0.0194) circle (0.011 and 0.0025);
            \filldraw[red] (3.1474,0.1326) circle (0.011 and 0.0025);
            \filldraw[red] (1.2860,0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (1.9603,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (1.3746,0.0633) circle (0.011 and 0.0025);
            \filldraw[red] (2.7953,0.3433) circle (0.011 and 0.0025);
            \filldraw[red] (2.4363,0.1836) circle (0.011 and 0.0025);
            \filldraw[red] (1.1886,0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (0.0471,0.0294) circle (0.011 and 0.0025);
            \filldraw[red] (4.9970,0.1392) circle (0.011 and 0.0025);
            \filldraw[red] (2.1597,0.3275) circle (0.011 and 0.0025);
            \filldraw[red] (4.2570,0.2414) circle (0.011 and 0.0025);
            \filldraw[red] (4.0466,0.1012) circle (0.011 and 0.0025);
            \filldraw[red] (0.0039,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.3895,0.3039) circle (0.011 and 0.0025);
            \filldraw[red] (4.3182,0.7116) circle (0.011 and 0.0025);
            \filldraw[red] (2.2140,0.0096) circle (0.011 and 0.0025);
            \filldraw[red] (4.9064,0.8715) circle (0.011 and 0.0025);
            \filldraw[red] (0.0820,0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (0.3077,0.0148) circle (0.011 and 0.0025);
            \filldraw[red] (1.0836,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.2418,0.0264) circle (0.011 and 0.0025);
            \filldraw[red] (2.1008,0.2621) circle (0.011 and 0.0025);
            \filldraw[red] (2.3437,0.0407) circle (0.011 and 0.0025);
            \filldraw[red] (2.1210,0.2199) circle (0.011 and 0.0025);
            \filldraw[red] (4.7469,0.0831) circle (0.011 and 0.0025);
            \filldraw[red] (2.7084,0.4544) circle (0.011 and 0.0025);
            \filldraw[red] (1.8685,0.1172) circle (0.011 and 0.0025);
            \filldraw[red] (3.9126,0.6645) circle (0.011 and 0.0025);
            \filldraw[red] (3.6327,0.1827) circle (0.011 and 0.0025);
            \filldraw[red] (4.3313,0.4097) circle (0.011 and 0.0025);
            \filldraw[red] (0.6813,-0.0197) circle (0.011 and 0.0025);
            \filldraw[red] (1.7143,0.1084) circle (0.011 and 0.0025);
            \filldraw[red] (1.9250,0.0619) circle (0.011 and 0.0025);
            \filldraw[red] (0.1419,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.2842,0.1532) circle (0.011 and 0.0025);
            \filldraw[red] (1.3468,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (2.5271,0.2551) circle (0.011 and 0.0025);
            \filldraw[red] (2.7768,0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (3.3084,0.3816) circle (0.011 and 0.0025);
            \filldraw[red] (0.6675,-0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (1.1240,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.8881,-0.0095) circle (0.011 and 0.0025);
            \filldraw[red] (4.5604,0.0666) circle (0.011 and 0.0025);
            \filldraw[red] (3.0420,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (4.7986,0.2202) circle (0.011 and 0.0025);
            \filldraw[red] (3.2975,0.1874) circle (0.011 and 0.0025);
            \filldraw[red] (2.6470,0.2443) circle (0.011 and 0.0025);
            \filldraw[red] (2.3286,0.4001) circle (0.011 and 0.0025);
            \filldraw[red] (4.5398,0.2180) circle (0.011 and 0.0025);
            \filldraw[red] (0.4412,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (0.6283,-0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (3.2797,0.6203) circle (0.011 and 0.0025);
            \filldraw[red] (3.8654,0.5122) circle (0.011 and 0.0025);
            \filldraw[red] (3.3833,0.2206) circle (0.011 and 0.0025);
            \filldraw[red] (3.4065,0.2700) circle (0.011 and 0.0025);
            \filldraw[red] (1.0985,0.0364) circle (0.011 and 0.0025);
            \filldraw[red] (4.0344,0.6618) circle (0.011 and 0.0025);
            \filldraw[red] (0.9313,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.3501,0.0450) circle (0.011 and 0.0025);
            \filldraw[red] (1.9709,0.0202) circle (0.011 and 0.0025);
            \filldraw[red] (1.2780,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (0.5277,-0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (4.1785,0.3484) circle (0.011 and 0.0025);
            \filldraw[red] (4.5320,0.6293) circle (0.011 and 0.0025);
            \filldraw[red] (4.8154,0.5425) circle (0.011 and 0.0025);
            \filldraw[red] (2.9435,0.4169) circle (0.011 and 0.0025);
            \filldraw[red] (0.6981,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.3226,-0.1133) circle (0.011 and 0.0025);
            \filldraw[red] (3.4019,0.4096) circle (0.011 and 0.0025);
            \filldraw[red] (4.7276,0.5064) circle (0.011 and 0.0025);
            \filldraw[red] (1.7248,0.1134) circle (0.011 and 0.0025);
            \filldraw[red] (2.6606,0.3772) circle (0.011 and 0.0025);
            \filldraw[red] (3.3089,0.4777) circle (0.011 and 0.0025);
            \filldraw[red] (4.1018,0.6044) circle (0.011 and 0.0025);
            \filldraw[red] (1.9136,0.2304) circle (0.011 and 0.0025);
            \filldraw[red] (1.1457,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.2038,0.4636) circle (0.011 and 0.0025);
            \filldraw[red] (1.9095,0.0589) circle (0.011 and 0.0025);
            \filldraw[red] (4.2486,0.3478) circle (0.011 and 0.0025);
            \filldraw[red] (1.3665,0.0904) circle (0.011 and 0.0025);
            \filldraw[red] (3.7942,0.4944) circle (0.011 and 0.0025);
            \filldraw[red] (0.4951,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (1.5508,0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (4.6966,0.2073) circle (0.011 and 0.0025);
            \filldraw[red] (2.4420,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (1.3194,0.0430) circle (0.011 and 0.0025);
            \filldraw[red] (1.0995,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.4152,0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (0.3681,-0.0532) circle (0.011 and 0.0025);
            \filldraw[red] (0.8461,-0.0328) circle (0.011 and 0.0025);
            \filldraw[red] (2.0471,0.3181) circle (0.011 and 0.0025);
            \filldraw[red] (2.3100,0.0473) circle (0.011 and 0.0025);
            \filldraw[red] (3.5788,0.2755) circle (0.011 and 0.0025);
            \filldraw[red] (3.7412,0.0366) circle (0.011 and 0.0025);
            \filldraw[red] (3.6777,0.1160) circle (0.011 and 0.0025);
            \filldraw[red] (2.1100,0.1763) circle (0.011 and 0.0025);
            \filldraw[red] (3.3910,0.0882) circle (0.011 and 0.0025);
            \filldraw[red] (1.4761,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (3.0445,0.0815) circle (0.011 and 0.0025);
            \filldraw[red] (2.3415,0.1507) circle (0.011 and 0.0025);
            \filldraw[red] (1.6032,0.0119) circle (0.011 and 0.0025);
            \filldraw[red] (1.7677,0.2053) circle (0.011 and 0.0025);
            \filldraw[red] (0.4106,-0.0949) circle (0.011 and 0.0025);
            \filldraw[red] (2.0424,0.1898) circle (0.011 and 0.0025);
            \filldraw[red] (1.8582,0.1163) circle (0.011 and 0.0025);
            \filldraw[red] (4.9300,0.1633) circle (0.011 and 0.0025);
            \filldraw[red] (0.9579,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.3909,0.0487) circle (0.011 and 0.0025);
            \filldraw[red] (1.5666,0.0886) circle (0.011 and 0.0025);
            \filldraw[red] (1.5262,0.0223) circle (0.011 and 0.0025);
            \filldraw[red] (4.7475,0.5332) circle (0.011 and 0.0025);
            \filldraw[red] (1.1413,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.4116,0.1106) circle (0.011 and 0.0025);
            \filldraw[red] (2.1369,0.1532) circle (0.011 and 0.0025);
            \filldraw[red] (0.9921,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.4447,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (0.7109,-0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (4.1314,0.6308) circle (0.011 and 0.0025);
            \filldraw[red] (3.7064,0.3195) circle (0.011 and 0.0025);
            \filldraw[red] (0.0505,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (1.2131,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (4.5840,0.5948) circle (0.011 and 0.0025);
            \filldraw[red] (0.8158,-0.0327) circle (0.011 and 0.0025);
            \filldraw[red] (2.5066,0.2134) circle (0.011 and 0.0025);
            \filldraw[red] (0.0291,0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (1.5308,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (2.9394,0.5064) circle (0.011 and 0.0025);
            \filldraw[red] (1.3955,0.0310) circle (0.011 and 0.0025);
            \filldraw[red] (4.1686,0.5673) circle (0.011 and 0.0025);
            \filldraw[red] (0.2242,-0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (2.0919,0.2540) circle (0.011 and 0.0025);
            \filldraw[red] (4.1966,0.1097) circle (0.011 and 0.0025);
            \filldraw[red] (3.5496,0.5038) circle (0.011 and 0.0025);
            \filldraw[red] (0.0502,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (3.2168,0.3264) circle (0.011 and 0.0025);
            \filldraw[red] (1.5174,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (4.7590,0.2087) circle (0.011 and 0.0025);
            \filldraw[red] (4.1500,0.1812) circle (0.011 and 0.0025);
            \filldraw[red] (0.3582,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.8742,0.2495) circle (0.011 and 0.0025);
            \filldraw[red] (0.1031,0.0563) circle (0.011 and 0.0025);
            \filldraw[red] (3.0865,0.6109) circle (0.011 and 0.0025);
            \filldraw[red] (3.2402,0.0351) circle (0.011 and 0.0025);
            \filldraw[red] (2.8352,0.1251) circle (0.011 and 0.0025);
            \filldraw[red] (4.2045,0.5255) circle (0.011 and 0.0025);
            \filldraw[red] (1.5987,0.1324) circle (0.011 and 0.0025);
            \filldraw[red] (2.0024,0.0933) circle (0.011 and 0.0025);
            \filldraw[red] (4.7734,0.3567) circle (0.011 and 0.0025);
            \filldraw[red] (2.5162,0.2854) circle (0.011 and 0.0025);
            \filldraw[red] (3.4390,0.4820) circle (0.011 and 0.0025);
            \filldraw[red] (4.0458,0.6861) circle (0.011 and 0.0025);
            \filldraw[red] (4.8985,0.2272) circle (0.011 and 0.0025);
            \filldraw[red] (1.7507,0.1944) circle (0.011 and 0.0025);
            \filldraw[red] (1.5265,0.1128) circle (0.011 and 0.0025);
            \filldraw[red] (3.4621,0.4194) circle (0.011 and 0.0025);
            \filldraw[red] (2.3539,0.3215) circle (0.011 and 0.0025);
            \filldraw[red] (2.7469,0.3507) circle (0.011 and 0.0025);
            \filldraw[red] (2.4209,0.2412) circle (0.011 and 0.0025);
            \filldraw[red] (4.4201,0.6169) circle (0.011 and 0.0025);
            \filldraw[red] (1.1153,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (3.3754,0.5962) circle (0.011 and 0.0025);
            \filldraw[red] (4.3895,0.1575) circle (0.011 and 0.0025);
            \filldraw[red] (0.2251,-0.0143) circle (0.011 and 0.0025);
            \filldraw[red] (4.4290,0.7562) circle (0.011 and 0.0025);
            \filldraw[red] (4.2164,0.4571) circle (0.011 and 0.0025);
            \filldraw[red] (4.9076,0.4177) circle (0.011 and 0.0025);
            \filldraw[red] (2.2659,0.3453) circle (0.011 and 0.0025);
            \filldraw[red] (2.3291,0.2874) circle (0.011 and 0.0025);
            \filldraw[red] (2.9290,0.3184) circle (0.011 and 0.0025);
            \filldraw[red] (0.1300,0.0520) circle (0.011 and 0.0025);
            \filldraw[red] (0.2662,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.7327,0.0209) circle (0.011 and 0.0025);
            \filldraw[red] (1.1332,0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (3.0244,0.1468) circle (0.011 and 0.0025);
            \filldraw[red] (0.3040,0.0192) circle (0.011 and 0.0025);
            \filldraw[red] (1.2997,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (4.9214,0.7469) circle (0.011 and 0.0025);
            \filldraw[red] (3.3961,0.1834) circle (0.011 and 0.0025);
            \filldraw[red] (3.5175,0.4419) circle (0.011 and 0.0025);
            \filldraw[red] (4.8842,0.6494) circle (0.011 and 0.0025);
            \filldraw[red] (4.5836,0.8230) circle (0.011 and 0.0025);
            \filldraw[red] (0.3183,-0.0261) circle (0.011 and 0.0025);
            \filldraw[red] (4.2442,0.5751) circle (0.011 and 0.0025);
            \filldraw[red] (4.7809,0.4160) circle (0.011 and 0.0025);
            \filldraw[red] (2.8755,0.4676) circle (0.011 and 0.0025);
            \filldraw[red] (3.9967,0.4915) circle (0.011 and 0.0025);
            \filldraw[red] (3.7888,0.4851) circle (0.011 and 0.0025);
            \filldraw[red] (3.0162,0.0431) circle (0.011 and 0.0025);
            \filldraw[red] (3.3312,0.1969) circle (0.011 and 0.0025);
            \filldraw[red] (3.9733,0.4294) circle (0.011 and 0.0025);
            \filldraw[red] (2.3139,0.1532) circle (0.011 and 0.0025);
            \filldraw[red] (2.2403,0.0582) circle (0.011 and 0.0025);
            \filldraw[red] (3.9339,0.1101) circle (0.011 and 0.0025);
            \filldraw[red] (4.3617,0.4087) circle (0.011 and 0.0025);
            \filldraw[red] (3.7131,0.6020) circle (0.011 and 0.0025);
            \filldraw[red] (2.4708,0.2318) circle (0.011 and 0.0025);
            \filldraw[red] (2.5721,0.1716) circle (0.011 and 0.0025);
            \filldraw[red] (3.9373,0.6306) circle (0.011 and 0.0025);
            \filldraw[red] (2.4770,0.1781) circle (0.011 and 0.0025);
            \filldraw[red] (3.9208,0.6320) circle (0.011 and 0.0025);
            \filldraw[red] (1.2141,0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (4.0448,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.5968,0.2789) circle (0.011 and 0.0025);
            \filldraw[red] (1.3273,0.0610) circle (0.011 and 0.0025);
            \filldraw[red] (1.9676,0.2655) circle (0.011 and 0.0025);
            \filldraw[red] (1.3765,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.8797,0.3234) circle (0.011 and 0.0025);
            \filldraw[red] (3.8428,0.6676) circle (0.011 and 0.0025);
            \filldraw[red] (4.1584,0.5663) circle (0.011 and 0.0025);
            \filldraw[red] (0.7019,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (3.9738,0.2412) circle (0.011 and 0.0025);
            \filldraw[red] (2.3803,0.3725) circle (0.011 and 0.0025);
            \filldraw[red] (2.9083,0.3074) circle (0.011 and 0.0025);
            \filldraw[red] (2.3540,0.0383) circle (0.011 and 0.0025);
            \filldraw[red] (3.9583,0.3152) circle (0.011 and 0.0025);
            \filldraw[red] (4.2418,0.6076) circle (0.011 and 0.0025);
            \filldraw[red] (4.6102,0.3890) circle (0.011 and 0.0025);
            \filldraw[red] (2.0416,0.2481) circle (0.011 and 0.0025);
            \filldraw[red] (1.1296,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.2132,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3769,-0.0872) circle (0.011 and 0.0025);
            \filldraw[red] (0.0115,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.7427,-0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (2.0900,0.3135) circle (0.011 and 0.0025);
            \filldraw[red] (3.9794,0.2374) circle (0.011 and 0.0025);
            \filldraw[red] (4.3999,0.6854) circle (0.011 and 0.0025);
            \filldraw[red] (3.3127,0.1645) circle (0.011 and 0.0025);
            \filldraw[red] (3.9282,0.2166) circle (0.011 and 0.0025);
            \filldraw[red] (1.5464,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (0.2570,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.0766,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (2.5450,0.3556) circle (0.011 and 0.0025);
            \filldraw[red] (1.1162,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (1.7848,0.0563) circle (0.011 and 0.0025);
            \filldraw[red] (1.4915,0.0924) circle (0.011 and 0.0025);
            \filldraw[red] (0.8370,-0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (1.6178,0.1347) circle (0.011 and 0.0025);
            \filldraw[red] (3.5511,0.3848) circle (0.011 and 0.0025);
            \filldraw[red] (4.7070,0.1059) circle (0.011 and 0.0025);
            \filldraw[red] (0.8134,-0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (2.7746,0.2536) circle (0.011 and 0.0025);
            \filldraw[red] (4.4271,0.7514) circle (0.011 and 0.0025);
            \filldraw[red] (4.3380,0.5932) circle (0.011 and 0.0025);
            \filldraw[red] (0.6242,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.4043,0.5716) circle (0.011 and 0.0025);
            \filldraw[red] (4.6774,0.4655) circle (0.011 and 0.0025);
            \filldraw[red] (3.3849,0.2119) circle (0.011 and 0.0025);
            \filldraw[red] (3.2008,0.3072) circle (0.011 and 0.0025);
            \filldraw[red] (4.6283,0.2275) circle (0.011 and 0.0025);
            \filldraw[red] (2.2204,0.1972) circle (0.011 and 0.0025);
            \filldraw[red] (0.9770,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.9412,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (0.4657,-0.1375) circle (0.011 and 0.0025);
            \filldraw[red] (4.2235,0.5505) circle (0.011 and 0.0025);
            \filldraw[red] (1.9189,0.2338) circle (0.011 and 0.0025);
            \filldraw[red] (1.0679,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.9500,0.2230) circle (0.011 and 0.0025);
            \filldraw[red] (0.9504,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.0057,0.1264) circle (0.011 and 0.0025);
            \filldraw[red] (4.2179,0.2565) circle (0.011 and 0.0025);
            \filldraw[red] (4.5123,0.6460) circle (0.011 and 0.0025);
            \filldraw[red] (3.1039,0.6201) circle (0.011 and 0.0025);
            \filldraw[red] (3.2066,0.2000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2653,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (3.9204,0.0730) circle (0.011 and 0.0025);
            \filldraw[red] (0.8363,-0.0579) circle (0.011 and 0.0025);
            \filldraw[red] (0.1859,-0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (3.9565,0.3585) circle (0.011 and 0.0025);
            \filldraw[red] (1.3644,0.0568) circle (0.011 and 0.0025);
            \filldraw[red] (2.4852,0.1039) circle (0.011 and 0.0025);
            \filldraw[red] (2.6205,0.1144) circle (0.011 and 0.0025);
            \filldraw[red] (3.5295,0.0643) circle (0.011 and 0.0025);
            \filldraw[red] (0.0430,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.6613,0.4680) circle (0.011 and 0.0025);
            \filldraw[red] (4.4816,0.0885) circle (0.011 and 0.0025);
            \filldraw[red] (2.2241,0.4063) circle (0.011 and 0.0025);
            \filldraw[red] (1.7811,0.1103) circle (0.011 and 0.0025);
            \filldraw[red] (2.5339,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (2.5499,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (0.7420,-0.0412) circle (0.011 and 0.0025);
            \filldraw[red] (4.8306,0.7361) circle (0.011 and 0.0025);
            \filldraw[red] (0.0576,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (0.3321,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.3875,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.1821,0.4413) circle (0.011 and 0.0025);
            \filldraw[red] (2.8083,0.0925) circle (0.011 and 0.0025);
            \filldraw[red] (0.9153,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (2.3785,0.1703) circle (0.011 and 0.0025);
            \filldraw[red] (2.8946,0.1572) circle (0.011 and 0.0025);
            \filldraw[red] (4.8401,0.5569) circle (0.011 and 0.0025);
            \filldraw[red] (4.6078,0.6770) circle (0.011 and 0.0025);
            \filldraw[red] (3.7847,0.5023) circle (0.011 and 0.0025);
            \filldraw[red] (3.0581,0.3989) circle (0.011 and 0.0025);
            \filldraw[red] (0.6226,-0.0711) circle (0.011 and 0.0025);
            \filldraw[red] (0.0802,-0.0475) circle (0.011 and 0.0025);
            \filldraw[red] (0.8379,-0.0484) circle (0.011 and 0.0025);
            \filldraw[red] (2.8321,0.1579) circle (0.011 and 0.0025);
            \filldraw[red] (3.2150,0.2755) circle (0.011 and 0.0025);
            \filldraw[red] (0.2479,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (2.0128,0.2675) circle (0.011 and 0.0025);
            \filldraw[red] (2.8768,0.2441) circle (0.011 and 0.0025);
            \filldraw[red] (4.6867,0.5389) circle (0.011 and 0.0025);
            \filldraw[red] (0.5515,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.2650,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (1.3061,0.0312) circle (0.011 and 0.0025);
            \filldraw[red] (3.1072,0.4115) circle (0.011 and 0.0025);
            \filldraw[red] (2.8563,0.4292) circle (0.011 and 0.0025);
            \filldraw[red] (2.3468,0.2516) circle (0.011 and 0.0025);
            \filldraw[red] (2.9470,0.3163) circle (0.011 and 0.0025);
            \filldraw[red] (3.2893,0.3251) circle (0.011 and 0.0025);
            \filldraw[red] (0.0164,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (4.1919,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.2817,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (4.0830,0.2866) circle (0.011 and 0.0025);
            \filldraw[red] (0.8414,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.4374,0.3100) circle (0.011 and 0.0025);
            \filldraw[red] (0.9770,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.8715,0.5554) circle (0.011 and 0.0025);
            \filldraw[red] (0.5387,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (4.4938,0.2480) circle (0.011 and 0.0025);
            \filldraw[red] (0.2217,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.5214,0.7898) circle (0.011 and 0.0025);
            \filldraw[red] (2.9626,0.4450) circle (0.011 and 0.0025);
            \filldraw[red] (0.2509,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.5555,-0.1402) circle (0.011 and 0.0025);
            \filldraw[red] (2.2680,0.0291) circle (0.011 and 0.0025);
            \filldraw[red] (1.7330,0.0755) circle (0.011 and 0.0025);
            \filldraw[red] (2.1228,0.2169) circle (0.011 and 0.0025);
            \filldraw[red] (1.8648,0.0462) circle (0.011 and 0.0025);
            \filldraw[red] (3.6544,0.5236) circle (0.011 and 0.0025);
            \filldraw[red] (3.6779,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (1.3205,0.0388) circle (0.011 and 0.0025);
            \filldraw[red] (0.3582,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (4.1488,0.6057) circle (0.011 and 0.0025);
            \filldraw[red] (2.7549,0.3598) circle (0.011 and 0.0025);
            \filldraw[red] (4.5331,0.6040) circle (0.011 and 0.0025);
            \filldraw[red] (1.0925,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (4.8174,0.2696) circle (0.011 and 0.0025);
            \filldraw[red] (1.4167,0.1086) circle (0.011 and 0.0025);
            \filldraw[red] (0.1657,-0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (0.1080,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (0.2852,-0.0976) circle (0.011 and 0.0025);
            \filldraw[red] (4.5131,0.2910) circle (0.011 and 0.0025);
            \filldraw[red] (0.9402,-0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (4.6305,0.5506) circle (0.011 and 0.0025);
            \filldraw[red] (0.9675,-0.0088) circle (0.011 and 0.0025);
            \filldraw[red] (3.9355,0.0428) circle (0.011 and 0.0025);
            \filldraw[red] (0.9979,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3677,0.2974) circle (0.011 and 0.0025);
            \filldraw[red] (1.3241,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (4.5099,0.7222) circle (0.011 and 0.0025);
            \filldraw[red] (2.3877,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (4.1253,0.5774) circle (0.011 and 0.0025);
            \filldraw[red] (3.6735,0.0629) circle (0.011 and 0.0025);
            \filldraw[red] (3.3493,0.3333) circle (0.011 and 0.0025);
            \filldraw[red] (1.1720,0.0153) circle (0.011 and 0.0025);
            \filldraw[red] (0.0525,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (4.6208,0.3669) circle (0.011 and 0.0025);
            \filldraw[red] (3.1502,0.1852) circle (0.011 and 0.0025);
            \filldraw[red] (0.6603,-0.0924) circle (0.011 and 0.0025);
            \filldraw[red] (2.0567,0.2194) circle (0.011 and 0.0025);
            \filldraw[red] (4.1119,0.4719) circle (0.011 and 0.0025);
            \filldraw[red] (3.7972,0.6594) circle (0.011 and 0.0025);
            \filldraw[red] (2.2293,0.2204) circle (0.011 and 0.0025);
            \filldraw[red] (4.5048,0.1548) circle (0.011 and 0.0025);
            \filldraw[red] (4.4681,0.1866) circle (0.011 and 0.0025);
            \filldraw[red] (1.3253,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.0316,0.2495) circle (0.011 and 0.0025);
            \filldraw[red] (4.5753,0.7255) circle (0.011 and 0.0025);
            \filldraw[red] (1.2483,0.0720) circle (0.011 and 0.0025);
            \filldraw[red] (3.9677,0.5316) circle (0.011 and 0.0025);
            \filldraw[red] (1.7761,0.2320) circle (0.011 and 0.0025);
            \filldraw[red] (4.6253,0.6718) circle (0.011 and 0.0025);
            \filldraw[red] (2.3462,0.3913) circle (0.011 and 0.0025);
            \filldraw[red] (1.6737,0.0183) circle (0.011 and 0.0025);
            \filldraw[red] (1.3775,0.1370) circle (0.011 and 0.0025);
            \filldraw[red] (3.9426,0.6146) circle (0.011 and 0.0025);
            \filldraw[red] (3.7736,0.6451) circle (0.011 and 0.0025);
            \filldraw[red] (2.2227,0.1611) circle (0.011 and 0.0025);
            \filldraw[red] (3.8330,0.1711) circle (0.011 and 0.0025);
            \filldraw[red] (2.7010,0.0652) circle (0.011 and 0.0025);
            \filldraw[red] (4.3590,0.2982) circle (0.011 and 0.0025);
            \filldraw[red] (3.7263,0.7186) circle (0.011 and 0.0025);
            \filldraw[red] (4.9542,0.1120) circle (0.011 and 0.0025);
            \filldraw[red] (1.7427,0.0968) circle (0.011 and 0.0025);
            \filldraw[red] (2.5700,0.0309) circle (0.011 and 0.0025);
            \filldraw[red] (0.0397,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.0335,0.2191) circle (0.011 and 0.0025);
            \filldraw[red] (3.1795,0.3156) circle (0.011 and 0.0025);
            \filldraw[red] (2.0738,0.2407) circle (0.011 and 0.0025);
            \filldraw[red] (0.2396,0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (1.0117,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.5214,0.3690) circle (0.011 and 0.0025);
            \filldraw[red] (1.3806,0.0448) circle (0.011 and 0.0025);
            \filldraw[red] (0.4803,0.0170) circle (0.011 and 0.0025);
            \filldraw[red] (4.9905,0.0349) circle (0.011 and 0.0025);
            \filldraw[red] (1.8788,0.1419) circle (0.011 and 0.0025);
            \filldraw[red] (0.6027,-0.0200) circle (0.011 and 0.0025);
            \filldraw[red] (1.3717,0.0443) circle (0.011 and 0.0025);
            \filldraw[red] (2.7589,0.2404) circle (0.011 and 0.0025);
            \filldraw[red] (4.0322,0.0263) circle (0.011 and 0.0025);
            \filldraw[red] (4.6008,0.5975) circle (0.011 and 0.0025);
            \filldraw[red] (0.6621,-0.0694) circle (0.011 and 0.0025);
            \filldraw[red] (2.8364,0.3870) circle (0.011 and 0.0025);
            \filldraw[red] (3.1353,0.2233) circle (0.011 and 0.0025);
            \filldraw[red] (2.5208,0.4710) circle (0.011 and 0.0025);
            \filldraw[red] (3.8951,0.6045) circle (0.011 and 0.0025);
            \filldraw[red] (1.4519,0.0657) circle (0.011 and 0.0025);
            \filldraw[red] (1.3137,0.0618) circle (0.011 and 0.0025);
            \filldraw[red] (0.3256,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (1.6731,0.0802) circle (0.011 and 0.0025);
            \filldraw[red] (2.0027,0.1343) circle (0.011 and 0.0025);
            \filldraw[red] (1.2036,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.7962,0.0289) circle (0.011 and 0.0025);
            \filldraw[red] (3.6673,0.3939) circle (0.011 and 0.0025);
            \filldraw[red] (3.2585,0.4409) circle (0.011 and 0.0025);
            \filldraw[red] (4.8372,0.5118) circle (0.011 and 0.0025);
            \filldraw[red] (2.1999,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (3.6050,0.3514) circle (0.011 and 0.0025);
            \filldraw[red] (2.4996,0.2325) circle (0.011 and 0.0025);
            \filldraw[red] (2.4438,0.2003) circle (0.011 and 0.0025);
            \filldraw[red] (4.5875,0.7416) circle (0.011 and 0.0025);
            \filldraw[red] (3.2212,0.2417) circle (0.011 and 0.0025);
            \filldraw[red] (3.5241,0.4338) circle (0.011 and 0.0025);
            \filldraw[red] (0.6783,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (2.6090,0.1694) circle (0.011 and 0.0025);
            \filldraw[red] (3.9764,0.6354) circle (0.011 and 0.0025);
            \filldraw[red] (4.6515,0.6373) circle (0.011 and 0.0025);
            \filldraw[red] (4.0903,0.4055) circle (0.011 and 0.0025);
            \filldraw[red] (0.2041,-0.0680) circle (0.011 and 0.0025);
            \filldraw[red] (3.5386,0.0890) circle (0.011 and 0.0025);
            \filldraw[red] (3.6576,0.0797) circle (0.011 and 0.0025);
            \filldraw[red] (0.6318,-0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (2.5251,0.0756) circle (0.011 and 0.0025);
            \filldraw[red] (3.2203,0.3305) circle (0.011 and 0.0025);
            \filldraw[red] (2.5238,0.1734) circle (0.011 and 0.0025);
            \filldraw[red] (1.5614,0.1276) circle (0.011 and 0.0025);
            \filldraw[red] (0.1546,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (0.4915,-0.0664) circle (0.011 and 0.0025);
            \filldraw[red] (4.1588,0.5970) circle (0.011 and 0.0025);
            \filldraw[red] (2.9716,0.0501) circle (0.011 and 0.0025);
            \filldraw[red] (2.1446,0.0310) circle (0.011 and 0.0025);
            \filldraw[red] (0.7623,-0.0584) circle (0.011 and 0.0025);
            \filldraw[red] (2.5891,0.4466) circle (0.011 and 0.0025);
            \filldraw[red] (1.6647,0.0530) circle (0.011 and 0.0025);
            \filldraw[red] (2.8769,0.1011) circle (0.011 and 0.0025);
            \filldraw[red] (1.4938,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (2.4023,0.3868) circle (0.011 and 0.0025);
            \filldraw[red] (3.7437,0.2863) circle (0.011 and 0.0025);
            \filldraw[red] (1.9614,0.0291) circle (0.011 and 0.0025);
            \filldraw[red] (1.9126,0.0284) circle (0.011 and 0.0025);
            \filldraw[red] (2.8424,0.0484) circle (0.011 and 0.0025);
            \filldraw[red] (2.8473,0.2499) circle (0.011 and 0.0025);
            \filldraw[red] (1.3677,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (3.0359,0.4821) circle (0.011 and 0.0025);
            \filldraw[red] (4.1888,0.7171) circle (0.011 and 0.0025);
            \filldraw[red] (3.1422,0.0669) circle (0.011 and 0.0025);
            \filldraw[red] (4.2481,0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (4.6071,0.2655) circle (0.011 and 0.0025);
            \filldraw[red] (2.6562,0.2712) circle (0.011 and 0.0025);
            \filldraw[red] (2.5088,0.2132) circle (0.011 and 0.0025);
            \filldraw[red] (4.0958,0.2920) circle (0.011 and 0.0025);
            \filldraw[red] (1.1123,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (3.6434,0.0669) circle (0.011 and 0.0025);
            \filldraw[red] (4.5354,0.7478) circle (0.011 and 0.0025);
            \filldraw[red] (2.7783,0.4520) circle (0.011 and 0.0025);
            \filldraw[red] (2.9787,0.0558) circle (0.011 and 0.0025);
            \filldraw[red] (2.1377,0.1216) circle (0.011 and 0.0025);
            \filldraw[red] (1.6582,0.0981) circle (0.011 and 0.0025);
            \filldraw[red] (1.9973,0.1585) circle (0.011 and 0.0025);
            \filldraw[red] (0.0059,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.9104,0.2602) circle (0.011 and 0.0025);
            \filldraw[red] (4.5536,0.7979) circle (0.011 and 0.0025);
            \filldraw[red] (3.0724,0.1120) circle (0.011 and 0.0025);
            \filldraw[red] (2.2188,0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (0.9429,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.6318,-0.0455) circle (0.011 and 0.0025);
            \filldraw[red] (4.3944,0.6957) circle (0.011 and 0.0025);
            \filldraw[red] (4.7820,0.2585) circle (0.011 and 0.0025);
            \filldraw[red] (0.7643,-0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.4028,0.0243) circle (0.011 and 0.0025);
            \filldraw[red] (1.3674,0.0673) circle (0.011 and 0.0025);
            \filldraw[red] (2.3932,0.2558) circle (0.011 and 0.0025);
            \filldraw[red] (3.2040,0.4873) circle (0.011 and 0.0025);
            \filldraw[red] (1.2926,0.0208) circle (0.011 and 0.0025);
            \filldraw[red] (1.4009,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (0.6217,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (3.2678,0.3684) circle (0.011 and 0.0025);
            \filldraw[red] (1.3053,0.0373) circle (0.011 and 0.0025);
            \filldraw[red] (2.1588,0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (0.9510,-0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (3.0447,0.3860) circle (0.011 and 0.0025);
            \filldraw[red] (2.6063,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (0.3807,-0.0350) circle (0.011 and 0.0025);
            \filldraw[red] (1.0392,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.5215,0.3001) circle (0.011 and 0.0025);
            \filldraw[red] (1.2414,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.2950,0.1023) circle (0.011 and 0.0025);
            \filldraw[red] (3.2282,0.4882) circle (0.011 and 0.0025);
            \filldraw[red] (0.7373,-0.1008) circle (0.011 and 0.0025);
            \filldraw[red] (3.0317,0.1774) circle (0.011 and 0.0025);
            \filldraw[red] (3.0115,0.4531) circle (0.011 and 0.0025);
            \filldraw[red] (1.5804,0.0373) circle (0.011 and 0.0025);
            \filldraw[red] (0.0938,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (3.7783,0.5275) circle (0.011 and 0.0025);
            \filldraw[red] (2.8066,0.0699) circle (0.011 and 0.0025);
            \filldraw[red] (4.3077,0.3231) circle (0.011 and 0.0025);
            \filldraw[red] (1.2390,0.0179) circle (0.011 and 0.0025);
            \filldraw[red] (1.3919,0.1008) circle (0.011 and 0.0025);
            \filldraw[red] (3.6129,0.0442) circle (0.011 and 0.0025);
            \filldraw[red] (1.4474,0.0814) circle (0.011 and 0.0025);
            \filldraw[red] (0.3388,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.3673,0.5477) circle (0.011 and 0.0025);
            \filldraw[red] (0.7756,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (2.1837,0.1065) circle (0.011 and 0.0025);
            \filldraw[red] (1.1929,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.0852,0.0196) circle (0.011 and 0.0025);
            \filldraw[red] (2.6993,0.2022) circle (0.011 and 0.0025);
            \filldraw[red] (0.2730,0.0942) circle (0.011 and 0.0025);
            \filldraw[red] (2.8872,0.3130) circle (0.011 and 0.0025);
            \filldraw[red] (3.8890,0.4537) circle (0.011 and 0.0025);
            \filldraw[red] (2.3772,0.3552) circle (0.011 and 0.0025);
            \filldraw[red] (1.1925,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.0702,0.2078) circle (0.011 and 0.0025);
            \filldraw[red] (4.2140,0.5053) circle (0.011 and 0.0025);
            \filldraw[red] (0.0661,0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (1.9067,0.2691) circle (0.011 and 0.0025);
            \filldraw[red] (3.9930,0.3706) circle (0.011 and 0.0025);
            \filldraw[red] (0.6261,-0.1047) circle (0.011 and 0.0025);
            \filldraw[red] (1.9821,0.0498) circle (0.011 and 0.0025);
            \filldraw[red] (1.4923,0.0917) circle (0.011 and 0.0025);
            \filldraw[red] (2.7939,0.1376) circle (0.011 and 0.0025);
            \filldraw[red] (1.7115,0.1261) circle (0.011 and 0.0025);
            \filldraw[red] (4.6526,0.5994) circle (0.011 and 0.0025);
            \filldraw[red] (0.0005,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.9793,0.4755) circle (0.011 and 0.0025);
            \filldraw[red] (1.9000,0.1622) circle (0.011 and 0.0025);
            \filldraw[red] (2.6947,0.2344) circle (0.011 and 0.0025);
            \filldraw[red] (4.2451,0.3670) circle (0.011 and 0.0025);
            \filldraw[red] (1.1555,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.8197,0.4524) circle (0.011 and 0.0025);
            \filldraw[red] (4.2247,0.3379) circle (0.011 and 0.0025);
            \filldraw[red] (0.1206,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (0.0176,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (0.8768,-0.0333) circle (0.011 and 0.0025);
            \filldraw[red] (3.4399,0.6145) circle (0.011 and 0.0025);
            \filldraw[red] (3.8822,0.2660) circle (0.011 and 0.0025);
            \filldraw[red] (2.6773,0.4888) circle (0.011 and 0.0025);
            \filldraw[red] (3.7168,0.3846) circle (0.011 and 0.0025);
            \filldraw[red] (4.9562,0.4821) circle (0.011 and 0.0025);
            \filldraw[red] (0.7533,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (1.9639,0.2927) circle (0.011 and 0.0025);
            \filldraw[red] (1.3450,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (1.9164,0.0960) circle (0.011 and 0.0025);
            \filldraw[red] (1.9428,0.1921) circle (0.011 and 0.0025);
            \filldraw[red] (4.8724,0.1787) circle (0.011 and 0.0025);
            \filldraw[red] (3.5813,0.6263) circle (0.011 and 0.0025);
            \filldraw[red] (2.3067,0.0723) circle (0.011 and 0.0025);
            \filldraw[red] (0.9138,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (0.6887,-0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (3.2870,0.5417) circle (0.011 and 0.0025);
            \filldraw[red] (1.1860,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (4.9681,0.5038) circle (0.011 and 0.0025);
            \filldraw[red] (1.4497,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (0.1531,0.0176) circle (0.011 and 0.0025);
            \filldraw[red] (4.9303,0.1755) circle (0.011 and 0.0025);
            \filldraw[red] (2.0099,0.1009) circle (0.011 and 0.0025);
            \filldraw[red] (1.4478,0.0483) circle (0.011 and 0.0025);
            \filldraw[red] (0.7943,-0.0187) circle (0.011 and 0.0025);
            \filldraw[red] (2.2386,0.2013) circle (0.011 and 0.0025);
            \filldraw[red] (1.6259,0.0334) circle (0.011 and 0.0025);
            \filldraw[red] (1.5383,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (3.5858,0.0795) circle (0.011 and 0.0025);
            \filldraw[red] (4.6468,0.3728) circle (0.011 and 0.0025);
            \filldraw[red] (0.0989,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.0748,0.2222) circle (0.011 and 0.0025);
            \filldraw[red] (0.8459,-0.0199) circle (0.011 and 0.0025);
            \filldraw[red] (1.7828,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (3.8006,0.0203) circle (0.011 and 0.0025);
            \filldraw[red] (3.0699,0.1284) circle (0.011 and 0.0025);
            \filldraw[red] (2.4578,0.0440) circle (0.011 and 0.0025);
            \filldraw[red] (0.6481,-0.1352) circle (0.011 and 0.0025);
            \filldraw[red] (1.0302,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.5974,0.2067) circle (0.011 and 0.0025);
            \filldraw[red] (3.9128,0.2229) circle (0.011 and 0.0025);
            \filldraw[red] (4.1214,0.1068) circle (0.011 and 0.0025);
            \filldraw[red] (2.8677,0.2092) circle (0.011 and 0.0025);
            \filldraw[red] (0.6506,-0.0254) circle (0.011 and 0.0025);
            \filldraw[red] (2.1653,0.0607) circle (0.011 and 0.0025);
            \filldraw[red] (3.1933,0.4225) circle (0.011 and 0.0025);
            \filldraw[red] (3.6519,0.4060) circle (0.011 and 0.0025);
            \filldraw[red] (2.0520,0.3322) circle (0.011 and 0.0025);
            \filldraw[red] (1.8392,0.1302) circle (0.011 and 0.0025);
            \filldraw[red] (4.4772,0.1054) circle (0.011 and 0.0025);
            \filldraw[red] (3.1558,0.0350) circle (0.011 and 0.0025);
            \filldraw[red] (0.4174,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.0858,0.1421) circle (0.011 and 0.0025);
            \filldraw[red] (3.5551,0.2279) circle (0.011 and 0.0025);
            \filldraw[red] (0.0385,0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (4.7250,0.6640) circle (0.011 and 0.0025);
            \filldraw[red] (0.2136,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (2.5175,0.3208) circle (0.011 and 0.0025);
            \filldraw[red] (1.1113,0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (4.0456,0.6122) circle (0.011 and 0.0025);
            \filldraw[red] (1.5832,0.1879) circle (0.011 and 0.0025);
            \filldraw[red] (2.7529,0.1115) circle (0.011 and 0.0025);
            \filldraw[red] (4.3948,0.4989) circle (0.011 and 0.0025);
            \filldraw[red] (4.5004,0.3935) circle (0.011 and 0.0025);
            \filldraw[red] (3.8936,0.0316) circle (0.011 and 0.0025);
            \filldraw[red] (1.6041,0.1103) circle (0.011 and 0.0025);
            \filldraw[red] (2.7675,0.5529) circle (0.011 and 0.0025);
            \filldraw[red] (0.5201,-0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (3.8813,0.6585) circle (0.011 and 0.0025);
            \filldraw[red] (1.5721,0.0577) circle (0.011 and 0.0025);
            \filldraw[red] (4.7263,0.6439) circle (0.011 and 0.0025);
            \filldraw[red] (2.5639,0.1251) circle (0.011 and 0.0025);
            \filldraw[red] (3.6273,0.0607) circle (0.011 and 0.0025);
            \filldraw[red] (2.6320,0.0652) circle (0.011 and 0.0025);
            \filldraw[red] (3.5598,0.4763) circle (0.011 and 0.0025);
            \filldraw[red] (2.6044,0.0881) circle (0.011 and 0.0025);
            \filldraw[red] (3.9513,0.1176) circle (0.011 and 0.0025);
            \filldraw[red] (4.1684,0.4376) circle (0.011 and 0.0025);
            \filldraw[red] (4.9309,0.2452) circle (0.011 and 0.0025);
            \filldraw[red] (3.9957,0.4080) circle (0.011 and 0.0025);
            \filldraw[red] (2.7458,0.3631) circle (0.011 and 0.0025);
            \filldraw[red] (4.1262,0.4078) circle (0.011 and 0.0025);
            \filldraw[red] (0.7724,-0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (4.5335,0.7016) circle (0.011 and 0.0025);
            \filldraw[red] (3.8989,0.3688) circle (0.011 and 0.0025);
            \filldraw[red] (1.0111,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.2837,0.3975) circle (0.011 and 0.0025);
            \filldraw[red] (1.2122,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (2.7354,0.0812) circle (0.011 and 0.0025);
            \filldraw[red] (0.3935,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (0.3754,0.0407) circle (0.011 and 0.0025);
            \filldraw[red] (2.8562,0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (2.0891,0.3248) circle (0.011 and 0.0025);
            \filldraw[red] (0.6054,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.2921,0.0726) circle (0.011 and 0.0025);
            \filldraw[red] (1.1666,0.0419) circle (0.011 and 0.0025);
            \filldraw[red] (4.7943,0.6966) circle (0.011 and 0.0025);
            \filldraw[red] (2.7056,0.1868) circle (0.011 and 0.0025);
            \filldraw[red] (1.3168,0.0379) circle (0.011 and 0.0025);
            \filldraw[red] (2.1982,0.2055) circle (0.011 and 0.0025);
            \filldraw[red] (4.4322,0.7385) circle (0.011 and 0.0025);
            \filldraw[red] (0.8617,-0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (2.4095,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.3011,0.0483) circle (0.011 and 0.0025);
            \filldraw[red] (4.6462,0.7542) circle (0.011 and 0.0025);
            \filldraw[red] (0.2318,-0.1380) circle (0.011 and 0.0025);
            \filldraw[red] (4.5846,0.7564) circle (0.011 and 0.0025);
            \filldraw[red] (1.5825,0.0664) circle (0.011 and 0.0025);
            \filldraw[red] (0.7202,-0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (4.6486,0.5912) circle (0.011 and 0.0025);
            \filldraw[red] (3.3280,0.3414) circle (0.011 and 0.0025);
            \filldraw[red] (1.9683,0.0612) circle (0.011 and 0.0025);
            \filldraw[red] (4.9385,0.7543) circle (0.011 and 0.0025);
            \filldraw[red] (0.9277,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (1.2165,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (2.4890,0.1603) circle (0.011 and 0.0025);
            \filldraw[red] (4.3079,0.7706) circle (0.011 and 0.0025);
            \filldraw[red] (0.4944,0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (4.9935,0.5073) circle (0.011 and 0.0025);
            \filldraw[red] (2.1501,0.2489) circle (0.011 and 0.0025);
            \filldraw[red] (3.9953,0.2315) circle (0.011 and 0.0025);
            \filldraw[red] (2.7828,0.2836) circle (0.011 and 0.0025);
            \filldraw[red] (4.0032,0.1790) circle (0.011 and 0.0025);
            \filldraw[red] (4.9311,0.7438) circle (0.011 and 0.0025);
            \filldraw[red] (1.6386,0.0909) circle (0.011 and 0.0025);
            \filldraw[red] (1.2797,0.0899) circle (0.011 and 0.0025);
            \filldraw[red] (1.5601,0.0322) circle (0.011 and 0.0025);
            \filldraw[red] (4.7698,0.2540) circle (0.011 and 0.0025);
            \filldraw[red] (2.7962,0.4259) circle (0.011 and 0.0025);
            \filldraw[red] (2.4617,0.1029) circle (0.011 and 0.0025);
            \filldraw[red] (0.0479,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (4.7058,0.3596) circle (0.011 and 0.0025);
            \filldraw[red] (4.8190,0.4197) circle (0.011 and 0.0025);
            \filldraw[red] (3.3190,0.4479) circle (0.011 and 0.0025);
            \filldraw[red] (0.3899,-0.0552) circle (0.011 and 0.0025);
            \filldraw[red] (2.6469,0.3822) circle (0.011 and 0.0025);
            \filldraw[red] (4.5652,0.3503) circle (0.011 and 0.0025);
            \filldraw[red] (4.8093,0.3050) circle (0.011 and 0.0025);
            \filldraw[red] (0.6550,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.0606,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (3.4585,0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (1.3562,0.0479) circle (0.011 and 0.0025);
            \filldraw[red] (4.8747,0.7809) circle (0.011 and 0.0025);
            \filldraw[red] (3.6707,0.3722) circle (0.011 and 0.0025);
            \filldraw[red] (0.3030,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (1.1233,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.1908,0.4477) circle (0.011 and 0.0025);
            \filldraw[red] (3.3726,0.5996) circle (0.011 and 0.0025);
            \filldraw[red] (0.9315,-0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (3.5127,0.2256) circle (0.011 and 0.0025);
            \filldraw[red] (3.4683,0.5396) circle (0.011 and 0.0025);
            \filldraw[red] (3.4103,0.1918) circle (0.011 and 0.0025);
            \filldraw[red] (0.3828,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (1.4468,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.7648,0.0587) circle (0.011 and 0.0025);
            \filldraw[red] (4.8042,0.7614) circle (0.011 and 0.0025);
            \filldraw[red] (2.7985,0.2684) circle (0.011 and 0.0025);
            \filldraw[red] (4.9336,0.5784) circle (0.011 and 0.0025);
            \filldraw[red] (1.7630,0.0459) circle (0.011 and 0.0025);
            \filldraw[red] (0.6557,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.8624,0.1812) circle (0.011 and 0.0025);
            \filldraw[red] (2.3261,0.3682) circle (0.011 and 0.0025);
            \filldraw[red] (4.3781,0.3879) circle (0.011 and 0.0025);
            \filldraw[red] (2.0873,0.0505) circle (0.011 and 0.0025);
            \filldraw[red] (2.6327,0.2887) circle (0.011 and 0.0025);
            \filldraw[red] (3.8219,0.6408) circle (0.011 and 0.0025);
            \filldraw[red] (0.9328,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (3.3534,0.1072) circle (0.011 and 0.0025);
            \filldraw[red] (0.8109,-0.0548) circle (0.011 and 0.0025);
            \filldraw[red] (3.0363,0.3178) circle (0.011 and 0.0025);
            \filldraw[red] (2.0511,0.1033) circle (0.011 and 0.0025);
            \filldraw[red] (2.0357,0.1978) circle (0.011 and 0.0025);
            \filldraw[red] (1.6162,0.1242) circle (0.011 and 0.0025);
            \filldraw[red] (2.2202,0.2911) circle (0.011 and 0.0025);
            \filldraw[red] (3.8173,0.4177) circle (0.011 and 0.0025);
            \filldraw[red] (0.4060,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (3.3548,0.0201) circle (0.011 and 0.0025);
            \filldraw[red] (0.7800,-0.0349) circle (0.011 and 0.0025);
            \filldraw[red] (0.6669,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.1108,0.0203) circle (0.011 and 0.0025);
            \filldraw[red] (3.0130,0.2775) circle (0.011 and 0.0025);
            \filldraw[red] (3.4498,0.0264) circle (0.011 and 0.0025);
            \filldraw[red] (3.7827,0.3220) circle (0.011 and 0.0025);
            \filldraw[red] (4.7241,0.4893) circle (0.011 and 0.0025);
            \filldraw[red] (2.7385,0.3023) circle (0.011 and 0.0025);
            \filldraw[red] (2.0278,0.2607) circle (0.011 and 0.0025);
            \filldraw[red] (0.5431,-0.0323) circle (0.011 and 0.0025);
            \filldraw[red] (0.7247,-0.0665) circle (0.011 and 0.0025);
            \filldraw[red] (1.6105,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (2.7538,0.3929) circle (0.011 and 0.0025);
            \filldraw[red] (3.8754,0.2734) circle (0.011 and 0.0025);
            \filldraw[red] (4.2261,0.3281) circle (0.011 and 0.0025);
            \filldraw[red] (4.8988,0.0536) circle (0.011 and 0.0025);
            \filldraw[red] (1.4206,0.0902) circle (0.011 and 0.0025);
            \filldraw[red] (0.2101,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.4655,-0.0776) circle (0.011 and 0.0025);
            \filldraw[red] (2.3815,0.1903) circle (0.011 and 0.0025);
            \filldraw[red] (1.8894,0.0384) circle (0.011 and 0.0025);
            \filldraw[red] (2.7926,0.1889) circle (0.011 and 0.0025);
            \filldraw[red] (1.1191,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (0.4860,0.0333) circle (0.011 and 0.0025);
            \filldraw[red] (3.6545,0.4277) circle (0.011 and 0.0025);
            \filldraw[red] (2.2283,0.2590) circle (0.011 and 0.0025);
            \filldraw[red] (4.2005,0.0709) circle (0.011 and 0.0025);
            \filldraw[red] (3.6501,0.4276) circle (0.011 and 0.0025);
            \filldraw[red] (3.8908,0.7003) circle (0.011 and 0.0025);
            \filldraw[red] (4.3488,0.5541) circle (0.011 and 0.0025);
            \filldraw[red] (1.6009,0.0427) circle (0.011 and 0.0025);
            \filldraw[red] (4.8986,0.6157) circle (0.011 and 0.0025);
            \filldraw[red] (1.2079,0.0316) circle (0.011 and 0.0025);
            \filldraw[red] (2.4586,0.1216) circle (0.011 and 0.0025);
            \filldraw[red] (0.8931,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.7768,0.1538) circle (0.011 and 0.0025);
            \filldraw[red] (4.1801,0.3539) circle (0.011 and 0.0025);
            \filldraw[red] (3.7664,0.6413) circle (0.011 and 0.0025);
            \filldraw[red] (0.7856,-0.0500) circle (0.011 and 0.0025);
            \filldraw[red] (2.8022,0.3448) circle (0.011 and 0.0025);
            \filldraw[red] (3.0628,0.2243) circle (0.011 and 0.0025);
            \filldraw[red] (4.5853,0.2995) circle (0.011 and 0.0025);
            \filldraw[red] (0.2472,0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (2.4232,0.1480) circle (0.011 and 0.0025);
            \filldraw[red] (0.3491,-0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (3.7110,0.1686) circle (0.011 and 0.0025);
            \filldraw[red] (1.9753,0.0345) circle (0.011 and 0.0025);
            \filldraw[red] (0.9780,-0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (2.1238,0.0324) circle (0.011 and 0.0025);
            \filldraw[red] (2.5333,0.1708) circle (0.011 and 0.0025);
            \filldraw[red] (4.6833,0.3185) circle (0.011 and 0.0025);
            \filldraw[red] (2.5498,0.0301) circle (0.011 and 0.0025);
            \filldraw[red] (1.0721,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.1438,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (4.9311,0.4657) circle (0.011 and 0.0025);
            \filldraw[red] (2.5356,0.2566) circle (0.011 and 0.0025);
            \filldraw[red] (4.1078,0.0549) circle (0.011 and 0.0025);
            \filldraw[red] (1.5323,0.0422) circle (0.011 and 0.0025);
            \filldraw[red] (2.5589,0.1408) circle (0.011 and 0.0025);
            \filldraw[red] (3.6708,0.2350) circle (0.011 and 0.0025);
            \filldraw[red] (4.6012,0.1558) circle (0.011 and 0.0025);
            \filldraw[red] (0.7495,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (1.1562,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.7153,0.2487) circle (0.011 and 0.0025);
            \filldraw[red] (0.2692,-0.0273) circle (0.011 and 0.0025);
            \filldraw[red] (4.5025,0.7588) circle (0.011 and 0.0025);
            \filldraw[red] (1.7264,0.2448) circle (0.011 and 0.0025);
            \filldraw[red] (1.2129,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.4899,0.4627) circle (0.011 and 0.0025);
            \filldraw[red] (0.5902,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (0.6455,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.0799,0.0241) circle (0.011 and 0.0025);
            \filldraw[red] (4.4283,0.2736) circle (0.011 and 0.0025);
            \filldraw[red] (0.0267,0.0084) circle (0.011 and 0.0025);
            \filldraw[red] (1.4500,0.1305) circle (0.011 and 0.0025);
            \filldraw[red] (4.8796,0.6236) circle (0.011 and 0.0025);
            \filldraw[red] (4.8903,0.8589) circle (0.011 and 0.0025);
            \filldraw[red] (2.2350,0.2387) circle (0.011 and 0.0025);
            \filldraw[red] (4.4509,0.4729) circle (0.011 and 0.0025);
            \filldraw[red] (1.5196,0.1514) circle (0.011 and 0.0025);
            \filldraw[red] (4.8209,0.4513) circle (0.011 and 0.0025);
            \filldraw[red] (0.5967,-0.1326) circle (0.011 and 0.0025);
            \filldraw[red] (0.6864,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.0794,0.3188) circle (0.011 and 0.0025);
            \filldraw[red] (3.8349,0.1171) circle (0.011 and 0.0025);
            \filldraw[red] (2.8357,0.4299) circle (0.011 and 0.0025);
            \filldraw[red] (2.8583,0.3676) circle (0.011 and 0.0025);
            \filldraw[red] (0.5427,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.4221,0.3820) circle (0.011 and 0.0025);
            \filldraw[red] (1.1041,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.6442,0.2347) circle (0.011 and 0.0025);
            \filldraw[red] (4.7460,0.3684) circle (0.011 and 0.0025);
            \filldraw[red] (4.1004,0.6653) circle (0.011 and 0.0025);
            \filldraw[red] (4.6517,0.3500) circle (0.011 and 0.0025);
            \filldraw[red] (3.2752,0.1898) circle (0.011 and 0.0025);
            \filldraw[red] (1.3066,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (0.9400,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (3.9087,0.3480) circle (0.011 and 0.0025);
            \filldraw[red] (0.7010,-0.0458) circle (0.011 and 0.0025);
            \filldraw[red] (2.1939,0.3356) circle (0.011 and 0.0025);
            \filldraw[red] (4.1957,0.3622) circle (0.011 and 0.0025);
            \filldraw[red] (0.3864,-0.0455) circle (0.011 and 0.0025);
            \filldraw[red] (4.1282,0.4194) circle (0.011 and 0.0025);
            \filldraw[red] (2.3597,0.0693) circle (0.011 and 0.0025);
            \filldraw[red] (2.9400,0.1617) circle (0.011 and 0.0025);
            \filldraw[red] (3.9731,0.5760) circle (0.011 and 0.0025);
            \filldraw[red] (2.7862,0.0793) circle (0.011 and 0.0025);
            \filldraw[red] (4.2976,0.3507) circle (0.011 and 0.0025);
            \filldraw[red] (3.1961,0.2699) circle (0.011 and 0.0025);
            \filldraw[red] (2.3675,0.3732) circle (0.011 and 0.0025);
            \filldraw[red] (4.3988,0.3171) circle (0.011 and 0.0025);
            \filldraw[red] (4.9497,0.4268) circle (0.011 and 0.0025);
            \filldraw[red] (1.8947,0.0275) circle (0.011 and 0.0025);
            \filldraw[red] (3.8922,0.5736) circle (0.011 and 0.0025);
            \filldraw[red] (3.9164,0.4815) circle (0.011 and 0.0025);
            \filldraw[red] (3.2269,0.5989) circle (0.011 and 0.0025);
            \filldraw[red] (0.4585,-0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (4.2631,0.2684) circle (0.011 and 0.0025);
            \filldraw[red] (1.8304,0.2289) circle (0.011 and 0.0025);
            \filldraw[red] (0.0577,0.0441) circle (0.011 and 0.0025);
            \filldraw[red] (1.0614,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (0.4674,-0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (2.1155,0.0203) circle (0.011 and 0.0025);
            \filldraw[red] (3.8887,0.4495) circle (0.011 and 0.0025);
            \filldraw[red] (3.7646,0.2809) circle (0.011 and 0.0025);
            \filldraw[red] (0.5031,-0.0104) circle (0.011 and 0.0025);
            \filldraw[red] (3.4334,0.3856) circle (0.011 and 0.0025);
            \filldraw[red] (0.9329,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.2033,0.2203) circle (0.011 and 0.0025);
            \filldraw[red] (1.8784,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (2.6903,0.4575) circle (0.011 and 0.0025);
            \filldraw[red] (1.9761,0.1337) circle (0.011 and 0.0025);
            \filldraw[red] (4.4309,0.5531) circle (0.011 and 0.0025);
            \filldraw[red] (3.5973,0.4454) circle (0.011 and 0.0025);
            \filldraw[red] (3.5634,0.2657) circle (0.011 and 0.0025);
            \filldraw[red] (0.3551,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (0.6409,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.2601,0.6118) circle (0.011 and 0.0025);
            \filldraw[red] (0.5280,-0.0694) circle (0.011 and 0.0025);
            \filldraw[red] (1.1101,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (1.4255,0.0569) circle (0.011 and 0.0025);
            \filldraw[red] (4.4322,0.4488) circle (0.011 and 0.0025);
            \filldraw[red] (3.3023,0.1885) circle (0.011 and 0.0025);
            \filldraw[red] (4.8141,0.1919) circle (0.011 and 0.0025);
            \filldraw[red] (0.6986,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (2.8859,0.4676) circle (0.011 and 0.0025);
            \filldraw[red] (0.7795,-0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (4.5782,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (2.5171,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (2.8554,0.4151) circle (0.011 and 0.0025);
            \filldraw[red] (3.4823,0.6234) circle (0.011 and 0.0025);
            \filldraw[red] (4.2870,0.1249) circle (0.011 and 0.0025);
            \filldraw[red] (4.0731,0.1445) circle (0.011 and 0.0025);
            \filldraw[red] (0.3004,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (2.3265,0.2215) circle (0.011 and 0.0025);
            \filldraw[red] (4.5014,0.3574) circle (0.011 and 0.0025);
            \filldraw[red] (0.0375,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (0.6924,-0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (3.8291,0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (4.5199,0.6598) circle (0.011 and 0.0025);
            \filldraw[red] (2.2657,0.4043) circle (0.011 and 0.0025);
            \filldraw[red] (1.0834,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (0.7003,-0.0708) circle (0.011 and 0.0025);
            \filldraw[red] (2.9570,0.3043) circle (0.011 and 0.0025);
            \filldraw[red] (0.9608,-0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.8787,0.3982) circle (0.011 and 0.0025);
            \filldraw[red] (4.4715,0.7578) circle (0.011 and 0.0025);
            \filldraw[red] (0.0447,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.1598,0.0227) circle (0.011 and 0.0025);
            \filldraw[red] (0.4392,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.3946,0.7077) circle (0.011 and 0.0025);
            \filldraw[red] (0.6396,-0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (2.7611,0.0278) circle (0.011 and 0.0025);
            \filldraw[red] (1.0037,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.2269,-0.0682) circle (0.011 and 0.0025);
            \filldraw[red] (0.4042,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.3245,-0.0122) circle (0.011 and 0.0025);
            \filldraw[red] (4.2367,0.5640) circle (0.011 and 0.0025);
            \filldraw[red] (4.2899,0.1117) circle (0.011 and 0.0025);
            \filldraw[red] (1.7763,0.0353) circle (0.011 and 0.0025);
            \filldraw[red] (4.2365,0.4153) circle (0.011 and 0.0025);
            \filldraw[red] (0.5458,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (1.9846,0.1188) circle (0.011 and 0.0025);
            \filldraw[red] (0.6004,-0.0665) circle (0.011 and 0.0025);
            \filldraw[red] (0.8474,-0.0343) circle (0.011 and 0.0025);
            \filldraw[red] (3.9794,0.6823) circle (0.011 and 0.0025);
            \filldraw[red] (4.0572,0.1664) circle (0.011 and 0.0025);
            \filldraw[red] (0.9683,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (3.5341,0.3829) circle (0.011 and 0.0025);
            \filldraw[red] (1.3255,0.0706) circle (0.011 and 0.0025);
            \filldraw[red] (1.9362,0.0218) circle (0.011 and 0.0025);
            \filldraw[red] (3.7309,0.3136) circle (0.011 and 0.0025);
            \filldraw[red] (2.9629,0.0572) circle (0.011 and 0.0025);
            \filldraw[red] (4.3266,0.1466) circle (0.011 and 0.0025);
            \filldraw[red] (4.1111,0.5137) circle (0.011 and 0.0025);
            \filldraw[red] (2.4796,0.1454) circle (0.011 and 0.0025);
            \filldraw[red] (1.5182,0.0556) circle (0.011 and 0.0025);
            \filldraw[red] (0.4794,-0.1066) circle (0.011 and 0.0025);
            \filldraw[red] (2.0332,0.1161) circle (0.011 and 0.0025);
            \filldraw[red] (0.6809,0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (1.1073,0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (1.1585,0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (0.9786,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (0.5226,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (1.5636,0.0306) circle (0.011 and 0.0025);
            \filldraw[red] (2.6912,0.0936) circle (0.011 and 0.0025);
            \filldraw[red] (4.6250,0.6437) circle (0.011 and 0.0025);
            \filldraw[red] (2.4523,0.0444) circle (0.011 and 0.0025);
            \filldraw[red] (2.8994,0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (2.5110,0.0381) circle (0.011 and 0.0025);
            \filldraw[red] (2.6329,0.1557) circle (0.011 and 0.0025);
            \filldraw[red] (2.3426,0.0540) circle (0.011 and 0.0025);
            \filldraw[red] (0.5201,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (3.3267,0.2955) circle (0.011 and 0.0025);
            \filldraw[red] (2.7657,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (2.3509,0.3878) circle (0.011 and 0.0025);
            \filldraw[red] (2.7063,0.2271) circle (0.011 and 0.0025);
            \filldraw[red] (2.1231,0.1843) circle (0.011 and 0.0025);
            \filldraw[red] (0.4660,-0.1394) circle (0.011 and 0.0025);
            \filldraw[red] (0.1395,-0.0240) circle (0.011 and 0.0025);
            \filldraw[red] (2.8337,0.3316) circle (0.011 and 0.0025);
            \filldraw[red] (1.7033,0.1405) circle (0.011 and 0.0025);
            \filldraw[red] (3.8737,0.4338) circle (0.011 and 0.0025);
            \filldraw[red] (2.2021,0.3349) circle (0.011 and 0.0025);
            \filldraw[red] (2.3963,0.1913) circle (0.011 and 0.0025);
            \filldraw[red] (3.0725,0.3208) circle (0.011 and 0.0025);
            \filldraw[red] (3.3187,0.5887) circle (0.011 and 0.0025);
            \filldraw[red] (4.0891,0.1035) circle (0.011 and 0.0025);
            \filldraw[red] (2.4091,0.2647) circle (0.011 and 0.0025);
            \filldraw[red] (2.4030,0.1669) circle (0.011 and 0.0025);
            \filldraw[red] (2.1080,0.3406) circle (0.011 and 0.0025);
            \filldraw[red] (0.1696,0.0171) circle (0.011 and 0.0025);
            \filldraw[red] (4.8126,0.0326) circle (0.011 and 0.0025);
            \filldraw[red] (4.6019,0.6508) circle (0.011 and 0.0025);
            \filldraw[red] (1.1245,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (1.0752,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (1.0594,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (1.5093,0.0189) circle (0.011 and 0.0025);
            \filldraw[red] (0.2006,-0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (3.1480,0.3187) circle (0.011 and 0.0025);
            \filldraw[red] (4.9867,0.3900) circle (0.011 and 0.0025);
            \filldraw[red] (3.3380,0.5873) circle (0.011 and 0.0025);
            \filldraw[red] (2.0083,0.2865) circle (0.011 and 0.0025);
            \filldraw[red] (2.2850,0.2572) circle (0.011 and 0.0025);
            \filldraw[red] (0.4266,-0.0692) circle (0.011 and 0.0025);
            \filldraw[red] (3.3132,0.0290) circle (0.011 and 0.0025);
            \filldraw[red] (1.6804,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (3.6078,0.2089) circle (0.011 and 0.0025);
            \filldraw[red] (1.5702,0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (4.8656,0.1314) circle (0.011 and 0.0025);
            \filldraw[red] (3.3588,0.5438) circle (0.011 and 0.0025);
            \filldraw[red] (0.1518,-0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (0.7467,-0.0367) circle (0.011 and 0.0025);
            \filldraw[red] (3.9875,0.1447) circle (0.011 and 0.0025);
            \filldraw[red] (0.4165,-0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (4.6326,0.3687) circle (0.011 and 0.0025);
            \filldraw[red] (3.4298,0.6117) circle (0.011 and 0.0025);
            \filldraw[red] (2.3365,0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (2.6281,0.4070) circle (0.011 and 0.0025);
            \filldraw[red] (3.5250,0.4525) circle (0.011 and 0.0025);
            \filldraw[red] (0.7312,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (4.6087,0.6352) circle (0.011 and 0.0025);
            \filldraw[red] (2.5385,0.3608) circle (0.011 and 0.0025);
            \filldraw[red] (2.7782,0.2365) circle (0.011 and 0.0025);
            \filldraw[red] (4.9637,0.3939) circle (0.011 and 0.0025);
            \filldraw[red] (2.4428,0.0863) circle (0.011 and 0.0025);
            \filldraw[red] (4.1162,0.0643) circle (0.011 and 0.0025);
            \filldraw[red] (4.4114,0.3306) circle (0.011 and 0.0025);
            \filldraw[red] (0.8946,-0.0237) circle (0.011 and 0.0025);
            \filldraw[red] (3.1008,0.4312) circle (0.011 and 0.0025);
            \filldraw[red] (4.5199,0.4122) circle (0.011 and 0.0025);
            \filldraw[red] (3.0846,0.1691) circle (0.011 and 0.0025);
            \filldraw[red] (0.3388,-0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (4.5690,0.3448) circle (0.011 and 0.0025);
            \filldraw[red] (3.9120,0.1994) circle (0.011 and 0.0025);
            \filldraw[red] (3.8621,0.2863) circle (0.011 and 0.0025);
            \filldraw[red] (4.2082,0.3095) circle (0.011 and 0.0025);
            \filldraw[red] (1.6193,0.0479) circle (0.011 and 0.0025);
            \filldraw[red] (0.1179,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (0.2943,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (4.8698,0.8483) circle (0.011 and 0.0025);
            \filldraw[red] (0.2383,0.0221) circle (0.011 and 0.0025);
            \filldraw[red] (1.6856,0.0549) circle (0.011 and 0.0025);
            \filldraw[red] (0.0103,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (2.8602,0.0095) circle (0.011 and 0.0025);
            \filldraw[red] (1.9814,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.9280,0.2082) circle (0.011 and 0.0025);
            \filldraw[red] (1.3241,0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (0.5073,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.1465,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (0.7044,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.2930,-0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.9182,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (0.4341,-0.0302) circle (0.011 and 0.0025);
            \filldraw[red] (1.9122,0.1660) circle (0.011 and 0.0025);
            \filldraw[red] (0.5608,-0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (0.0312,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.6102,0.4733) circle (0.011 and 0.0025);
            \filldraw[red] (2.4894,0.1881) circle (0.011 and 0.0025);
            \filldraw[red] (0.7676,-0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (2.3296,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (3.4058,0.4830) circle (0.011 and 0.0025);
            \filldraw[red] (0.1565,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.6428,0.0454) circle (0.011 and 0.0025);
            \filldraw[red] (0.6093,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.7350,-0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (3.7231,0.3589) circle (0.011 and 0.0025);
            \filldraw[red] (4.7011,0.4593) circle (0.011 and 0.0025);
            \filldraw[red] (0.6747,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.5551,0.0608) circle (0.011 and 0.0025);
            \filldraw[red] (1.5024,0.1221) circle (0.011 and 0.0025);
            \filldraw[red] (4.8447,0.1891) circle (0.011 and 0.0025);
            \filldraw[red] (3.4292,0.2259) circle (0.011 and 0.0025);
            \filldraw[red] (4.7649,0.5161) circle (0.011 and 0.0025);
            \filldraw[red] (0.8767,-0.0054) circle (0.011 and 0.0025);
            \filldraw[red] (4.8063,0.4619) circle (0.011 and 0.0025);
            \filldraw[red] (2.0663,0.2299) circle (0.011 and 0.0025);
            \filldraw[red] (0.5761,-0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (1.6837,0.1496) circle (0.011 and 0.0025);
            \filldraw[red] (1.7935,0.2199) circle (0.011 and 0.0025);
            \filldraw[red] (2.0944,0.2455) circle (0.011 and 0.0025);
            \filldraw[red] (2.7532,0.1904) circle (0.011 and 0.0025);
            \filldraw[red] (0.0830,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (4.8629,0.7389) circle (0.011 and 0.0025);
            \filldraw[red] (0.4215,0.0346) circle (0.011 and 0.0025);
            \filldraw[red] (4.2993,0.3654) circle (0.011 and 0.0025);
            \filldraw[red] (4.4237,0.4416) circle (0.011 and 0.0025);
            \filldraw[red] (4.0886,0.4795) circle (0.011 and 0.0025);
            \filldraw[red] (2.5262,0.3884) circle (0.011 and 0.0025);
            \filldraw[red] (3.1328,0.2354) circle (0.011 and 0.0025);
            \filldraw[red] (1.7460,0.0217) circle (0.011 and 0.0025);
            \filldraw[red] (4.9644,0.5132) circle (0.011 and 0.0025);
            \filldraw[red] (4.6608,0.4021) circle (0.011 and 0.0025);
            \filldraw[red] (0.1486,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (0.6516,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (4.4070,0.4585) circle (0.011 and 0.0025);
            \filldraw[red] (4.6040,0.5047) circle (0.011 and 0.0025);
            \filldraw[red] (0.1497,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (1.9385,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (1.9383,0.1594) circle (0.011 and 0.0025);
            \filldraw[red] (4.3290,0.5654) circle (0.011 and 0.0025);
            \filldraw[red] (3.3684,0.3676) circle (0.011 and 0.0025);
            \filldraw[red] (1.5787,0.0411) circle (0.011 and 0.0025);
            \filldraw[red] (2.0263,0.1191) circle (0.011 and 0.0025);
            \filldraw[red] (0.0939,0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (4.9047,0.4575) circle (0.011 and 0.0025);
            \filldraw[red] (3.9355,0.1419) circle (0.011 and 0.0025);
            \filldraw[red] (4.8304,0.2831) circle (0.011 and 0.0025);
            \filldraw[red] (4.2287,0.5713) circle (0.011 and 0.0025);
            \filldraw[red] (3.2648,0.0953) circle (0.011 and 0.0025);
            \filldraw[red] (0.4486,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (4.4206,0.7110) circle (0.011 and 0.0025);
            \filldraw[red] (4.3888,0.7462) circle (0.011 and 0.0025);
            \filldraw[red] (0.7118,-0.0331) circle (0.011 and 0.0025);
            \filldraw[red] (2.6422,0.2703) circle (0.011 and 0.0025);
            \filldraw[red] (1.7253,0.0292) circle (0.011 and 0.0025);
            \filldraw[red] (0.8781,-0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (3.3381,0.5424) circle (0.011 and 0.0025);
            \filldraw[red] (1.6145,0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (2.9504,0.1313) circle (0.011 and 0.0025);
            \filldraw[red] (4.8424,0.1381) circle (0.011 and 0.0025);
            \filldraw[red] (1.9059,0.0323) circle (0.011 and 0.0025);
            \filldraw[red] (2.3582,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.9634,0.0233) circle (0.011 and 0.0025);
            \filldraw[red] (1.2107,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.7971,0.1551) circle (0.011 and 0.0025);
            \filldraw[red] (3.2825,0.4345) circle (0.011 and 0.0025);
            \filldraw[red] (0.1384,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (2.0876,0.2039) circle (0.011 and 0.0025);
            \filldraw[red] (1.7695,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (1.3821,0.0354) circle (0.011 and 0.0025);
            \filldraw[red] (0.3709,-0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (4.3697,0.3692) circle (0.011 and 0.0025);
            \filldraw[red] (2.2120,0.1267) circle (0.011 and 0.0025);
            \filldraw[red] (1.4254,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (3.0602,0.2021) circle (0.011 and 0.0025);
            \filldraw[red] (0.0553,-0.0095) circle (0.011 and 0.0025);
            \filldraw[red] (2.7995,0.5056) circle (0.011 and 0.0025);
            \filldraw[red] (4.2636,0.0480) circle (0.011 and 0.0025);
            \filldraw[red] (2.6455,0.2080) circle (0.011 and 0.0025);
            \filldraw[red] (4.1567,0.3672) circle (0.011 and 0.0025);
            \filldraw[red] (2.2186,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (4.1674,0.6515) circle (0.011 and 0.0025);
            \filldraw[red] (2.8282,0.1720) circle (0.011 and 0.0025);
            \filldraw[red] (3.2791,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (2.6458,0.5446) circle (0.011 and 0.0025);
            \filldraw[red] (1.4120,0.0815) circle (0.011 and 0.0025);
            \filldraw[red] (4.5287,0.3222) circle (0.011 and 0.0025);
            \filldraw[red] (2.7501,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (3.3108,0.6090) circle (0.011 and 0.0025);
            \filldraw[red] (1.1915,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.0515,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (0.0163,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.0801,0.1612) circle (0.011 and 0.0025);
            \filldraw[red] (1.3678,0.1166) circle (0.011 and 0.0025);
            \filldraw[red] (1.5148,0.0232) circle (0.011 and 0.0025);
            \filldraw[red] (1.0102,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (4.2167,0.1529) circle (0.011 and 0.0025);
            \filldraw[red] (3.6415,0.5342) circle (0.011 and 0.0025);
            \filldraw[red] (0.9410,-0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.5907,0.0485) circle (0.011 and 0.0025);
            \filldraw[red] (1.7311,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (2.5507,0.1771) circle (0.011 and 0.0025);
            \filldraw[red] (0.6262,-0.0434) circle (0.011 and 0.0025);
            \filldraw[red] (1.2218,0.0347) circle (0.011 and 0.0025);
            \filldraw[red] (3.4596,0.5908) circle (0.011 and 0.0025);
            \filldraw[red] (4.6044,0.2594) circle (0.011 and 0.0025);
            \filldraw[red] (3.2952,0.4906) circle (0.011 and 0.0025);
            \filldraw[red] (1.0318,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (3.7507,0.1992) circle (0.011 and 0.0025);
            \filldraw[red] (4.6984,0.5996) circle (0.011 and 0.0025);
            \filldraw[red] (3.6478,0.2057) circle (0.011 and 0.0025);
            \filldraw[red] (3.3935,0.6769) circle (0.011 and 0.0025);
            \filldraw[red] (4.2509,0.5185) circle (0.011 and 0.0025);
            \filldraw[red] (4.6717,0.0880) circle (0.011 and 0.0025);
            \filldraw[red] (1.1819,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.0435,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (1.2205,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.2551,-0.0256) circle (0.011 and 0.0025);
            \filldraw[red] (2.2962,0.2146) circle (0.011 and 0.0025);
            \filldraw[red] (2.4779,0.2437) circle (0.011 and 0.0025);
            \filldraw[red] (3.5547,0.1682) circle (0.011 and 0.0025);
            \filldraw[red] (0.9706,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.2712,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (4.8637,0.1220) circle (0.011 and 0.0025);
            \filldraw[red] (0.2674,-0.0796) circle (0.011 and 0.0025);
            \filldraw[red] (3.3700,0.1881) circle (0.011 and 0.0025);
            \filldraw[red] (1.1146,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (0.1137,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (3.9437,0.6387) circle (0.011 and 0.0025);
            \filldraw[red] (2.0835,0.1005) circle (0.011 and 0.0025);
            \filldraw[red] (3.3151,0.6561) circle (0.011 and 0.0025);
            \filldraw[red] (4.0661,0.6393) circle (0.011 and 0.0025);
            \filldraw[red] (3.2044,0.3113) circle (0.011 and 0.0025);
            \filldraw[red] (4.1261,0.5433) circle (0.011 and 0.0025);
            \filldraw[red] (1.4468,0.0208) circle (0.011 and 0.0025);
            \filldraw[red] (2.1166,0.3625) circle (0.011 and 0.0025);
            \filldraw[red] (4.3527,0.1372) circle (0.011 and 0.0025);
            \filldraw[red] (1.8503,0.0711) circle (0.011 and 0.0025);
            \filldraw[red] (4.0910,0.1751) circle (0.011 and 0.0025);
            \filldraw[red] (0.4811,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (3.5474,0.1859) circle (0.011 and 0.0025);
            \filldraw[red] (2.4709,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (4.7369,0.5722) circle (0.011 and 0.0025);
            \filldraw[red] (0.4753,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (1.7062,0.2254) circle (0.011 and 0.0025);
            \filldraw[red] (3.9014,0.4123) circle (0.011 and 0.0025);
            \filldraw[red] (2.7331,0.0673) circle (0.011 and 0.0025);
            \filldraw[red] (0.1694,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (0.1167,0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (2.1117,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.9525,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.9247,0.1257) circle (0.011 and 0.0025);
            \filldraw[red] (1.6140,0.1444) circle (0.011 and 0.0025);
            \filldraw[red] (1.5116,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (1.4784,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.6010,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.8989,0.4233) circle (0.011 and 0.0025);
            \filldraw[red] (2.2683,0.3280) circle (0.011 and 0.0025);
            \filldraw[red] (0.9639,-0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (0.9810,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (1.8856,0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (3.1216,0.2901) circle (0.011 and 0.0025);
            \filldraw[red] (3.3129,0.3073) circle (0.011 and 0.0025);
            \filldraw[red] (4.8309,0.1058) circle (0.011 and 0.0025);
            \filldraw[red] (0.5307,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (0.7436,0.0155) circle (0.011 and 0.0025);
            \filldraw[red] (4.1595,0.0286) circle (0.011 and 0.0025);
            \filldraw[red] (1.5058,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (3.4440,0.3987) circle (0.011 and 0.0025);
            \filldraw[red] (4.0388,0.1898) circle (0.011 and 0.0025);
            \filldraw[red] (3.4281,0.0481) circle (0.011 and 0.0025);
            \filldraw[red] (2.4911,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (4.5209,0.6342) circle (0.011 and 0.0025);
            \filldraw[red] (2.4291,0.0400) circle (0.011 and 0.0025);
            \filldraw[red] (1.1240,0.0078) circle (0.011 and 0.0025);
            \filldraw[red] (0.3148,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.7445,0.0750) circle (0.011 and 0.0025);
            \filldraw[red] (3.7888,0.6329) circle (0.011 and 0.0025);
            \filldraw[red] (3.5393,0.5552) circle (0.011 and 0.0025);
            \filldraw[red] (4.3052,0.6086) circle (0.011 and 0.0025);
            \filldraw[red] (1.3208,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (4.3739,0.8190) circle (0.011 and 0.0025);
            \filldraw[red] (0.7684,-0.0493) circle (0.011 and 0.0025);
            \filldraw[red] (2.9097,0.1693) circle (0.011 and 0.0025);
            \filldraw[red] (3.3110,0.3256) circle (0.011 and 0.0025);
            \filldraw[red] (3.5438,0.3061) circle (0.011 and 0.0025);
            \filldraw[red] (0.9139,-0.0078) circle (0.011 and 0.0025);
            \filldraw[red] (0.9103,-0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (1.2846,0.0640) circle (0.011 and 0.0025);
            \filldraw[red] (0.9022,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.3589,0.5075) circle (0.011 and 0.0025);
            \filldraw[red] (3.5232,0.1848) circle (0.011 and 0.0025);
            \filldraw[red] (1.1356,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (4.1132,0.6892) circle (0.011 and 0.0025);
            \filldraw[red] (4.2888,0.3019) circle (0.011 and 0.0025);
            \filldraw[red] (4.5418,0.6846) circle (0.011 and 0.0025);
            \filldraw[red] (4.7858,0.3468) circle (0.011 and 0.0025);
            \filldraw[red] (1.3191,0.0599) circle (0.011 and 0.0025);
            \filldraw[red] (2.6585,0.3046) circle (0.011 and 0.0025);
            \filldraw[red] (0.4210,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (0.2812,0.0772) circle (0.011 and 0.0025);
            \filldraw[red] (1.1548,0.0291) circle (0.011 and 0.0025);
            \filldraw[red] (4.0716,0.3841) circle (0.011 and 0.0025);
            \filldraw[red] (1.4623,0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (3.4343,0.1852) circle (0.011 and 0.0025);
            \filldraw[red] (1.6800,0.0238) circle (0.011 and 0.0025);
            \filldraw[red] (0.1069,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (3.9914,0.6595) circle (0.011 and 0.0025);
            \filldraw[red] (3.4378,0.3897) circle (0.011 and 0.0025);
            \filldraw[red] (2.4017,0.2940) circle (0.011 and 0.0025);
            \filldraw[red] (3.3045,0.5060) circle (0.011 and 0.0025);
            \filldraw[red] (1.1763,0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (0.6185,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (1.0644,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (2.0314,0.1434) circle (0.011 and 0.0025);
            \filldraw[red] (4.6854,0.4466) circle (0.011 and 0.0025);
            \filldraw[red] (4.3797,0.6875) circle (0.011 and 0.0025);
            \filldraw[red] (0.4683,-0.0283) circle (0.011 and 0.0025);
            \filldraw[red] (1.7583,0.0534) circle (0.011 and 0.0025);
            \filldraw[red] (3.6737,0.2252) circle (0.011 and 0.0025);
            \filldraw[red] (0.7045,-0.0911) circle (0.011 and 0.0025);
            \filldraw[red] (3.3614,0.4877) circle (0.011 and 0.0025);
            \filldraw[red] (3.1900,0.6525) circle (0.011 and 0.0025);
            \filldraw[red] (4.2688,0.4135) circle (0.011 and 0.0025);
            \filldraw[red] (0.8050,-0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (1.8503,0.2959) circle (0.011 and 0.0025);
            \filldraw[red] (2.4090,0.3616) circle (0.011 and 0.0025);
            \filldraw[red] (1.4829,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.9408,0.1933) circle (0.011 and 0.0025);
            \filldraw[red] (4.4893,0.6118) circle (0.011 and 0.0025);
            \filldraw[red] (3.4584,0.4398) circle (0.011 and 0.0025);
            \filldraw[red] (3.9298,0.5156) circle (0.011 and 0.0025);
            \filldraw[red] (1.7695,0.1440) circle (0.011 and 0.0025);
            \filldraw[red] (0.2808,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (4.4077,0.3089) circle (0.011 and 0.0025);
            \filldraw[red] (0.0776,0.0223) circle (0.011 and 0.0025);
            \filldraw[red] (3.1938,0.3432) circle (0.011 and 0.0025);
            \filldraw[red] (2.4684,0.1691) circle (0.011 and 0.0025);
            \filldraw[red] (2.1469,0.1049) circle (0.011 and 0.0025);
            \filldraw[red] (1.5418,0.0641) circle (0.011 and 0.0025);
            \filldraw[red] (0.6331,-0.0361) circle (0.011 and 0.0025);
            \filldraw[red] (0.3979,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.1015,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (3.2027,0.2652) circle (0.011 and 0.0025);
            \filldraw[red] (1.9940,0.3929) circle (0.011 and 0.0025);
            \filldraw[red] (3.8662,0.5586) circle (0.011 and 0.0025);
            \filldraw[red] (0.8536,-0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (3.7065,0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (0.0567,0.0071) circle (0.011 and 0.0025);
            \filldraw[red] (2.0259,0.2654) circle (0.011 and 0.0025);
            \filldraw[red] (0.0056,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.7762,0.1684) circle (0.011 and 0.0025);
            \filldraw[red] (4.3440,0.2374) circle (0.011 and 0.0025);
            \filldraw[red] (4.6177,0.6773) circle (0.011 and 0.0025);
            \filldraw[red] (2.1621,0.0479) circle (0.011 and 0.0025);
            \filldraw[red] (1.2495,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (2.0249,0.1016) circle (0.011 and 0.0025);
            \filldraw[red] (1.4947,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (0.8314,-0.0164) circle (0.011 and 0.0025);
            \filldraw[red] (1.4333,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.3090,0.2532) circle (0.011 and 0.0025);
            \filldraw[red] (0.5387,-0.0952) circle (0.011 and 0.0025);
            \filldraw[red] (3.4013,0.6490) circle (0.011 and 0.0025);
            \filldraw[red] (4.6594,0.0452) circle (0.011 and 0.0025);
            \filldraw[red] (0.6148,0.0303) circle (0.011 and 0.0025);
            \filldraw[red] (1.0681,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.5562,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (3.1622,0.2441) circle (0.011 and 0.0025);
            \filldraw[red] (4.9969,0.2596) circle (0.011 and 0.0025);
            \filldraw[red] (2.8629,0.3889) circle (0.011 and 0.0025);
            \filldraw[red] (2.7324,0.3304) circle (0.011 and 0.0025);
            \filldraw[red] (2.1389,0.0720) circle (0.011 and 0.0025);
            \filldraw[red] (1.5795,0.1199) circle (0.011 and 0.0025);
            \filldraw[red] (0.0840,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.7510,0.0973) circle (0.011 and 0.0025);
            \filldraw[red] (1.9103,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (0.3511,-0.1588) circle (0.011 and 0.0025);
            \filldraw[red] (0.3159,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (2.5108,0.4434) circle (0.011 and 0.0025);
            \filldraw[red] (4.6315,0.8233) circle (0.011 and 0.0025);
            \filldraw[red] (0.9894,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.6480,0.3617) circle (0.011 and 0.0025);
            \filldraw[red] (1.2114,0.0726) circle (0.011 and 0.0025);
            \filldraw[red] (3.9354,0.5429) circle (0.011 and 0.0025);
            \filldraw[red] (3.2415,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.0404,0.0274) circle (0.011 and 0.0025);
            \filldraw[red] (0.4209,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (3.8566,0.3913) circle (0.011 and 0.0025);
            \filldraw[red] (0.5014,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.4530,0.3340) circle (0.011 and 0.0025);
            \filldraw[red] (0.8069,-0.0630) circle (0.011 and 0.0025);
            \filldraw[red] (0.7882,-0.0640) circle (0.011 and 0.0025);
            \filldraw[red] (4.1351,0.0796) circle (0.011 and 0.0025);
            \filldraw[red] (1.8734,0.1138) circle (0.011 and 0.0025);
            \filldraw[red] (2.1184,0.0189) circle (0.011 and 0.0025);
            \filldraw[red] (0.1975,-0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (3.8084,0.2653) circle (0.011 and 0.0025);
            \filldraw[red] (3.8555,0.3116) circle (0.011 and 0.0025);
            \filldraw[red] (4.5141,0.3302) circle (0.011 and 0.0025);
            \filldraw[red] (2.9633,0.5025) circle (0.011 and 0.0025);
            \filldraw[red] (2.0301,0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (1.7501,0.1751) circle (0.011 and 0.0025);
            \filldraw[red] (3.4819,0.3734) circle (0.011 and 0.0025);
            \filldraw[red] (3.0456,0.4085) circle (0.011 and 0.0025);
            \filldraw[red] (3.7877,0.5160) circle (0.011 and 0.0025);
            \filldraw[red] (4.5053,0.4103) circle (0.011 and 0.0025);
            \filldraw[red] (0.3520,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.1899,0.0364) circle (0.011 and 0.0025);
            \filldraw[red] (0.5103,-0.0993) circle (0.011 and 0.0025);
            \filldraw[red] (2.2536,0.3585) circle (0.011 and 0.0025);
            \filldraw[red] (4.1257,0.3681) circle (0.011 and 0.0025);
            \filldraw[red] (0.5491,-0.0284) circle (0.011 and 0.0025);
            \filldraw[red] (2.6635,0.2387) circle (0.011 and 0.0025);
            \filldraw[red] (2.5428,0.1155) circle (0.011 and 0.0025);
            \filldraw[red] (2.8170,0.2985) circle (0.011 and 0.0025);
            \filldraw[red] (2.8356,0.2575) circle (0.011 and 0.0025);
            \filldraw[red] (1.7551,0.1827) circle (0.011 and 0.0025);
            \filldraw[red] (4.3400,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.0228,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (0.0416,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (3.8891,0.0286) circle (0.011 and 0.0025);
            \filldraw[red] (2.9297,0.1966) circle (0.011 and 0.0025);
            \filldraw[red] (1.8929,0.1035) circle (0.011 and 0.0025);
            \filldraw[red] (3.2106,0.2642) circle (0.011 and 0.0025);
            \filldraw[red] (3.0858,0.6495) circle (0.011 and 0.0025);
            \filldraw[red] (4.9187,0.3341) circle (0.011 and 0.0025);
            \filldraw[red] (0.3962,0.0201) circle (0.011 and 0.0025);
            \filldraw[red] (1.8535,0.1884) circle (0.011 and 0.0025);
            \filldraw[red] (2.6658,0.4667) circle (0.011 and 0.0025);
            \filldraw[red] (1.6174,0.1228) circle (0.011 and 0.0025);
            \filldraw[red] (3.5085,0.5542) circle (0.011 and 0.0025);
            \filldraw[red] (1.8540,0.1614) circle (0.011 and 0.0025);
            \filldraw[red] (0.3314,0.0271) circle (0.011 and 0.0025);
            \filldraw[red] (3.5282,0.1424) circle (0.011 and 0.0025);
            \filldraw[red] (0.4435,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (0.9247,-0.0075) circle (0.011 and 0.0025);
            \filldraw[red] (1.7221,0.0640) circle (0.011 and 0.0025);
            \filldraw[red] (1.3034,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (0.2836,0.0475) circle (0.011 and 0.0025);
            \filldraw[red] (3.6983,0.3223) circle (0.011 and 0.0025);
            \filldraw[red] (4.9649,0.6235) circle (0.011 and 0.0025);
            \filldraw[red] (0.5462,0.0101) circle (0.011 and 0.0025);
            \filldraw[red] (3.1084,0.5013) circle (0.011 and 0.0025);
            \filldraw[red] (0.2026,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (4.7831,0.7234) circle (0.011 and 0.0025);
            \filldraw[red] (3.5095,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (4.1843,0.0525) circle (0.011 and 0.0025);
            \filldraw[red] (0.1030,-0.0125) circle (0.011 and 0.0025);
            \filldraw[red] (4.5874,0.6998) circle (0.011 and 0.0025);
            \filldraw[red] (4.6481,0.5027) circle (0.011 and 0.0025);
            \filldraw[red] (2.1079,0.2194) circle (0.011 and 0.0025);
            \filldraw[red] (4.0502,0.0873) circle (0.011 and 0.0025);
            \filldraw[red] (2.3611,0.0575) circle (0.011 and 0.0025);
            \filldraw[red] (2.5490,0.2798) circle (0.011 and 0.0025);
            \filldraw[red] (1.2722,0.0307) circle (0.011 and 0.0025);
            \filldraw[red] (2.3385,0.2557) circle (0.011 and 0.0025);
            \filldraw[red] (2.9055,0.3338) circle (0.011 and 0.0025);
            \filldraw[red] (4.0515,0.6879) circle (0.011 and 0.0025);
            \filldraw[red] (1.3807,0.0907) circle (0.011 and 0.0025);
            \filldraw[red] (3.8447,0.3323) circle (0.011 and 0.0025);
            \filldraw[red] (2.5973,0.1247) circle (0.011 and 0.0025);
            \filldraw[red] (3.7402,0.2518) circle (0.011 and 0.0025);
            \filldraw[red] (4.4411,0.5551) circle (0.011 and 0.0025);
            \filldraw[red] (4.2640,0.4528) circle (0.011 and 0.0025);
            \filldraw[red] (0.5841,-0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (3.6760,0.1625) circle (0.011 and 0.0025);
            \filldraw[red] (3.7290,0.6301) circle (0.011 and 0.0025);
            \filldraw[red] (0.1535,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.2276,0.0201) circle (0.011 and 0.0025);
            \filldraw[red] (3.7941,0.6067) circle (0.011 and 0.0025);
            \filldraw[red] (1.3203,0.0154) circle (0.011 and 0.0025);
            \filldraw[red] (1.5711,0.1395) circle (0.011 and 0.0025);
            \filldraw[red] (2.0245,0.1329) circle (0.011 and 0.0025);
            \filldraw[red] (3.0350,0.5165) circle (0.011 and 0.0025);
            \filldraw[red] (4.1319,0.5795) circle (0.011 and 0.0025);
            \filldraw[red] (2.6100,0.2417) circle (0.011 and 0.0025);
            \filldraw[red] (2.7087,0.4063) circle (0.011 and 0.0025);
            \filldraw[red] (1.6704,0.0794) circle (0.011 and 0.0025);
            \filldraw[red] (3.1101,0.2021) circle (0.011 and 0.0025);
            \filldraw[red] (4.9941,0.8147) circle (0.011 and 0.0025);
            \filldraw[red] (3.6987,0.2687) circle (0.011 and 0.0025);
            \filldraw[red] (3.1671,0.2529) circle (0.011 and 0.0025);
            \filldraw[red] (3.6226,0.6280) circle (0.011 and 0.0025);
            \filldraw[red] (2.6851,0.1661) circle (0.011 and 0.0025);
            \filldraw[red] (0.8202,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.0097,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.1753,0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (0.9491,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.8721,0.4192) circle (0.011 and 0.0025);
            \filldraw[red] (4.6933,0.1617) circle (0.011 and 0.0025);
            \filldraw[red] (0.7106,-0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (1.7911,0.1767) circle (0.011 and 0.0025);
            \filldraw[red] (4.6723,0.6368) circle (0.011 and 0.0025);
            \filldraw[red] (3.0786,0.3628) circle (0.011 and 0.0025);
            \filldraw[red] (0.4749,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (4.9267,0.2463) circle (0.011 and 0.0025);
            \filldraw[red] (0.3020,-0.0715) circle (0.011 and 0.0025);
            \filldraw[red] (0.0022,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.8131,0.3107) circle (0.011 and 0.0025);
            \filldraw[red] (0.9026,-0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (4.0107,0.6020) circle (0.011 and 0.0025);
            \filldraw[red] (3.5353,0.5321) circle (0.011 and 0.0025);
            \filldraw[red] (0.0965,0.0070) circle (0.011 and 0.0025);
            \filldraw[red] (4.6512,0.0292) circle (0.011 and 0.0025);
            \filldraw[red] (4.1777,0.2438) circle (0.011 and 0.0025);
            \filldraw[red] (4.4624,0.7101) circle (0.011 and 0.0025);
            \filldraw[red] (3.3394,0.6638) circle (0.011 and 0.0025);
            \filldraw[red] (4.2715,0.2726) circle (0.011 and 0.0025);
            \filldraw[red] (2.5797,0.3523) circle (0.011 and 0.0025);
            \filldraw[red] (3.8227,0.6579) circle (0.011 and 0.0025);
            \filldraw[red] (2.1005,0.3130) circle (0.011 and 0.0025);
            \filldraw[red] (4.7029,0.0995) circle (0.011 and 0.0025);
            \filldraw[red] (1.9096,0.3155) circle (0.011 and 0.0025);
            \filldraw[red] (2.3394,0.2933) circle (0.011 and 0.0025);
            \filldraw[red] (1.2383,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (1.9783,0.1134) circle (0.011 and 0.0025);
            \filldraw[red] (0.7638,-0.0672) circle (0.011 and 0.0025);
            \filldraw[red] (0.2987,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (2.5866,0.3575) circle (0.011 and 0.0025);
            \filldraw[red] (4.2141,0.3989) circle (0.011 and 0.0025);
            \filldraw[red] (2.2969,0.1799) circle (0.011 and 0.0025);
            \filldraw[red] (4.8555,0.3088) circle (0.011 and 0.0025);
            \filldraw[red] (0.4104,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.0405,0.2111) circle (0.011 and 0.0025);
            \filldraw[red] (3.7949,0.1060) circle (0.011 and 0.0025);
            \filldraw[red] (1.3974,0.0549) circle (0.011 and 0.0025);
            \filldraw[red] (0.0296,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.9208,0.6148) circle (0.011 and 0.0025);
            \filldraw[red] (0.4789,-0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (1.5793,0.0590) circle (0.011 and 0.0025);
            \filldraw[red] (1.2081,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.7376,0.1940) circle (0.011 and 0.0025);
            \filldraw[red] (4.8415,0.5127) circle (0.011 and 0.0025);
            \filldraw[red] (3.1645,0.3644) circle (0.011 and 0.0025);
            \filldraw[red] (3.1634,0.3621) circle (0.011 and 0.0025);
            \filldraw[red] (1.2243,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.0966,0.3160) circle (0.011 and 0.0025);
            \filldraw[red] (2.4539,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (1.2239,0.0147) circle (0.011 and 0.0025);
            \filldraw[red] (0.1434,0.0209) circle (0.011 and 0.0025);
            \filldraw[red] (4.1621,0.7457) circle (0.011 and 0.0025);
            \filldraw[red] (3.0790,0.3583) circle (0.011 and 0.0025);
            \filldraw[red] (0.6444,-0.0431) circle (0.011 and 0.0025);
            \filldraw[red] (3.9796,0.5222) circle (0.011 and 0.0025);
            \filldraw[red] (2.2939,0.0963) circle (0.011 and 0.0025);
            \filldraw[red] (0.5839,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (4.9467,0.1105) circle (0.011 and 0.0025);
            \filldraw[red] (2.7318,0.4590) circle (0.011 and 0.0025);
            \filldraw[red] (0.1765,0.0386) circle (0.011 and 0.0025);
            \filldraw[red] (4.6053,0.6584) circle (0.011 and 0.0025);
            \filldraw[red] (1.6330,0.0177) circle (0.011 and 0.0025);
            \filldraw[red] (4.4968,0.5278) circle (0.011 and 0.0025);
            \filldraw[red] (0.0694,0.0272) circle (0.011 and 0.0025);
            \filldraw[red] (0.1492,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (2.7067,0.1916) circle (0.011 and 0.0025);
            \filldraw[red] (2.4254,0.2990) circle (0.011 and 0.0025);
            \filldraw[red] (4.6576,0.4037) circle (0.011 and 0.0025);
            \filldraw[red] (3.0919,0.0274) circle (0.011 and 0.0025);
            \filldraw[red] (2.9359,0.1867) circle (0.011 and 0.0025);
            \filldraw[red] (0.1213,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (4.7440,0.6729) circle (0.011 and 0.0025);
            \filldraw[red] (1.1695,0.0312) circle (0.011 and 0.0025);
            \filldraw[red] (3.7311,0.0480) circle (0.011 and 0.0025);
            \filldraw[red] (2.3182,0.3667) circle (0.011 and 0.0025);
            \filldraw[red] (1.8668,0.2270) circle (0.011 and 0.0025);
            \filldraw[red] (1.1209,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (4.4264,0.5644) circle (0.011 and 0.0025);
            \filldraw[red] (2.3716,0.1018) circle (0.011 and 0.0025);
            \filldraw[red] (3.6985,0.7004) circle (0.011 and 0.0025);
            \filldraw[red] (4.8794,0.4389) circle (0.011 and 0.0025);
            \filldraw[red] (0.5939,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (4.5785,0.6065) circle (0.011 and 0.0025);
            \filldraw[red] (0.6316,-0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (2.4007,0.3039) circle (0.011 and 0.0025);
            \filldraw[red] (3.3253,0.4683) circle (0.011 and 0.0025);
            \filldraw[red] (1.7782,0.1752) circle (0.011 and 0.0025);
            \filldraw[red] (2.1567,0.1887) circle (0.011 and 0.0025);
            \filldraw[red] (0.3846,-0.1848) circle (0.011 and 0.0025);
            \filldraw[red] (3.1342,0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (3.8336,0.3926) circle (0.011 and 0.0025);
            \filldraw[red] (0.5597,-0.1146) circle (0.011 and 0.0025);
            \filldraw[red] (3.5160,0.4178) circle (0.011 and 0.0025);
            \filldraw[red] (4.0046,0.0276) circle (0.011 and 0.0025);
            \filldraw[red] (1.7904,0.1856) circle (0.011 and 0.0025);
            \filldraw[red] (2.3429,0.3489) circle (0.011 and 0.0025);
            \filldraw[red] (3.7144,0.4207) circle (0.011 and 0.0025);
            \filldraw[red] (0.8184,-0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (3.6364,0.3034) circle (0.011 and 0.0025);
            \filldraw[red] (3.4350,0.0796) circle (0.011 and 0.0025);
            \filldraw[red] (3.7757,0.5715) circle (0.011 and 0.0025);
            \filldraw[red] (2.1458,0.3089) circle (0.011 and 0.0025);
            \filldraw[red] (1.8956,0.2476) circle (0.011 and 0.0025);
            \filldraw[red] (2.0498,0.2989) circle (0.011 and 0.0025);
            \filldraw[red] (3.6940,0.0911) circle (0.011 and 0.0025);
            \filldraw[red] (4.2099,0.4349) circle (0.011 and 0.0025);
            \filldraw[red] (2.3241,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (2.6257,0.0955) circle (0.011 and 0.0025);
            \filldraw[red] (3.8748,0.6818) circle (0.011 and 0.0025);
            \filldraw[red] (3.8774,0.6400) circle (0.011 and 0.0025);
            \filldraw[red] (3.7500,0.6635) circle (0.011 and 0.0025);
            \filldraw[red] (4.6830,0.6307) circle (0.011 and 0.0025);
            \filldraw[red] (1.9495,0.1050) circle (0.011 and 0.0025);
            \filldraw[red] (4.0927,0.0786) circle (0.011 and 0.0025);
            \filldraw[red] (2.1401,0.1272) circle (0.011 and 0.0025);
            \filldraw[red] (4.0135,0.0295) circle (0.011 and 0.0025);
            \filldraw[red] (0.9027,-0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (0.9476,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (1.9258,0.2112) circle (0.011 and 0.0025);
            \filldraw[red] (1.8002,0.0485) circle (0.011 and 0.0025);
            \filldraw[red] (0.3082,0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (4.0044,0.6082) circle (0.011 and 0.0025);
            \filldraw[red] (4.2176,0.6248) circle (0.011 and 0.0025);
            \filldraw[red] (2.7284,0.3530) circle (0.011 and 0.0025);
            \filldraw[red] (4.3860,0.4321) circle (0.011 and 0.0025);
            \filldraw[red] (2.4700,0.1330) circle (0.011 and 0.0025);
            \filldraw[red] (3.5580,0.4471) circle (0.011 and 0.0025);
            \filldraw[red] (2.1010,0.1302) circle (0.011 and 0.0025);
            \filldraw[red] (4.2743,0.5164) circle (0.011 and 0.0025);
            \filldraw[red] (1.6423,0.0702) circle (0.011 and 0.0025);
            \filldraw[red] (0.3586,-0.1040) circle (0.011 and 0.0025);
            \filldraw[red] (1.4636,0.1098) circle (0.011 and 0.0025);
            \filldraw[red] (2.7214,0.3069) circle (0.011 and 0.0025);
            \filldraw[red] (0.8622,-0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.4577,0.6104) circle (0.011 and 0.0025);
            \filldraw[red] (3.3623,0.2069) circle (0.011 and 0.0025);
            \filldraw[red] (3.6944,0.2829) circle (0.011 and 0.0025);
            \filldraw[red] (1.0109,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.9670,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.4323,0.2413) circle (0.011 and 0.0025);
            \filldraw[red] (3.7840,0.1269) circle (0.011 and 0.0025);
            \filldraw[red] (2.7680,0.1048) circle (0.011 and 0.0025);
            \filldraw[red] (4.7576,0.4676) circle (0.011 and 0.0025);
            \filldraw[red] (1.8415,0.2169) circle (0.011 and 0.0025);
            \filldraw[red] (0.4765,-0.0511) circle (0.011 and 0.0025);
            \filldraw[red] (0.3199,0.0084) circle (0.011 and 0.0025);
            \filldraw[red] (4.1320,0.2585) circle (0.011 and 0.0025);
            \filldraw[red] (2.6080,0.3906) circle (0.011 and 0.0025);
            \filldraw[red] (0.5480,-0.0392) circle (0.011 and 0.0025);
            \filldraw[red] (3.3401,0.2156) circle (0.011 and 0.0025);
            \filldraw[red] (0.1828,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (4.2626,0.4514) circle (0.011 and 0.0025);
            \filldraw[red] (4.6838,0.3353) circle (0.011 and 0.0025);
            \filldraw[red] (4.7442,0.1210) circle (0.011 and 0.0025);
            \filldraw[red] (3.0275,0.2972) circle (0.011 and 0.0025);
            \filldraw[red] (2.9525,0.2720) circle (0.011 and 0.0025);
            \filldraw[red] (3.5379,0.3222) circle (0.011 and 0.0025);
            \filldraw[red] (3.8456,0.4092) circle (0.011 and 0.0025);
            \filldraw[red] (3.1182,0.2031) circle (0.011 and 0.0025);
            \filldraw[red] (3.6205,0.2565) circle (0.011 and 0.0025);
            \filldraw[red] (0.3114,-0.0559) circle (0.011 and 0.0025);
            \filldraw[red] (3.8745,0.2756) circle (0.011 and 0.0025);
            \filldraw[red] (3.8659,0.3155) circle (0.011 and 0.0025);
            \filldraw[red] (3.6553,0.5683) circle (0.011 and 0.0025);
            \filldraw[red] (3.6388,0.3044) circle (0.011 and 0.0025);
            \filldraw[red] (0.0641,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (2.2033,0.2263) circle (0.011 and 0.0025);
            \filldraw[red] (2.2413,0.1929) circle (0.011 and 0.0025);
            \filldraw[red] (1.6539,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (2.4178,0.1065) circle (0.011 and 0.0025);
            \filldraw[red] (2.8577,0.1272) circle (0.011 and 0.0025);
            \filldraw[red] (4.8465,0.4742) circle (0.011 and 0.0025);
            \filldraw[red] (3.7621,0.3573) circle (0.011 and 0.0025);
            \filldraw[red] (0.6670,-0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (4.2700,0.7808) circle (0.011 and 0.0025);
            \filldraw[red] (4.8449,0.3702) circle (0.011 and 0.0025);
            \filldraw[red] (1.0220,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (4.0683,0.5119) circle (0.011 and 0.0025);
            \filldraw[red] (3.4183,0.0617) circle (0.011 and 0.0025);
            \filldraw[red] (2.8585,0.2248) circle (0.011 and 0.0025);
            \filldraw[red] (4.3660,0.1926) circle (0.011 and 0.0025);
            \filldraw[red] (1.9600,0.0546) circle (0.011 and 0.0025);
            \filldraw[red] (0.6866,-0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (2.2644,0.0668) circle (0.011 and 0.0025);
            \filldraw[red] (1.2172,0.0018) circle (0.011 and 0.0025);
            \filldraw[red] (3.2283,0.4079) circle (0.011 and 0.0025);
            \filldraw[red] (3.4928,0.4226) circle (0.011 and 0.0025);
            \filldraw[red] (1.8853,0.1324) circle (0.011 and 0.0025);
            \filldraw[red] (1.8826,0.1396) circle (0.011 and 0.0025);
            \filldraw[red] (0.4237,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (1.1354,0.0130) circle (0.011 and 0.0025);
            \filldraw[red] (4.1711,0.7232) circle (0.011 and 0.0025);
            \filldraw[red] (3.2269,0.2406) circle (0.011 and 0.0025);
            \filldraw[red] (0.9446,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.8234,0.4111) circle (0.011 and 0.0025);
            \filldraw[red] (4.5205,0.1842) circle (0.011 and 0.0025);
            \filldraw[red] (1.9375,0.1754) circle (0.011 and 0.0025);
            \filldraw[red] (1.2217,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (3.3214,0.0254) circle (0.011 and 0.0025);
            \filldraw[red] (4.1701,0.5758) circle (0.011 and 0.0025);
            \filldraw[red] (1.0221,0.0025) circle (0.011 and 0.0025);
            \filldraw[red] (2.4323,0.2310) circle (0.011 and 0.0025);
            \filldraw[red] (3.6976,0.6955) circle (0.011 and 0.0025);
            \filldraw[red] (0.7158,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (2.3158,0.0535) circle (0.011 and 0.0025);
            \filldraw[red] (0.2380,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (3.6838,0.6504) circle (0.011 and 0.0025);
            \filldraw[red] (1.6053,0.0138) circle (0.011 and 0.0025);
            \filldraw[red] (1.7775,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (2.0401,0.1843) circle (0.011 and 0.0025);
            \filldraw[red] (0.8046,-0.0103) circle (0.011 and 0.0025);
            \filldraw[red] (1.7384,0.1020) circle (0.011 and 0.0025);
            \filldraw[red] (3.9649,0.4955) circle (0.011 and 0.0025);
            \filldraw[red] (4.9400,0.7563) circle (0.011 and 0.0025);
            \filldraw[red] (4.9210,0.5970) circle (0.011 and 0.0025);
            \filldraw[red] (0.4124,-0.0486) circle (0.011 and 0.0025);
            \filldraw[red] (0.3352,-0.0213) circle (0.011 and 0.0025);
            \filldraw[red] (2.9628,0.3402) circle (0.011 and 0.0025);
            \filldraw[red] (0.2462,0.0178) circle (0.011 and 0.0025);
            \filldraw[red] (3.1892,0.1608) circle (0.011 and 0.0025);
            \filldraw[red] (2.5609,0.2542) circle (0.011 and 0.0025);
            \filldraw[red] (3.0727,0.2673) circle (0.011 and 0.0025);
            \filldraw[red] (3.7430,0.2416) circle (0.011 and 0.0025);
            \filldraw[red] (4.6662,0.0481) circle (0.011 and 0.0025);
            \filldraw[red] (2.8557,0.0508) circle (0.011 and 0.0025);
            \filldraw[red] (3.7204,0.1195) circle (0.011 and 0.0025);
            \filldraw[red] (3.9936,0.4314) circle (0.011 and 0.0025);
            \filldraw[red] (0.1245,0.0144) circle (0.011 and 0.0025);
            \filldraw[red] (4.5384,0.8046) circle (0.011 and 0.0025);
            \filldraw[red] (0.1311,0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (1.0675,0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (0.1752,0.0389) circle (0.011 and 0.0025);
            \filldraw[red] (3.2220,0.3644) circle (0.011 and 0.0025);
            \filldraw[red] (0.4361,0.0413) circle (0.011 and 0.0025);
            \filldraw[red] (4.8610,0.8507) circle (0.011 and 0.0025);
            \filldraw[red] (0.7365,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (3.7348,0.5417) circle (0.011 and 0.0025);
            \filldraw[red] (4.7097,0.1393) circle (0.011 and 0.0025);
            \filldraw[red] (1.3745,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (0.6431,-0.0209) circle (0.011 and 0.0025);
            \filldraw[red] (4.5496,0.5568) circle (0.011 and 0.0025);
            \filldraw[red] (4.9938,0.5118) circle (0.011 and 0.0025);
            \filldraw[red] (0.7187,-0.0363) circle (0.011 and 0.0025);
            \filldraw[red] (3.9572,0.2176) circle (0.011 and 0.0025);
            \filldraw[red] (2.5116,0.2463) circle (0.011 and 0.0025);
            \filldraw[red] (1.0975,0.0049) circle (0.011 and 0.0025);
            \filldraw[red] (0.9999,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.4834,0.5550) circle (0.011 and 0.0025);
            \filldraw[red] (2.5309,0.2104) circle (0.011 and 0.0025);
            \filldraw[red] (4.4957,0.2757) circle (0.011 and 0.0025);
            \filldraw[red] (2.1241,0.3208) circle (0.011 and 0.0025);
            \filldraw[red] (0.3919,-0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (3.3071,0.0833) circle (0.011 and 0.0025);
            \filldraw[red] (0.5769,-0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (1.7254,0.1536) circle (0.011 and 0.0025);
            \filldraw[red] (4.7256,0.2518) circle (0.011 and 0.0025);
            \filldraw[red] (3.0626,0.1591) circle (0.011 and 0.0025);
            \filldraw[red] (0.0889,0.0227) circle (0.011 and 0.0025);
            \filldraw[red] (1.6456,0.1191) circle (0.011 and 0.0025);
            \filldraw[red] (4.8943,0.6707) circle (0.011 and 0.0025);
            \filldraw[red] (2.8164,0.3158) circle (0.011 and 0.0025);
            \filldraw[red] (2.9815,0.4468) circle (0.011 and 0.0025);
            \filldraw[red] (4.3450,0.4124) circle (0.011 and 0.0025);
            \filldraw[red] (3.6548,0.7141) circle (0.011 and 0.0025);
            \filldraw[red] (0.5979,-0.0626) circle (0.011 and 0.0025);
            \filldraw[red] (1.4609,0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (3.2722,0.3094) circle (0.011 and 0.0025);
            \filldraw[red] (0.5438,-0.1015) circle (0.011 and 0.0025);
            \filldraw[red] (0.6325,-0.1468) circle (0.011 and 0.0025);
            \filldraw[red] (1.6501,0.1551) circle (0.011 and 0.0025);
            \filldraw[red] (3.0585,0.3941) circle (0.011 and 0.0025);
            \filldraw[red] (0.2625,0.0311) circle (0.011 and 0.0025);
            \filldraw[red] (0.0896,0.0152) circle (0.011 and 0.0025);
            \filldraw[red] (2.6888,0.2413) circle (0.011 and 0.0025);
            \filldraw[red] (4.9979,0.7964) circle (0.011 and 0.0025);
            \filldraw[red] (4.8971,0.4915) circle (0.011 and 0.0025);
            \filldraw[red] (0.1781,0.0356) circle (0.011 and 0.0025);
            \filldraw[red] (1.3968,0.0532) circle (0.011 and 0.0025);
            \filldraw[red] (4.9525,0.2366) circle (0.011 and 0.0025);
            \filldraw[red] (1.5777,0.0632) circle (0.011 and 0.0025);
            \filldraw[red] (1.0950,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (1.2674,0.0701) circle (0.011 and 0.0025);
            \filldraw[red] (1.5537,0.0383) circle (0.011 and 0.0025);
            \filldraw[red] (3.9325,0.2998) circle (0.011 and 0.0025);
            \filldraw[red] (3.1870,0.3228) circle (0.011 and 0.0025);
            \filldraw[red] (4.8519,0.5205) circle (0.011 and 0.0025);
            \filldraw[red] (4.7616,0.7708) circle (0.011 and 0.0025);
            \filldraw[red] (4.9907,0.7089) circle (0.011 and 0.0025);
            \filldraw[red] (0.4521,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (2.2482,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (4.8813,0.7144) circle (0.011 and 0.0025);
            \filldraw[red] (3.1460,0.0700) circle (0.011 and 0.0025);
            \filldraw[red] (1.2610,0.0373) circle (0.011 and 0.0025);
            \filldraw[red] (0.8796,0.0037) circle (0.011 and 0.0025);
            \filldraw[red] (1.5757,0.0988) circle (0.011 and 0.0025);
            \filldraw[red] (0.1774,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (1.9810,0.1528) circle (0.011 and 0.0025);
            \filldraw[red] (2.2788,0.0855) circle (0.011 and 0.0025);
            \filldraw[red] (2.5876,0.2082) circle (0.011 and 0.0025);
            \filldraw[red] (0.7822,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (1.2194,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (3.8533,0.4255) circle (0.011 and 0.0025);
            \filldraw[red] (4.8194,0.5452) circle (0.011 and 0.0025);
            \filldraw[red] (2.3994,0.1487) circle (0.011 and 0.0025);
            \filldraw[red] (2.2509,0.2723) circle (0.011 and 0.0025);
            \filldraw[red] (3.0209,0.3820) circle (0.011 and 0.0025);
            \filldraw[red] (0.3098,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.4950,0.0403) circle (0.011 and 0.0025);
            \filldraw[red] (0.5588,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.8386,-0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (3.4627,0.3712) circle (0.011 and 0.0025);
            \filldraw[red] (3.5614,0.4839) circle (0.011 and 0.0025);
            \filldraw[red] (0.4636,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (1.5871,0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (3.2684,0.7726) circle (0.011 and 0.0025);
            \filldraw[red] (4.2970,0.0843) circle (0.011 and 0.0025);
            \filldraw[red] (0.7461,-0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (4.9874,0.6492) circle (0.011 and 0.0025);
            \filldraw[red] (3.9343,0.5603) circle (0.011 and 0.0025);
            \filldraw[red] (4.2466,0.7263) circle (0.011 and 0.0025);
            \filldraw[red] (3.3206,0.3204) circle (0.011 and 0.0025);
            \filldraw[red] (1.6252,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (1.0912,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (1.6764,0.1471) circle (0.011 and 0.0025);
            \filldraw[red] (4.2356,0.3162) circle (0.011 and 0.0025);
            \filldraw[red] (0.3722,-0.0429) circle (0.011 and 0.0025);
            \filldraw[red] (0.3679,-0.0490) circle (0.011 and 0.0025);
            \filldraw[red] (2.7195,0.0668) circle (0.011 and 0.0025);
            \filldraw[red] (3.1960,0.3541) circle (0.011 and 0.0025);
            \filldraw[red] (2.7090,0.2774) circle (0.011 and 0.0025);
            \filldraw[red] (4.1136,0.4553) circle (0.011 and 0.0025);
            \filldraw[red] (2.9457,0.1053) circle (0.011 and 0.0025);
            \filldraw[red] (3.7699,0.5850) circle (0.011 and 0.0025);
            \filldraw[red] (2.8737,0.5148) circle (0.011 and 0.0025);
            \filldraw[red] (0.9066,-0.0087) circle (0.011 and 0.0025);
            \filldraw[red] (0.2702,0.0470) circle (0.011 and 0.0025);
            \filldraw[red] (2.5485,0.2820) circle (0.011 and 0.0025);
            \filldraw[red] (3.3885,0.1904) circle (0.011 and 0.0025);
            \filldraw[red] (1.9841,0.1290) circle (0.011 and 0.0025);
            \filldraw[red] (3.5801,0.5301) circle (0.011 and 0.0025);
            \filldraw[red] (1.4319,0.0718) circle (0.011 and 0.0025);
            \filldraw[red] (1.2727,0.0442) circle (0.011 and 0.0025);
            \filldraw[red] (0.6250,-0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (1.6054,0.1913) circle (0.011 and 0.0025);
            \filldraw[red] (2.3507,0.1505) circle (0.011 and 0.0025);
            \filldraw[red] (0.4115,-0.0786) circle (0.011 and 0.0025);
            \filldraw[red] (2.9366,0.3501) circle (0.011 and 0.0025);
            \filldraw[red] (2.0312,0.1694) circle (0.011 and 0.0025);
            \filldraw[red] (4.6228,0.3352) circle (0.011 and 0.0025);
            \filldraw[red] (0.1244,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (1.1394,0.0254) circle (0.011 and 0.0025);
            \filldraw[red] (2.8464,0.0642) circle (0.011 and 0.0025);
            \filldraw[red] (4.9303,0.0864) circle (0.011 and 0.0025);
            \filldraw[red] (1.3170,0.0677) circle (0.011 and 0.0025);
            \filldraw[red] (2.5393,0.4159) circle (0.011 and 0.0025);
            \filldraw[red] (2.0342,0.0593) circle (0.011 and 0.0025);
            \filldraw[red] (2.9968,0.4072) circle (0.011 and 0.0025);
            \filldraw[red] (1.7968,0.2155) circle (0.011 and 0.0025);
            \filldraw[red] (4.6950,0.0844) circle (0.011 and 0.0025);
            \filldraw[red] (3.8796,0.0207) circle (0.011 and 0.0025);
            \filldraw[red] (0.1656,0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (0.8179,-0.0187) circle (0.011 and 0.0025);
            \filldraw[red] (2.1529,0.2255) circle (0.011 and 0.0025);
            \filldraw[red] (3.1608,0.0811) circle (0.011 and 0.0025);
            \filldraw[red] (3.3881,0.2084) circle (0.011 and 0.0025);
            \filldraw[red] (4.1453,0.0287) circle (0.011 and 0.0025);
            \filldraw[red] (4.7167,0.5403) circle (0.011 and 0.0025);
            \filldraw[red] (2.9132,0.2715) circle (0.011 and 0.0025);
            \filldraw[red] (0.3847,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (2.8274,0.5048) circle (0.011 and 0.0025);
            \filldraw[red] (1.1464,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (1.8987,0.0330) circle (0.011 and 0.0025);
            \filldraw[red] (3.8136,0.5554) circle (0.011 and 0.0025);
            \filldraw[red] (0.9048,-0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (2.2512,0.1212) circle (0.011 and 0.0025);
            \filldraw[red] (2.5612,0.3023) circle (0.011 and 0.0025);
            \filldraw[red] (1.8231,0.0504) circle (0.011 and 0.0025);
            \filldraw[red] (4.5342,0.7634) circle (0.011 and 0.0025);
            \filldraw[red] (2.2279,0.1099) circle (0.011 and 0.0025);
            \filldraw[red] (4.2653,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.5816,0.1503) circle (0.011 and 0.0025);
            \filldraw[red] (1.8315,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (1.3849,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (3.5548,0.4850) circle (0.011 and 0.0025);
            \filldraw[red] (1.2067,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (2.4474,0.1109) circle (0.011 and 0.0025);
            \filldraw[red] (3.8066,0.2849) circle (0.011 and 0.0025);
            \filldraw[red] (2.1346,0.3310) circle (0.011 and 0.0025);
            \filldraw[red] (4.8964,0.0513) circle (0.011 and 0.0025);
            \filldraw[red] (1.8173,0.2453) circle (0.011 and 0.0025);
            \filldraw[red] (3.0090,0.1522) circle (0.011 and 0.0025);
            \filldraw[red] (4.7007,0.8171) circle (0.011 and 0.0025);
            \filldraw[red] (4.4595,0.0548) circle (0.011 and 0.0025);
            \filldraw[red] (4.1515,0.2061) circle (0.011 and 0.0025);
            \filldraw[red] (1.0547,-0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (1.2700,0.0645) circle (0.011 and 0.0025);
            \filldraw[red] (4.5991,0.5788) circle (0.011 and 0.0025);
            \filldraw[red] (2.1028,0.2443) circle (0.011 and 0.0025);
            \filldraw[red] (4.1673,0.0398) circle (0.011 and 0.0025);
            \filldraw[red] (3.5751,0.5792) circle (0.011 and 0.0025);
            \filldraw[red] (4.8093,0.3777) circle (0.011 and 0.0025);
            \filldraw[red] (2.0466,0.0424) circle (0.011 and 0.0025);
            \filldraw[red] (0.5641,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.3398,0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (0.4278,-0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (2.9438,0.0509) circle (0.011 and 0.0025);
            \filldraw[red] (4.3549,0.1393) circle (0.011 and 0.0025);
            \filldraw[red] (3.6160,0.5383) circle (0.011 and 0.0025);
            \filldraw[red] (0.8967,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.1523,0.1187) circle (0.011 and 0.0025);
            \filldraw[red] (1.8312,0.1086) circle (0.011 and 0.0025);
            \filldraw[red] (0.8054,-0.0421) circle (0.011 and 0.0025);
            \filldraw[red] (0.7817,-0.0197) circle (0.011 and 0.0025);
            \filldraw[red] (1.0900,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (0.6929,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.8750,0.4947) circle (0.011 and 0.0025);
            \filldraw[red] (3.3435,0.5568) circle (0.011 and 0.0025);
            \filldraw[red] (2.9618,0.4100) circle (0.011 and 0.0025);
            \filldraw[red] (1.8064,0.0250) circle (0.011 and 0.0025);
            \filldraw[red] (4.8415,0.3829) circle (0.011 and 0.0025);
            \filldraw[red] (4.1758,0.0124) circle (0.011 and 0.0025);
            \filldraw[red] (2.3892,0.1491) circle (0.011 and 0.0025);
            \filldraw[red] (3.1039,0.0350) circle (0.011 and 0.0025);
            \filldraw[red] (3.2143,0.4260) circle (0.011 and 0.0025);
            \filldraw[red] (1.3444,0.0385) circle (0.011 and 0.0025);
            \filldraw[red] (4.0471,0.6151) circle (0.011 and 0.0025);
            \filldraw[red] (4.4258,0.5237) circle (0.011 and 0.0025);
            \filldraw[red] (2.1418,0.2044) circle (0.011 and 0.0025);
            \filldraw[red] (0.9004,-0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (2.1161,0.1547) circle (0.011 and 0.0025);
            \filldraw[red] (3.7364,0.7212) circle (0.011 and 0.0025);
            \filldraw[red] (2.1574,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (2.1080,0.2760) circle (0.011 and 0.0025);
            \filldraw[red] (4.7634,0.8553) circle (0.011 and 0.0025);
            \filldraw[red] (0.8802,-0.0136) circle (0.011 and 0.0025);
            \filldraw[red] (0.8850,0.0005) circle (0.011 and 0.0025);
            \filldraw[red] (3.1964,0.0734) circle (0.011 and 0.0025);
            \filldraw[red] (1.0008,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.0029,0.4647) circle (0.011 and 0.0025);
            \filldraw[red] (1.1852,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (0.2646,0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (4.0669,0.3742) circle (0.011 and 0.0025);
            \filldraw[red] (2.3722,0.1901) circle (0.011 and 0.0025);
            \filldraw[red] (3.4190,0.2366) circle (0.011 and 0.0025);
            \filldraw[red] (4.3296,0.3255) circle (0.011 and 0.0025);
            \filldraw[red] (2.3536,0.0544) circle (0.011 and 0.0025);
            \filldraw[red] (0.8409,-0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (0.9685,-0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.7009,0.1284) circle (0.011 and 0.0025);
            \filldraw[red] (1.2969,0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (1.0703,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (2.8542,0.2039) circle (0.011 and 0.0025);
            \filldraw[red] (2.7745,0.2141) circle (0.011 and 0.0025);
            \filldraw[red] (0.1355,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (3.1924,0.0586) circle (0.011 and 0.0025);
            \filldraw[red] (3.2235,0.2468) circle (0.011 and 0.0025);
            \filldraw[red] (1.9917,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (1.5149,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.2330,0.0354) circle (0.011 and 0.0025);
            \filldraw[red] (2.0577,0.1254) circle (0.011 and 0.0025);
            \filldraw[red] (0.1772,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.2460,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (0.6610,-0.0979) circle (0.011 and 0.0025);
            \filldraw[red] (4.5851,0.2007) circle (0.011 and 0.0025);
            \filldraw[red] (0.4633,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (1.0930,0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (2.1796,0.1214) circle (0.011 and 0.0025);
            \filldraw[red] (0.2998,0.0267) circle (0.011 and 0.0025);
            \filldraw[red] (2.5915,0.4246) circle (0.011 and 0.0025);
            \filldraw[red] (2.1952,0.2316) circle (0.011 and 0.0025);
            \filldraw[red] (1.4174,0.0717) circle (0.011 and 0.0025);
            \filldraw[red] (1.2456,0.0681) circle (0.011 and 0.0025);
            \filldraw[red] (3.5388,0.1386) circle (0.011 and 0.0025);
            \filldraw[red] (2.2187,0.2250) circle (0.011 and 0.0025);
            \filldraw[red] (2.3376,0.2599) circle (0.011 and 0.0025);
            \filldraw[red] (0.8482,-0.0102) circle (0.011 and 0.0025);
            \filldraw[red] (1.7800,0.0270) circle (0.011 and 0.0025);
            \filldraw[red] (4.6259,0.5847) circle (0.011 and 0.0025);
            \filldraw[red] (2.1302,0.2938) circle (0.011 and 0.0025);
            \filldraw[red] (1.4015,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.6155,-0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (0.0502,0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.4727,0.0531) circle (0.011 and 0.0025);
            \filldraw[red] (3.6541,0.3466) circle (0.011 and 0.0025);
            \filldraw[red] (0.1135,0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (4.1919,0.4446) circle (0.011 and 0.0025);
            \filldraw[red] (2.6922,0.2186) circle (0.011 and 0.0025);
            \filldraw[red] (1.1811,0.0197) circle (0.011 and 0.0025);
            \filldraw[red] (3.9061,0.3558) circle (0.011 and 0.0025);
            \filldraw[red] (4.0415,0.4382) circle (0.011 and 0.0025);
            \filldraw[red] (2.7324,0.2295) circle (0.011 and 0.0025);
            \filldraw[red] (0.7167,-0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (0.1307,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (4.5569,0.7909) circle (0.011 and 0.0025);
            \filldraw[red] (2.1572,0.4138) circle (0.011 and 0.0025);
            \filldraw[red] (1.7537,0.0446) circle (0.011 and 0.0025);
            \filldraw[red] (3.8473,0.2812) circle (0.011 and 0.0025);
            \filldraw[red] (4.3577,0.0860) circle (0.011 and 0.0025);
            \filldraw[red] (1.7125,0.1216) circle (0.011 and 0.0025);
            \filldraw[red] (0.0577,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (3.8218,0.4089) circle (0.011 and 0.0025);
            \filldraw[red] (2.6249,0.2927) circle (0.011 and 0.0025);
            \filldraw[red] (3.7650,0.6995) circle (0.011 and 0.0025);
            \filldraw[red] (3.2163,0.1974) circle (0.011 and 0.0025);
            \filldraw[red] (4.1470,0.8174) circle (0.011 and 0.0025);
            \filldraw[red] (4.2777,0.3747) circle (0.011 and 0.0025);
            \filldraw[red] (3.9648,0.6013) circle (0.011 and 0.0025);
            \filldraw[red] (3.7222,0.0551) circle (0.011 and 0.0025);
            \filldraw[red] (2.0188,0.0365) circle (0.011 and 0.0025);
            \filldraw[red] (4.3365,0.6895) circle (0.011 and 0.0025);
            \filldraw[red] (2.0308,0.0929) circle (0.011 and 0.0025);
            \filldraw[red] (1.0651,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (3.4645,0.3159) circle (0.011 and 0.0025);
            \filldraw[red] (2.3353,0.1262) circle (0.011 and 0.0025);
            \filldraw[red] (3.2580,0.3617) circle (0.011 and 0.0025);
            \filldraw[red] (1.9771,0.0416) circle (0.011 and 0.0025);
            \filldraw[red] (0.8998,-0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (1.7662,0.0414) circle (0.011 and 0.0025);
            \filldraw[red] (3.3955,0.2689) circle (0.011 and 0.0025);
            \filldraw[red] (3.4344,0.0486) circle (0.011 and 0.0025);
            \filldraw[red] (4.2247,0.4172) circle (0.011 and 0.0025);
            \filldraw[red] (2.3654,0.2188) circle (0.011 and 0.0025);
            \filldraw[red] (4.6874,0.7712) circle (0.011 and 0.0025);
            \filldraw[red] (4.4194,0.0387) circle (0.011 and 0.0025);
            \filldraw[red] (3.9351,0.4603) circle (0.011 and 0.0025);
            \filldraw[red] (2.5167,0.2091) circle (0.011 and 0.0025);
            \filldraw[red] (1.3498,0.0576) circle (0.011 and 0.0025);
            \filldraw[red] (3.0995,0.1000) circle (0.011 and 0.0025);
            \filldraw[red] (2.2180,0.2084) circle (0.011 and 0.0025);
            \filldraw[red] (3.6134,0.5218) circle (0.011 and 0.0025);
            \filldraw[red] (0.9474,-0.0158) circle (0.011 and 0.0025);
            \filldraw[red] (0.1598,0.0411) circle (0.011 and 0.0025);
            \filldraw[red] (4.6985,0.1023) circle (0.011 and 0.0025);
            \filldraw[red] (1.2403,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (0.7797,-0.0492) circle (0.011 and 0.0025);
            \filldraw[red] (3.1777,0.3001) circle (0.011 and 0.0025);
            \filldraw[red] (3.5002,0.1400) circle (0.011 and 0.0025);
            \filldraw[red] (3.1106,0.2853) circle (0.011 and 0.0025);
            \filldraw[red] (4.4045,0.3064) circle (0.011 and 0.0025);
            \filldraw[red] (4.7956,0.6372) circle (0.011 and 0.0025);
            \filldraw[red] (4.2035,0.1732) circle (0.011 and 0.0025);
            \filldraw[red] (2.9026,0.0944) circle (0.011 and 0.0025);
            \filldraw[red] (0.5033,-0.0183) circle (0.011 and 0.0025);
            \filldraw[red] (4.8247,0.4453) circle (0.011 and 0.0025);
            \filldraw[red] (2.2003,0.1821) circle (0.011 and 0.0025);
            \filldraw[red] (2.6677,0.3716) circle (0.011 and 0.0025);
            \filldraw[red] (2.0990,0.1010) circle (0.011 and 0.0025);
            \filldraw[red] (1.1166,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (4.7313,0.6463) circle (0.011 and 0.0025);
            \filldraw[red] (0.7138,-0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (3.2250,0.2487) circle (0.011 and 0.0025);
            \filldraw[red] (4.8662,0.2564) circle (0.011 and 0.0025);
            \filldraw[red] (0.1568,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (4.7945,0.7855) circle (0.011 and 0.0025);
            \filldraw[red] (3.9795,0.3887) circle (0.011 and 0.0025);
            \filldraw[red] (4.6947,0.6352) circle (0.011 and 0.0025);
            \filldraw[red] (3.0316,0.5142) circle (0.011 and 0.0025);
            \filldraw[red] (1.9990,0.3157) circle (0.011 and 0.0025);
            \filldraw[red] (0.1901,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.9923,0.4509) circle (0.011 and 0.0025);
            \filldraw[red] (2.2565,0.0419) circle (0.011 and 0.0025);
            \filldraw[red] (2.2928,0.1544) circle (0.011 and 0.0025);
            \filldraw[red] (2.6316,0.4448) circle (0.011 and 0.0025);
            \filldraw[red] (3.5809,0.5018) circle (0.011 and 0.0025);
            \filldraw[red] (4.6327,0.3595) circle (0.011 and 0.0025);
            \filldraw[red] (3.0793,0.3263) circle (0.011 and 0.0025);
            \filldraw[red] (4.5204,0.3886) circle (0.011 and 0.0025);
            \filldraw[red] (3.7119,0.3201) circle (0.011 and 0.0025);
            \filldraw[red] (2.8054,0.0797) circle (0.011 and 0.0025);
            \filldraw[red] (4.0616,0.2929) circle (0.011 and 0.0025);
            \filldraw[red] (1.7008,0.0515) circle (0.011 and 0.0025);
            \filldraw[red] (0.3163,-0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (3.2745,0.2823) circle (0.011 and 0.0025);
            \filldraw[red] (0.6258,-0.0179) circle (0.011 and 0.0025);
            \filldraw[red] (3.4349,0.3976) circle (0.011 and 0.0025);
            \filldraw[red] (3.2303,0.2198) circle (0.011 and 0.0025);
            \filldraw[red] (0.4330,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (3.0613,0.4128) circle (0.011 and 0.0025);
            \filldraw[red] (3.3680,0.0197) circle (0.011 and 0.0025);
            \filldraw[red] (2.7267,0.4286) circle (0.011 and 0.0025);
            \filldraw[red] (2.9347,0.4599) circle (0.011 and 0.0025);
            \filldraw[red] (3.5131,0.2305) circle (0.011 and 0.0025);
            \filldraw[red] (0.9247,-0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (0.1140,0.0112) circle (0.011 and 0.0025);
            \filldraw[red] (1.1305,0.0249) circle (0.011 and 0.0025);
            \filldraw[red] (2.0043,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (0.1313,0.0343) circle (0.011 and 0.0025);
            \filldraw[red] (3.2227,0.3424) circle (0.011 and 0.0025);
            \filldraw[red] (1.5148,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (0.7935,-0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (2.6190,0.2933) circle (0.011 and 0.0025);
            \filldraw[red] (0.9163,-0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.7981,0.3776) circle (0.011 and 0.0025);
            \filldraw[red] (4.2106,0.3499) circle (0.011 and 0.0025);
            \filldraw[red] (1.6782,0.1864) circle (0.011 and 0.0025);
            \filldraw[red] (3.1261,0.5071) circle (0.011 and 0.0025);
            \filldraw[red] (1.2519,0.0560) circle (0.011 and 0.0025);
            \filldraw[red] (0.1101,0.0748) circle (0.011 and 0.0025);
            \filldraw[red] (1.8954,0.1199) circle (0.011 and 0.0025);
            \filldraw[red] (3.7536,0.1086) circle (0.011 and 0.0025);
            \filldraw[red] (2.6753,0.1765) circle (0.011 and 0.0025);
            \filldraw[red] (1.1775,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.6288,-0.0375) circle (0.011 and 0.0025);
            \filldraw[red] (3.7357,0.5097) circle (0.011 and 0.0025);
            \filldraw[red] (1.1279,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (4.8307,0.7788) circle (0.011 and 0.0025);
            \filldraw[red] (3.1640,0.2969) circle (0.011 and 0.0025);
            \filldraw[red] (4.5020,0.2014) circle (0.011 and 0.0025);
            \filldraw[red] (2.0692,0.0402) circle (0.011 and 0.0025);
            \filldraw[red] (0.8353,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (3.7768,0.4436) circle (0.011 and 0.0025);
            \filldraw[red] (3.0454,0.5669) circle (0.011 and 0.0025);
            \filldraw[red] (2.9221,0.2854) circle (0.011 and 0.0025);
            \filldraw[red] (3.8118,0.3075) circle (0.011 and 0.0025);
            \filldraw[red] (3.5983,0.0461) circle (0.011 and 0.0025);
            \filldraw[red] (4.7596,0.1789) circle (0.011 and 0.0025);
            \filldraw[red] (3.0528,0.1648) circle (0.011 and 0.0025);
            \filldraw[red] (4.1080,0.4170) circle (0.011 and 0.0025);
            \filldraw[red] (4.6273,0.5805) circle (0.011 and 0.0025);
            \filldraw[red] (0.1310,-0.0138) circle (0.011 and 0.0025);
            \filldraw[red] (2.2482,0.2619) circle (0.011 and 0.0025);
            \filldraw[red] (2.6687,0.3791) circle (0.011 and 0.0025);
            \filldraw[red] (3.4095,0.5413) circle (0.011 and 0.0025);
            \filldraw[red] (3.3608,0.0328) circle (0.011 and 0.0025);
            \filldraw[red] (3.4013,0.6585) circle (0.011 and 0.0025);
            \filldraw[red] (3.2930,0.0889) circle (0.011 and 0.0025);
            \filldraw[red] (4.8079,0.5648) circle (0.011 and 0.0025);
            \filldraw[red] (2.9295,0.4207) circle (0.011 and 0.0025);
            \filldraw[red] (3.8243,0.2629) circle (0.011 and 0.0025);
            \filldraw[red] (4.7983,0.4498) circle (0.011 and 0.0025);
            \filldraw[red] (2.1847,0.0826) circle (0.011 and 0.0025);
            \filldraw[red] (4.2010,0.7020) circle (0.011 and 0.0025);
            \filldraw[red] (1.9687,0.0997) circle (0.011 and 0.0025);
            \filldraw[red] (4.0119,0.2455) circle (0.011 and 0.0025);
            \filldraw[red] (4.7262,0.3394) circle (0.011 and 0.0025);
            \filldraw[red] (2.1709,0.0538) circle (0.011 and 0.0025);
            \filldraw[red] (3.9854,0.4231) circle (0.011 and 0.0025);
            \filldraw[red] (1.6572,0.0900) circle (0.011 and 0.0025);
            \filldraw[red] (0.6561,0.0039) circle (0.011 and 0.0025);
            \filldraw[red] (1.0401,0.0144) circle (0.011 and 0.0025);
            \filldraw[red] (3.1660,0.0079) circle (0.011 and 0.0025);
            \filldraw[red] (4.0416,0.5679) circle (0.011 and 0.0025);
            \filldraw[red] (2.5417,0.3792) circle (0.011 and 0.0025);
            \filldraw[red] (0.4762,-0.0042) circle (0.011 and 0.0025);
            \filldraw[red] (1.9450,0.2412) circle (0.011 and 0.0025);
            \filldraw[red] (0.8114,-0.0227) circle (0.011 and 0.0025);
            \filldraw[red] (2.5726,0.0378) circle (0.011 and 0.0025);
            \filldraw[red] (4.4734,0.6280) circle (0.011 and 0.0025);
            \filldraw[red] (4.3403,0.4852) circle (0.011 and 0.0025);
            \filldraw[red] (4.3119,0.7232) circle (0.011 and 0.0025);
            \filldraw[red] (1.2224,0.0281) circle (0.011 and 0.0025);
            \filldraw[red] (0.3854,-0.1039) circle (0.011 and 0.0025);
            \filldraw[red] (3.8574,0.6482) circle (0.011 and 0.0025);
            \filldraw[red] (2.7128,0.2447) circle (0.011 and 0.0025);
            \filldraw[red] (4.1237,0.1999) circle (0.011 and 0.0025);
            \filldraw[red] (0.5513,-0.0985) circle (0.011 and 0.0025);
            \filldraw[red] (2.4623,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (4.0625,0.3730) circle (0.011 and 0.0025);
            \filldraw[red] (0.4990,-0.0620) circle (0.011 and 0.0025);
            \filldraw[red] (2.6340,0.5054) circle (0.011 and 0.0025);
            \filldraw[red] (1.7641,0.1750) circle (0.011 and 0.0025);
            \filldraw[red] (0.3574,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (0.2929,0.0187) circle (0.011 and 0.0025);
            \filldraw[red] (0.9575,-0.0092) circle (0.011 and 0.0025);
            \filldraw[red] (3.6580,0.4650) circle (0.011 and 0.0025);
            \filldraw[red] (4.2374,0.6092) circle (0.011 and 0.0025);
            \filldraw[red] (2.1619,0.2495) circle (0.011 and 0.0025);
            \filldraw[red] (3.2811,0.4581) circle (0.011 and 0.0025);
            \filldraw[red] (1.1901,0.0491) circle (0.011 and 0.0025);
            \filldraw[red] (2.6559,0.1373) circle (0.011 and 0.0025);
            \filldraw[red] (3.8779,0.6877) circle (0.011 and 0.0025);
            \filldraw[red] (1.9294,0.1703) circle (0.011 and 0.0025);
            \filldraw[red] (4.9582,0.5565) circle (0.011 and 0.0025);
            \filldraw[red] (3.9493,0.2211) circle (0.011 and 0.0025);
            \filldraw[red] (2.5723,0.2434) circle (0.011 and 0.0025);
            \filldraw[red] (0.9713,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.3962,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.3128,0.2574) circle (0.011 and 0.0025);
            \filldraw[red] (3.5432,0.3975) circle (0.011 and 0.0025);
            \filldraw[red] (1.2343,0.0396) circle (0.011 and 0.0025);
            \filldraw[red] (3.6041,0.2234) circle (0.011 and 0.0025);
            \filldraw[red] (0.1446,0.0141) circle (0.011 and 0.0025);
            \filldraw[red] (0.0868,0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (3.1625,0.3335) circle (0.011 and 0.0025);
            \filldraw[red] (3.5725,0.5458) circle (0.011 and 0.0025);
            \filldraw[red] (1.9111,0.1022) circle (0.011 and 0.0025);
            \filldraw[red] (1.8972,0.1783) circle (0.011 and 0.0025);
            \filldraw[red] (1.3113,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (1.2652,0.0304) circle (0.011 and 0.0025);
            \filldraw[red] (2.7778,0.0796) circle (0.011 and 0.0025);
            \filldraw[red] (2.9238,0.1923) circle (0.011 and 0.0025);
            \filldraw[red] (3.4275,0.6298) circle (0.011 and 0.0025);
            \filldraw[red] (0.2276,0.0282) circle (0.011 and 0.0025);
            \filldraw[red] (0.0306,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (3.0881,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (2.0392,0.2103) circle (0.011 and 0.0025);
            \filldraw[red] (3.4575,0.3340) circle (0.011 and 0.0025);
            \filldraw[red] (2.7403,0.3146) circle (0.011 and 0.0025);
            \filldraw[red] (3.3356,0.4835) circle (0.011 and 0.0025);
            \filldraw[red] (1.9663,0.3004) circle (0.011 and 0.0025);
            \filldraw[red] (1.8109,0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (2.3137,0.3917) circle (0.011 and 0.0025);
            \filldraw[red] (3.2474,0.2826) circle (0.011 and 0.0025);
            \filldraw[red] (0.1933,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (0.5164,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.9335,0.6186) circle (0.011 and 0.0025);
            \filldraw[red] (1.6652,0.0901) circle (0.011 and 0.0025);
            \filldraw[red] (1.5923,0.0211) circle (0.011 and 0.0025);
            \filldraw[red] (2.8604,0.4964) circle (0.011 and 0.0025);
            \filldraw[red] (4.5940,0.4468) circle (0.011 and 0.0025);
            \filldraw[red] (3.1463,0.1147) circle (0.011 and 0.0025);
            \filldraw[red] (2.3799,0.1689) circle (0.011 and 0.0025);
            \filldraw[red] (3.8470,0.4503) circle (0.011 and 0.0025);
            \filldraw[red] (2.5285,0.3484) circle (0.011 and 0.0025);
            \filldraw[red] (3.8415,0.4056) circle (0.011 and 0.0025);
            \filldraw[red] (2.3285,0.1851) circle (0.011 and 0.0025);
            \filldraw[red] (2.2935,0.3007) circle (0.011 and 0.0025);
            \filldraw[red] (0.2425,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (0.1301,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (2.4665,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (0.1220,0.0097) circle (0.011 and 0.0025);
            \filldraw[red] (4.2021,0.3066) circle (0.011 and 0.0025);
            \filldraw[red] (4.3582,0.7666) circle (0.011 and 0.0025);
            \filldraw[red] (4.2816,0.1967) circle (0.011 and 0.0025);
            \filldraw[red] (2.5555,0.3434) circle (0.011 and 0.0025);
            \filldraw[red] (2.0105,0.1294) circle (0.011 and 0.0025);
            \filldraw[red] (4.1672,0.4671) circle (0.011 and 0.0025);
            \filldraw[red] (0.7078,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (3.7740,0.4351) circle (0.011 and 0.0025);
            \filldraw[red] (2.9296,0.2390) circle (0.011 and 0.0025);
            \filldraw[red] (3.7046,0.4731) circle (0.011 and 0.0025);
            \filldraw[red] (3.5095,0.1821) circle (0.011 and 0.0025);
            \filldraw[red] (1.7969,0.0460) circle (0.011 and 0.0025);
            \filldraw[red] (1.2323,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (2.2243,0.3267) circle (0.011 and 0.0025);
            \filldraw[red] (2.3557,0.2175) circle (0.011 and 0.0025);
            \filldraw[red] (0.8191,-0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (2.9866,0.0118) circle (0.011 and 0.0025);
            \filldraw[red] (2.3391,0.2118) circle (0.011 and 0.0025);
            \filldraw[red] (1.2730,0.0045) circle (0.011 and 0.0025);
            \filldraw[red] (4.3448,0.0922) circle (0.011 and 0.0025);
            \filldraw[red] (3.6329,0.3750) circle (0.011 and 0.0025);
            \filldraw[red] (4.8654,0.7042) circle (0.011 and 0.0025);
            \filldraw[red] (3.6465,0.4837) circle (0.011 and 0.0025);
            \filldraw[red] (0.7588,-0.0523) circle (0.011 and 0.0025);
            \filldraw[red] (0.6584,-0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (2.3367,0.0806) circle (0.011 and 0.0025);
            \filldraw[red] (4.1708,0.2576) circle (0.011 and 0.0025);
            \filldraw[red] (3.6478,0.1479) circle (0.011 and 0.0025);
            \filldraw[red] (0.8897,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.0263,0.0297) circle (0.011 and 0.0025);
            \filldraw[red] (4.4700,0.6417) circle (0.011 and 0.0025);
            \filldraw[red] (0.1139,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (1.7617,0.2302) circle (0.011 and 0.0025);
            \filldraw[red] (2.0112,0.1134) circle (0.011 and 0.0025);
            \filldraw[red] (1.6859,0.0212) circle (0.011 and 0.0025);
            \filldraw[red] (2.5541,0.0619) circle (0.011 and 0.0025);
            \filldraw[red] (2.2016,0.1204) circle (0.011 and 0.0025);
            \filldraw[red] (3.8941,0.2692) circle (0.011 and 0.0025);
            \filldraw[red] (2.5798,0.4000) circle (0.011 and 0.0025);
            \filldraw[red] (4.1673,0.7478) circle (0.011 and 0.0025);
            \filldraw[red] (3.8532,0.2764) circle (0.011 and 0.0025);
            \filldraw[red] (3.6345,0.3476) circle (0.011 and 0.0025);
            \filldraw[red] (4.5917,0.0960) circle (0.011 and 0.0025);
            \filldraw[red] (1.7320,0.0238) circle (0.011 and 0.0025);
            \filldraw[red] (4.8342,0.4436) circle (0.011 and 0.0025);
            \filldraw[red] (1.5448,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (1.7448,0.2657) circle (0.011 and 0.0025);
            \filldraw[red] (0.5739,-0.0175) circle (0.011 and 0.0025);
            \filldraw[red] (4.7721,0.2985) circle (0.011 and 0.0025);
            \filldraw[red] (4.5602,0.4107) circle (0.011 and 0.0025);
            \filldraw[red] (0.4478,-0.0248) circle (0.011 and 0.0025);
            \filldraw[red] (4.9826,0.2694) circle (0.011 and 0.0025);
            \filldraw[red] (0.1223,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (2.4570,0.1746) circle (0.011 and 0.0025);
            \filldraw[red] (3.5124,0.3665) circle (0.011 and 0.0025);
            \filldraw[red] (4.7254,0.6343) circle (0.011 and 0.0025);
            \filldraw[red] (4.1793,0.3223) circle (0.011 and 0.0025);
            \filldraw[red] (0.8382,-0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (1.1725,0.0394) circle (0.011 and 0.0025);
            \filldraw[red] (0.9023,-0.0224) circle (0.011 and 0.0025);
            \filldraw[red] (2.4475,0.1742) circle (0.011 and 0.0025);
            \filldraw[red] (3.0706,0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (1.4788,0.0244) circle (0.011 and 0.0025);
            \filldraw[red] (4.0997,0.2019) circle (0.011 and 0.0025);
            \filldraw[red] (3.6821,0.6298) circle (0.011 and 0.0025);
            \filldraw[red] (1.7634,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (2.6544,0.2245) circle (0.011 and 0.0025);
            \filldraw[red] (2.3110,0.4086) circle (0.011 and 0.0025);
            \filldraw[red] (3.7530,0.2615) circle (0.011 and 0.0025);
            \filldraw[red] (2.8228,0.4348) circle (0.011 and 0.0025);
            \filldraw[red] (3.3067,0.0906) circle (0.011 and 0.0025);
            \filldraw[red] (3.4395,0.3482) circle (0.011 and 0.0025);
            \filldraw[red] (4.2105,0.6389) circle (0.011 and 0.0025);
            \filldraw[red] (4.7768,0.3683) circle (0.011 and 0.0025);
            \filldraw[red] (2.5818,0.1105) circle (0.011 and 0.0025);
            \filldraw[red] (4.0291,0.7451) circle (0.011 and 0.0025);
            \filldraw[red] (2.3146,0.1242) circle (0.011 and 0.0025);
            \filldraw[red] (3.9446,0.6452) circle (0.011 and 0.0025);
            \filldraw[red] (2.3534,0.3254) circle (0.011 and 0.0025);
            \filldraw[red] (0.8429,-0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (1.0620,0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (4.3308,0.5426) circle (0.011 and 0.0025);
            \filldraw[red] (3.6336,0.6079) circle (0.011 and 0.0025);
            \filldraw[red] (0.4676,-0.1431) circle (0.011 and 0.0025);
            \filldraw[red] (2.7298,0.2146) circle (0.011 and 0.0025);
            \filldraw[red] (4.1903,0.5320) circle (0.011 and 0.0025);
            \filldraw[red] (2.5706,0.1043) circle (0.011 and 0.0025);
            \filldraw[red] (2.8063,0.4597) circle (0.011 and 0.0025);
            \filldraw[red] (1.5615,0.0825) circle (0.011 and 0.0025);
            \filldraw[red] (0.4815,-0.1368) circle (0.011 and 0.0025);
            \filldraw[red] (4.0679,0.5242) circle (0.011 and 0.0025);
            \filldraw[red] (2.7703,0.3784) circle (0.011 and 0.0025);
            \filldraw[red] (4.3498,0.4671) circle (0.011 and 0.0025);
            \filldraw[red] (4.5754,0.6446) circle (0.011 and 0.0025);
            \filldraw[red] (4.2042,0.0994) circle (0.011 and 0.0025);
            \filldraw[red] (0.2688,-0.0253) circle (0.011 and 0.0025);
            \filldraw[red] (1.7589,0.1630) circle (0.011 and 0.0025);
            \filldraw[red] (2.0725,0.0287) circle (0.011 and 0.0025);
            \filldraw[red] (2.4828,0.0981) circle (0.011 and 0.0025);
            \filldraw[red] (0.6489,-0.0020) circle (0.011 and 0.0025);
            \filldraw[red] (1.5374,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (4.7434,0.3463) circle (0.011 and 0.0025);
            \filldraw[red] (0.4832,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.9752,0.0638) circle (0.011 and 0.0025);
            \filldraw[red] (3.6233,0.8061) circle (0.011 and 0.0025);
            \filldraw[red] (0.8027,-0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (2.7976,0.2825) circle (0.011 and 0.0025);
            \filldraw[red] (2.9255,0.0426) circle (0.011 and 0.0025);
            \filldraw[red] (2.8618,0.1605) circle (0.011 and 0.0025);
            \filldraw[red] (3.9440,0.6346) circle (0.011 and 0.0025);
            \filldraw[red] (1.9826,0.0207) circle (0.011 and 0.0025);
            \filldraw[red] (1.6200,0.0405) circle (0.011 and 0.0025);
            \filldraw[red] (4.8092,0.4858) circle (0.011 and 0.0025);
            \filldraw[red] (3.6211,0.5626) circle (0.011 and 0.0025);
            \filldraw[red] (3.2038,0.1496) circle (0.011 and 0.0025);
            \filldraw[red] (0.1743,0.0169) circle (0.011 and 0.0025);
            \filldraw[red] (2.9674,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (1.0430,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.2486,0.2198) circle (0.011 and 0.0025);
            \filldraw[red] (2.4614,0.3735) circle (0.011 and 0.0025);
            \filldraw[red] (1.0830,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (1.2061,0.0043) circle (0.011 and 0.0025);
            \filldraw[red] (0.9765,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.5762,0.3962) circle (0.011 and 0.0025);
            \filldraw[red] (2.7463,0.0591) circle (0.011 and 0.0025);
            \filldraw[red] (0.1951,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (3.3418,0.5323) circle (0.011 and 0.0025);
            \filldraw[red] (4.5929,0.6897) circle (0.011 and 0.0025);
            \filldraw[red] (3.2940,0.5156) circle (0.011 and 0.0025);
            \filldraw[red] (1.7377,0.0681) circle (0.011 and 0.0025);
            \filldraw[red] (3.5901,0.1031) circle (0.011 and 0.0025);
            \filldraw[red] (0.5888,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (0.6679,-0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (3.6927,0.3157) circle (0.011 and 0.0025);
            \filldraw[red] (1.8464,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (2.9455,0.0561) circle (0.011 and 0.0025);
            \filldraw[red] (1.0415,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.5719,0.3929) circle (0.011 and 0.0025);
            \filldraw[red] (2.0863,0.0032) circle (0.011 and 0.0025);
            \filldraw[red] (3.8412,0.3324) circle (0.011 and 0.0025);
            \filldraw[red] (0.8385,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (0.7541,-0.0191) circle (0.011 and 0.0025);
            \filldraw[red] (2.9449,0.1151) circle (0.011 and 0.0025);
            \filldraw[red] (3.1983,0.1032) circle (0.011 and 0.0025);
            \filldraw[red] (1.9752,0.2342) circle (0.011 and 0.0025);
            \filldraw[red] (1.5893,0.0545) circle (0.011 and 0.0025);
            \filldraw[red] (3.4016,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (0.3233,-0.0826) circle (0.011 and 0.0025);
            \filldraw[red] (1.8422,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.9599,0.1798) circle (0.011 and 0.0025);
            \filldraw[red] (3.7788,0.4906) circle (0.011 and 0.0025);
            \filldraw[red] (0.7672,-0.0299) circle (0.011 and 0.0025);
            \filldraw[red] (3.6849,0.5613) circle (0.011 and 0.0025);
            \filldraw[red] (2.6639,0.3596) circle (0.011 and 0.0025);
            \filldraw[red] (2.4442,0.3934) circle (0.011 and 0.0025);
            \filldraw[red] (0.9857,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.6403,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (0.2256,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (2.4760,0.2989) circle (0.011 and 0.0025);
            \filldraw[red] (0.6455,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (3.0032,0.3158) circle (0.011 and 0.0025);
            \filldraw[red] (4.2154,0.5787) circle (0.011 and 0.0025);
            \filldraw[red] (3.7641,0.5597) circle (0.011 and 0.0025);
            \filldraw[red] (4.7167,0.6779) circle (0.011 and 0.0025);
            \filldraw[red] (2.3799,0.2560) circle (0.011 and 0.0025);
            \filldraw[red] (1.9541,0.1552) circle (0.011 and 0.0025);
            \filldraw[red] (4.8695,0.8254) circle (0.011 and 0.0025);
            \filldraw[red] (2.9477,0.3493) circle (0.011 and 0.0025);
            \filldraw[red] (4.6789,0.3111) circle (0.011 and 0.0025);
            \filldraw[red] (0.7276,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (0.7015,-0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (2.1286,0.1303) circle (0.011 and 0.0025);
            \filldraw[red] (4.1581,0.3632) circle (0.011 and 0.0025);
            \filldraw[red] (1.6617,0.1595) circle (0.011 and 0.0025);
            \filldraw[red] (3.2493,0.0315) circle (0.011 and 0.0025);
            \filldraw[red] (1.2979,0.0068) circle (0.011 and 0.0025);
            \filldraw[red] (2.4619,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (2.2326,0.2051) circle (0.011 and 0.0025);
            \filldraw[red] (0.8525,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.5092,0.3763) circle (0.011 and 0.0025);
            \filldraw[red] (1.4574,0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (3.0858,0.2135) circle (0.011 and 0.0025);
            \filldraw[red] (1.4307,0.0492) circle (0.011 and 0.0025);
            \filldraw[red] (0.5547,-0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (2.6615,0.1807) circle (0.011 and 0.0025);
            \filldraw[red] (4.2457,0.5282) circle (0.011 and 0.0025);
            \filldraw[red] (4.2812,0.6646) circle (0.011 and 0.0025);
            \filldraw[red] (2.8474,0.2229) circle (0.011 and 0.0025);
            \filldraw[red] (4.2749,0.4561) circle (0.011 and 0.0025);
            \filldraw[red] (2.0629,0.1410) circle (0.011 and 0.0025);
            \filldraw[red] (3.3365,0.0240) circle (0.011 and 0.0025);
            \filldraw[red] (3.6926,0.5971) circle (0.011 and 0.0025);
            \filldraw[red] (3.7635,0.3264) circle (0.011 and 0.0025);
            \filldraw[red] (2.0153,0.1961) circle (0.011 and 0.0025);
            \filldraw[red] (0.2069,0.0421) circle (0.011 and 0.0025);
            \filldraw[red] (3.1408,0.5462) circle (0.011 and 0.0025);
            \filldraw[red] (1.3955,0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (3.6634,0.3000) circle (0.011 and 0.0025);
            \filldraw[red] (0.6724,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.5659,0.3159) circle (0.011 and 0.0025);
            \filldraw[red] (2.6992,0.2681) circle (0.011 and 0.0025);
            \filldraw[red] (4.2844,0.5673) circle (0.011 and 0.0025);
            \filldraw[red] (4.3484,0.0375) circle (0.011 and 0.0025);
            \filldraw[red] (2.6846,0.2089) circle (0.011 and 0.0025);
            \filldraw[red] (1.1739,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (3.9771,0.6477) circle (0.011 and 0.0025);
            \filldraw[red] (1.7437,0.0832) circle (0.011 and 0.0025);
            \filldraw[red] (0.2077,-0.0583) circle (0.011 and 0.0025);
            \filldraw[red] (4.3841,0.4055) circle (0.011 and 0.0025);
            \filldraw[red] (2.1434,0.2348) circle (0.011 and 0.0025);
            \filldraw[red] (0.9899,-0.0029) circle (0.011 and 0.0025);
            \filldraw[red] (2.2452,0.0308) circle (0.011 and 0.0025);
            \filldraw[red] (1.4564,0.0847) circle (0.011 and 0.0025);
            \filldraw[red] (1.6142,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (3.8912,0.6202) circle (0.011 and 0.0025);
            \filldraw[red] (0.6121,-0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (2.9769,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (4.0351,0.2361) circle (0.011 and 0.0025);
            \filldraw[red] (1.4573,0.0768) circle (0.011 and 0.0025);
            \filldraw[red] (2.8825,0.1992) circle (0.011 and 0.0025);
            \filldraw[red] (3.4448,0.1890) circle (0.011 and 0.0025);
            \filldraw[red] (3.8767,0.5940) circle (0.011 and 0.0025);
            \filldraw[red] (3.4138,0.1010) circle (0.011 and 0.0025);
            \filldraw[red] (4.4884,0.7358) circle (0.011 and 0.0025);
            \filldraw[red] (4.1363,0.5410) circle (0.011 and 0.0025);
            \filldraw[red] (4.6841,0.0567) circle (0.011 and 0.0025);
            \filldraw[red] (4.1550,0.4136) circle (0.011 and 0.0025);
            \filldraw[red] (2.8289,0.4883) circle (0.011 and 0.0025);
            \filldraw[red] (0.1123,-0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (3.1251,0.0972) circle (0.011 and 0.0025);
            \filldraw[red] (4.5183,0.6074) circle (0.011 and 0.0025);
            \filldraw[red] (0.7832,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.6818,0.0461) circle (0.011 and 0.0025);
            \filldraw[red] (3.3086,0.3832) circle (0.011 and 0.0025);
            \filldraw[red] (3.8114,0.0479) circle (0.011 and 0.0025);
            \filldraw[red] (2.8510,0.4148) circle (0.011 and 0.0025);
            \filldraw[red] (3.2885,0.0877) circle (0.011 and 0.0025);
            \filldraw[red] (3.0826,0.5277) circle (0.011 and 0.0025);
            \filldraw[red] (2.1112,0.1372) circle (0.011 and 0.0025);
            \filldraw[red] (1.4943,0.0247) circle (0.011 and 0.0025);
            \filldraw[red] (0.3673,-0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (1.8345,0.0258) circle (0.011 and 0.0025);
            \filldraw[red] (4.6592,0.0577) circle (0.011 and 0.0025);
            \filldraw[red] (2.3652,0.0469) circle (0.011 and 0.0025);
            \filldraw[red] (3.5503,0.6078) circle (0.011 and 0.0025);
            \filldraw[red] (4.4592,0.5270) circle (0.011 and 0.0025);
            \filldraw[red] (4.6357,0.3637) circle (0.011 and 0.0025);
            \filldraw[red] (4.2779,0.0381) circle (0.011 and 0.0025);
            \filldraw[red] (1.9847,0.0842) circle (0.011 and 0.0025);
            \filldraw[red] (0.9909,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (1.9329,0.1551) circle (0.011 and 0.0025);
            \filldraw[red] (2.8222,0.4897) circle (0.011 and 0.0025);
            \filldraw[red] (2.6412,0.3275) circle (0.011 and 0.0025);
            \filldraw[red] (4.9962,0.6951) circle (0.011 and 0.0025);
            \filldraw[red] (0.5312,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6379,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (4.4497,0.1857) circle (0.011 and 0.0025);
            \filldraw[red] (4.4516,0.0107) circle (0.011 and 0.0025);
            \filldraw[red] (0.7607,-0.0066) circle (0.011 and 0.0025);
            \filldraw[red] (2.4359,0.0161) circle (0.011 and 0.0025);
            \filldraw[red] (3.5071,0.5705) circle (0.011 and 0.0025);
            \filldraw[red] (1.0953,0.0047) circle (0.011 and 0.0025);
            \filldraw[red] (2.1116,0.2715) circle (0.011 and 0.0025);
            \filldraw[red] (3.5846,0.3517) circle (0.011 and 0.0025);
            \filldraw[red] (3.7577,0.0704) circle (0.011 and 0.0025);
            \filldraw[red] (1.3747,0.0186) circle (0.011 and 0.0025);
            \filldraw[red] (1.8309,0.2237) circle (0.011 and 0.0025);
            \filldraw[red] (1.7782,0.1223) circle (0.011 and 0.0025);
            \filldraw[red] (3.9637,0.0176) circle (0.011 and 0.0025);
            \filldraw[red] (1.4942,0.1294) circle (0.011 and 0.0025);
            \filldraw[red] (3.4554,0.2555) circle (0.011 and 0.0025);
            \filldraw[red] (3.0330,0.2737) circle (0.011 and 0.0025);
            \filldraw[red] (3.2978,0.5709) circle (0.011 and 0.0025);
            \filldraw[red] (2.5833,0.1431) circle (0.011 and 0.0025);
            \filldraw[red] (4.3282,0.2041) circle (0.011 and 0.0025);
            \filldraw[red] (1.5221,0.0602) circle (0.011 and 0.0025);
            \filldraw[red] (3.6962,0.5014) circle (0.011 and 0.0025);
            \filldraw[red] (0.2008,0.0228) circle (0.011 and 0.0025);
            \filldraw[red] (0.5721,0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (1.0891,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (2.2097,0.2391) circle (0.011 and 0.0025);
            \filldraw[red] (0.0060,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.9571,0.8838) circle (0.011 and 0.0025);
            \filldraw[red] (2.5315,0.0260) circle (0.011 and 0.0025);
            \filldraw[red] (2.9383,0.1528) circle (0.011 and 0.0025);
            \filldraw[red] (4.6516,0.5688) circle (0.011 and 0.0025);
            \filldraw[red] (1.5228,0.0271) circle (0.011 and 0.0025);
            \filldraw[red] (1.5462,0.0630) circle (0.011 and 0.0025);
            \filldraw[red] (3.1665,0.6133) circle (0.011 and 0.0025);
            \filldraw[red] (0.6243,0.0091) circle (0.011 and 0.0025);
            \filldraw[red] (2.4056,0.4051) circle (0.011 and 0.0025);
            \filldraw[red] (4.7107,0.8813) circle (0.011 and 0.0025);
            \filldraw[red] (0.5083,0.0383) circle (0.011 and 0.0025);
            \filldraw[red] (4.7625,0.4767) circle (0.011 and 0.0025);
            \filldraw[red] (2.2530,0.2465) circle (0.011 and 0.0025);
            \filldraw[red] (1.8760,0.0223) circle (0.011 and 0.0025);
            \filldraw[red] (4.4089,0.1109) circle (0.011 and 0.0025);
            \filldraw[red] (0.0835,0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (0.0103,0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (2.8394,0.3044) circle (0.011 and 0.0025);
            \filldraw[red] (0.4047,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (0.2332,0.0116) circle (0.011 and 0.0025);
            \filldraw[red] (3.0897,0.4141) circle (0.011 and 0.0025);
            \filldraw[red] (3.7845,0.1849) circle (0.011 and 0.0025);
            \filldraw[red] (3.3156,0.5311) circle (0.011 and 0.0025);
            \filldraw[red] (4.1056,0.1611) circle (0.011 and 0.0025);
            \filldraw[red] (4.0838,0.3585) circle (0.011 and 0.0025);
            \filldraw[red] (4.0368,0.6167) circle (0.011 and 0.0025);
            \filldraw[red] (4.7980,0.7696) circle (0.011 and 0.0025);
            \filldraw[red] (0.7276,-0.0144) circle (0.011 and 0.0025);
            \filldraw[red] (0.6435,-0.0108) circle (0.011 and 0.0025);
            \filldraw[red] (2.3418,0.3844) circle (0.011 and 0.0025);
            \filldraw[red] (2.9374,0.4153) circle (0.011 and 0.0025);
            \filldraw[red] (4.8223,0.4755) circle (0.011 and 0.0025);
            \filldraw[red] (0.7003,-0.0310) circle (0.011 and 0.0025);
            \filldraw[red] (1.5116,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (0.8542,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (0.2406,-0.0218) circle (0.011 and 0.0025);
            \filldraw[red] (2.3258,0.1606) circle (0.011 and 0.0025);
            \filldraw[red] (2.2466,0.0630) circle (0.011 and 0.0025);
            \filldraw[red] (3.2397,0.1327) circle (0.011 and 0.0025);
            \filldraw[red] (0.7998,-0.0694) circle (0.011 and 0.0025);
            \filldraw[red] (2.0844,0.2594) circle (0.011 and 0.0025);
            \filldraw[red] (3.7988,0.0377) circle (0.011 and 0.0025);
            \filldraw[red] (0.3551,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (1.8032,0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (2.9722,0.3795) circle (0.011 and 0.0025);
            \filldraw[red] (3.0247,0.4748) circle (0.011 and 0.0025);
            \filldraw[red] (0.5580,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.2603,0.0692) circle (0.011 and 0.0025);
            \filldraw[red] (1.9282,0.1306) circle (0.011 and 0.0025);
            \filldraw[red] (2.4938,0.1869) circle (0.011 and 0.0025);
            \filldraw[red] (3.1210,0.3178) circle (0.011 and 0.0025);
            \filldraw[red] (1.4863,0.1279) circle (0.011 and 0.0025);
            \filldraw[red] (2.6784,0.2257) circle (0.011 and 0.0025);
            \filldraw[red] (1.2131,0.0263) circle (0.011 and 0.0025);
            \filldraw[red] (0.1806,0.0190) circle (0.011 and 0.0025);
            \filldraw[red] (1.1651,0.0330) circle (0.011 and 0.0025);
            \filldraw[red] (3.7695,0.1928) circle (0.011 and 0.0025);
            \filldraw[red] (3.6544,0.4986) circle (0.011 and 0.0025);
            \filldraw[red] (1.0781,0.0026) circle (0.011 and 0.0025);
            \filldraw[red] (0.4431,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (0.4588,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (4.6014,0.7850) circle (0.011 and 0.0025);
            \filldraw[red] (0.0090,0.0089) circle (0.011 and 0.0025);
            \filldraw[red] (0.2652,0.0021) circle (0.011 and 0.0025);
            \filldraw[red] (3.0724,0.3364) circle (0.011 and 0.0025);
            \filldraw[red] (3.9384,0.1997) circle (0.011 and 0.0025);
            \filldraw[red] (1.4158,0.0233) circle (0.011 and 0.0025);
            \filldraw[red] (1.1838,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.6499,0.1570) circle (0.011 and 0.0025);
            \filldraw[red] (2.1394,0.2178) circle (0.011 and 0.0025);
            \filldraw[red] (0.4600,-0.0099) circle (0.011 and 0.0025);
            \filldraw[red] (1.0870,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (4.0358,0.4241) circle (0.011 and 0.0025);
            \filldraw[red] (0.8381,-0.0207) circle (0.011 and 0.0025);
            \filldraw[red] (3.1081,0.2744) circle (0.011 and 0.0025);
            \filldraw[red] (4.7481,0.4588) circle (0.011 and 0.0025);
            \filldraw[red] (3.8882,0.6163) circle (0.011 and 0.0025);
            \filldraw[red] (1.5155,0.0667) circle (0.011 and 0.0025);
            \filldraw[red] (0.4940,-0.0573) circle (0.011 and 0.0025);
            \filldraw[red] (1.4269,0.0852) circle (0.011 and 0.0025);
            \filldraw[red] (0.2458,0.0539) circle (0.011 and 0.0025);
            \filldraw[red] (4.0655,0.0681) circle (0.011 and 0.0025);
            \filldraw[red] (1.7979,0.0171) circle (0.011 and 0.0025);
            \filldraw[red] (0.6093,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.1560,0.2851) circle (0.011 and 0.0025);
            \filldraw[red] (2.1738,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (4.5693,0.6258) circle (0.011 and 0.0025);
            \filldraw[red] (0.2028,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (1.9938,0.0352) circle (0.011 and 0.0025);
            \filldraw[red] (1.9624,0.0065) circle (0.011 and 0.0025);
            \filldraw[red] (2.0337,0.2857) circle (0.011 and 0.0025);
            \filldraw[red] (4.7305,0.2288) circle (0.011 and 0.0025);
            \filldraw[red] (3.6905,0.5442) circle (0.011 and 0.0025);
            \filldraw[red] (3.2092,0.1330) circle (0.011 and 0.0025);
            \filldraw[red] (3.1019,0.5889) circle (0.011 and 0.0025);
            \filldraw[red] (2.4630,0.3935) circle (0.011 and 0.0025);
            \filldraw[red] (0.5637,0.0176) circle (0.011 and 0.0025);
            \filldraw[red] (2.8670,0.1571) circle (0.011 and 0.0025);
            \filldraw[red] (0.0067,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (0.1363,0.0173) circle (0.011 and 0.0025);
            \filldraw[red] (4.6570,0.7700) circle (0.011 and 0.0025);
            \filldraw[red] (3.5828,0.5853) circle (0.011 and 0.0025);
            \filldraw[red] (2.9101,0.1930) circle (0.011 and 0.0025);
            \filldraw[red] (3.6065,0.4861) circle (0.011 and 0.0025);
            \filldraw[red] (0.0103,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (1.7573,0.0743) circle (0.011 and 0.0025);
            \filldraw[red] (2.3147,0.1366) circle (0.011 and 0.0025);
            \filldraw[red] (1.5137,0.0750) circle (0.011 and 0.0025);
            \filldraw[red] (0.7255,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.5720,0.1129) circle (0.011 and 0.0025);
            \filldraw[red] (0.4252,0.0110) circle (0.011 and 0.0025);
            \filldraw[red] (4.9443,0.0920) circle (0.011 and 0.0025);
            \filldraw[red] (4.3520,0.7384) circle (0.011 and 0.0025);
            \filldraw[red] (0.0483,0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (0.5343,-0.1554) circle (0.011 and 0.0025);
            \filldraw[red] (0.5355,-0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (2.3226,0.3036) circle (0.011 and 0.0025);
            \filldraw[red] (1.5502,0.1521) circle (0.011 and 0.0025);
            \filldraw[red] (0.1395,0.0389) circle (0.011 and 0.0025);
            \filldraw[red] (0.8436,-0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (3.0524,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.7422,0.0178) circle (0.011 and 0.0025);
            \filldraw[red] (1.2297,0.0512) circle (0.011 and 0.0025);
            \filldraw[red] (4.0415,0.2074) circle (0.011 and 0.0025);
            \filldraw[red] (2.0576,0.2335) circle (0.011 and 0.0025);
            \filldraw[red] (1.1134,0.0157) circle (0.011 and 0.0025);
            \filldraw[red] (3.8257,0.5689) circle (0.011 and 0.0025);
            \filldraw[red] (2.7266,0.3485) circle (0.011 and 0.0025);
            \filldraw[red] (3.2479,0.5230) circle (0.011 and 0.0025);
            \filldraw[red] (3.2360,0.1809) circle (0.011 and 0.0025);
            \filldraw[red] (0.3904,0.0173) circle (0.011 and 0.0025);
            \filldraw[red] (4.6258,0.7059) circle (0.011 and 0.0025);
            \filldraw[red] (2.7850,0.1134) circle (0.011 and 0.0025);
            \filldraw[red] (2.3152,0.0031) circle (0.011 and 0.0025);
            \filldraw[red] (2.0692,0.1886) circle (0.011 and 0.0025);
            \filldraw[red] (3.5617,0.4126) circle (0.011 and 0.0025);
            \filldraw[red] (4.8598,0.6344) circle (0.011 and 0.0025);
            \filldraw[red] (1.3705,-0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (3.5512,0.1967) circle (0.011 and 0.0025);
            \filldraw[red] (3.5994,0.5511) circle (0.011 and 0.0025);
            \filldraw[red] (3.0072,0.4787) circle (0.011 and 0.0025);
            \filldraw[red] (4.7030,0.5957) circle (0.011 and 0.0025);
            \filldraw[red] (1.2016,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (2.7618,0.3799) circle (0.011 and 0.0025);
            \filldraw[red] (2.6083,0.3830) circle (0.011 and 0.0025);
            \filldraw[red] (0.2723,0.0540) circle (0.011 and 0.0025);
            \filldraw[red] (1.0458,0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (4.4193,0.6404) circle (0.011 and 0.0025);
            \filldraw[red] (4.9393,0.7509) circle (0.011 and 0.0025);
            \filldraw[red] (2.3953,0.3109) circle (0.011 and 0.0025);
            \filldraw[red] (0.3313,-0.0565) circle (0.011 and 0.0025);
            \filldraw[red] (2.9971,0.3405) circle (0.011 and 0.0025);
            \filldraw[red] (4.0556,0.6537) circle (0.011 and 0.0025);
            \filldraw[red] (0.5869,-0.0968) circle (0.011 and 0.0025);
            \filldraw[red] (3.9020,0.1547) circle (0.011 and 0.0025);
            \filldraw[red] (1.6050,0.1438) circle (0.011 and 0.0025);
            \filldraw[red] (4.3597,0.7462) circle (0.011 and 0.0025);
            \filldraw[red] (4.9150,0.2542) circle (0.011 and 0.0025);
            \filldraw[red] (3.7545,0.1124) circle (0.011 and 0.0025);
            \filldraw[red] (4.0848,0.3045) circle (0.011 and 0.0025);
            \filldraw[red] (0.5704,-0.0284) circle (0.011 and 0.0025);
            \filldraw[red] (2.5862,0.0528) circle (0.011 and 0.0025);
            \filldraw[red] (0.3711,-0.0530) circle (0.011 and 0.0025);
            \filldraw[red] (3.0525,0.1978) circle (0.011 and 0.0025);
            \filldraw[red] (2.6486,0.3327) circle (0.011 and 0.0025);
            \filldraw[red] (0.4764,0.0131) circle (0.011 and 0.0025);
            \filldraw[red] (0.5729,0.0165) circle (0.011 and 0.0025);
            \filldraw[red] (3.0771,0.4353) circle (0.011 and 0.0025);
            \filldraw[red] (0.0596,-0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (0.2832,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (1.0242,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (2.5428,0.5215) circle (0.011 and 0.0025);
            \filldraw[red] (3.1743,0.1350) circle (0.011 and 0.0025);
            \filldraw[red] (1.0619,0.0129) circle (0.011 and 0.0025);
            \filldraw[red] (4.2702,0.6068) circle (0.011 and 0.0025);
            \filldraw[red] (0.3519,-0.0325) circle (0.011 and 0.0025);
            \filldraw[red] (2.6293,0.3585) circle (0.011 and 0.0025);
            \filldraw[red] (4.4239,0.0725) circle (0.011 and 0.0025);
            \filldraw[red] (1.8713,0.1856) circle (0.011 and 0.0025);
            \filldraw[red] (2.6908,0.2077) circle (0.011 and 0.0025);
            \filldraw[red] (1.4188,0.0814) circle (0.011 and 0.0025);
            \filldraw[red] (1.4275,0.1136) circle (0.011 and 0.0025);
            \filldraw[red] (3.9778,0.0660) circle (0.011 and 0.0025);
            \filldraw[red] (4.3454,0.2791) circle (0.011 and 0.0025);
            \filldraw[red] (2.7767,0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (4.3332,0.0815) circle (0.011 and 0.0025);
            \filldraw[red] (2.6111,0.1218) circle (0.011 and 0.0025);
            \filldraw[red] (0.2617,-0.0464) circle (0.011 and 0.0025);
            \filldraw[red] (0.2360,0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (3.1543,0.0390) circle (0.011 and 0.0025);
            \filldraw[red] (0.7613,-0.0412) circle (0.011 and 0.0025);
            \filldraw[red] (0.4295,0.0605) circle (0.011 and 0.0025);
            \filldraw[red] (0.7711,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (4.8048,0.3479) circle (0.011 and 0.0025);
            \filldraw[red] (2.6799,0.4360) circle (0.011 and 0.0025);
            \filldraw[red] (0.0110,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (4.1614,0.2694) circle (0.011 and 0.0025);
            \filldraw[red] (1.5113,0.1340) circle (0.011 and 0.0025);
            \filldraw[red] (3.6957,0.0967) circle (0.011 and 0.0025);
            \filldraw[red] (0.0451,0.0187) circle (0.011 and 0.0025);
            \filldraw[red] (3.1681,0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (4.1603,0.7314) circle (0.011 and 0.0025);
            \filldraw[red] (4.3603,0.4262) circle (0.011 and 0.0025);
            \filldraw[red] (0.4203,-0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (2.7896,0.1185) circle (0.011 and 0.0025);
            \filldraw[red] (3.4351,0.4771) circle (0.011 and 0.0025);
            \filldraw[red] (1.7402,0.0311) circle (0.011 and 0.0025);
            \filldraw[red] (4.2689,0.4444) circle (0.011 and 0.0025);
            \filldraw[red] (4.4332,0.6858) circle (0.011 and 0.0025);
            \filldraw[red] (3.2161,0.3959) circle (0.011 and 0.0025);
            \filldraw[red] (2.8510,0.2856) circle (0.011 and 0.0025);
            \filldraw[red] (4.0814,0.1359) circle (0.011 and 0.0025);
            \filldraw[red] (4.8513,0.3234) circle (0.011 and 0.0025);
            \filldraw[red] (2.0454,0.3535) circle (0.011 and 0.0025);
            \filldraw[red] (1.1170,0.0180) circle (0.011 and 0.0025);
            \filldraw[red] (3.2452,0.4928) circle (0.011 and 0.0025);
            \filldraw[red] (0.2198,-0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.1675,0.2149) circle (0.011 and 0.0025);
            \filldraw[red] (1.0862,0.0063) circle (0.011 and 0.0025);
            \filldraw[red] (3.3501,0.3987) circle (0.011 and 0.0025);
            \filldraw[red] (0.9008,-0.0069) circle (0.011 and 0.0025);
            \filldraw[red] (0.5111,-0.0303) circle (0.011 and 0.0025);
            \filldraw[red] (1.8269,0.2163) circle (0.011 and 0.0025);
            \filldraw[red] (3.1992,0.0193) circle (0.011 and 0.0025);
            \filldraw[red] (4.3875,0.3727) circle (0.011 and 0.0025);
            \filldraw[red] (1.2961,0.0332) circle (0.011 and 0.0025);
            \filldraw[red] (3.8313,0.7079) circle (0.011 and 0.0025);
            \filldraw[red] (0.3621,0.0192) circle (0.011 and 0.0025);
            \filldraw[red] (0.3135,0.0407) circle (0.011 and 0.0025);
            \filldraw[red] (1.6169,0.0166) circle (0.011 and 0.0025);
            \filldraw[red] (1.8375,0.0529) circle (0.011 and 0.0025);
            \filldraw[red] (4.4419,0.2251) circle (0.011 and 0.0025);
            \filldraw[red] (3.4560,0.3332) circle (0.011 and 0.0025);
            \filldraw[red] (4.2775,0.6882) circle (0.011 and 0.0025);
            \filldraw[red] (2.6008,0.1684) circle (0.011 and 0.0025);
            \filldraw[red] (2.3912,0.1044) circle (0.011 and 0.0025);
            \filldraw[red] (1.9282,0.2629) circle (0.011 and 0.0025);
            \filldraw[red] (2.9508,0.1861) circle (0.011 and 0.0025);
            \filldraw[red] (1.9607,0.1107) circle (0.011 and 0.0025);
            \filldraw[red] (0.6806,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.4004,0.5557) circle (0.011 and 0.0025);
            \filldraw[red] (0.0556,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (0.5655,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (2.8179,0.2235) circle (0.011 and 0.0025);
            \filldraw[red] (3.4759,0.2099) circle (0.011 and 0.0025);
            \filldraw[red] (2.8992,0.1346) circle (0.011 and 0.0025);
            \filldraw[red] (1.2333,0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (1.3664,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (3.2592,0.0750) circle (0.011 and 0.0025);
            \filldraw[red] (0.8213,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (1.5150,0.0829) circle (0.011 and 0.0025);
            \filldraw[red] (4.2079,0.5121) circle (0.011 and 0.0025);
            \filldraw[red] (0.5525,0.0011) circle (0.011 and 0.0025);
            \filldraw[red] (2.0308,0.2668) circle (0.011 and 0.0025);
            \filldraw[red] (0.8491,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (0.8526,-0.0337) circle (0.011 and 0.0025);
            \filldraw[red] (3.4080,0.4155) circle (0.011 and 0.0025);
            \filldraw[red] (2.4806,0.3971) circle (0.011 and 0.0025);
            \filldraw[red] (1.3338,0.0106) circle (0.011 and 0.0025);
            \filldraw[red] (2.1576,0.0689) circle (0.011 and 0.0025);
            \filldraw[red] (3.3486,0.2952) circle (0.011 and 0.0025);
            \filldraw[red] (2.3176,0.1593) circle (0.011 and 0.0025);
            \filldraw[red] (0.3944,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (4.5574,0.1670) circle (0.011 and 0.0025);
            \filldraw[red] (3.4850,0.4381) circle (0.011 and 0.0025);
            \filldraw[red] (2.0035,0.0913) circle (0.011 and 0.0025);
            \filldraw[red] (4.5651,0.0361) circle (0.011 and 0.0025);
            \filldraw[red] (0.3171,0.0206) circle (0.011 and 0.0025);
            \filldraw[red] (1.8907,0.0600) circle (0.011 and 0.0025);
            \filldraw[red] (0.0448,0.0057) circle (0.011 and 0.0025);
            \filldraw[red] (2.0274,0.0905) circle (0.011 and 0.0025);
            \filldraw[red] (2.2324,0.0801) circle (0.011 and 0.0025);
            \filldraw[red] (3.8289,0.0488) circle (0.011 and 0.0025);
            \filldraw[red] (4.8450,0.8071) circle (0.011 and 0.0025);
            \filldraw[red] (0.8225,-0.0458) circle (0.011 and 0.0025);
            \filldraw[red] (4.2744,0.3673) circle (0.011 and 0.0025);
            \filldraw[red] (2.5689,0.3032) circle (0.011 and 0.0025);
            \filldraw[red] (4.3262,0.6318) circle (0.011 and 0.0025);
            \filldraw[red] (2.4004,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (4.4244,0.7528) circle (0.011 and 0.0025);
            \filldraw[red] (3.6606,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (4.3374,0.6844) circle (0.011 and 0.0025);
            \filldraw[red] (4.2533,0.6071) circle (0.011 and 0.0025);
            \filldraw[red] (0.4242,0.0251) circle (0.011 and 0.0025);
            \filldraw[red] (1.5070,0.0195) circle (0.011 and 0.0025);
            \filldraw[red] (0.0309,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (0.6344,-0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (4.6513,0.4183) circle (0.011 and 0.0025);
            \filldraw[red] (4.1067,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (0.1384,0.0100) circle (0.011 and 0.0025);
            \filldraw[red] (1.8052,0.2333) circle (0.011 and 0.0025);
            \filldraw[red] (0.2670,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (1.8583,0.0078) circle (0.011 and 0.0025);
            \filldraw[red] (0.4937,0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.9493,0.4930) circle (0.011 and 0.0025);
            \filldraw[red] (0.5124,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.1118,0.3931) circle (0.011 and 0.0025);
            \filldraw[red] (1.6444,0.0973) circle (0.011 and 0.0025);
            \filldraw[red] (2.5205,0.0894) circle (0.011 and 0.0025);
            \filldraw[red] (0.0753,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.9817,0.2594) circle (0.011 and 0.0025);
            \filldraw[red] (1.6590,0.1826) circle (0.011 and 0.0025);
            \filldraw[red] (0.3488,0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (0.5761,-0.0989) circle (0.011 and 0.0025);
            \filldraw[red] (0.6281,-0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (4.1346,0.1078) circle (0.011 and 0.0025);
            \filldraw[red] (4.8857,0.3103) circle (0.011 and 0.0025);
            \filldraw[red] (2.4902,0.0902) circle (0.011 and 0.0025);
            \filldraw[red] (4.3061,0.6091) circle (0.011 and 0.0025);
            \filldraw[red] (3.2491,0.2473) circle (0.011 and 0.0025);
            \filldraw[red] (4.5053,0.6979) circle (0.011 and 0.0025);
            \filldraw[red] (1.8455,0.0495) circle (0.011 and 0.0025);
            \filldraw[red] (0.0311,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (0.7623,-0.0265) circle (0.011 and 0.0025);
            \filldraw[red] (0.2432,0.0423) circle (0.011 and 0.0025);
            \filldraw[red] (0.1712,-0.0243) circle (0.011 and 0.0025);
            \filldraw[red] (4.6569,0.0257) circle (0.011 and 0.0025);
            \filldraw[red] (4.1562,0.1081) circle (0.011 and 0.0025);
            \filldraw[red] (1.1162,0.0058) circle (0.011 and 0.0025);
            \filldraw[red] (1.1358,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.3511,0.1859) circle (0.011 and 0.0025);
            \filldraw[red] (1.1743,0.0096) circle (0.011 and 0.0025);
            \filldraw[red] (2.7609,0.4660) circle (0.011 and 0.0025);
            \filldraw[red] (2.8720,0.3612) circle (0.011 and 0.0025);
            \filldraw[red] (4.9698,0.2316) circle (0.011 and 0.0025);
            \filldraw[red] (4.9653,0.8735) circle (0.011 and 0.0025);
            \filldraw[red] (4.3670,0.1288) circle (0.011 and 0.0025);
            \filldraw[red] (3.1743,0.4853) circle (0.011 and 0.0025);
            \filldraw[red] (4.3875,0.3174) circle (0.011 and 0.0025);
            \filldraw[red] (3.6400,0.0792) circle (0.011 and 0.0025);
            \filldraw[red] (2.5197,0.1332) circle (0.011 and 0.0025);
            \filldraw[red] (0.0797,0.0085) circle (0.011 and 0.0025);
            \filldraw[red] (3.7705,0.3525) circle (0.011 and 0.0025);
            \filldraw[red] (1.7029,0.0835) circle (0.011 and 0.0025);
            \filldraw[red] (3.6046,0.3881) circle (0.011 and 0.0025);
            \filldraw[red] (3.0136,0.0903) circle (0.011 and 0.0025);
            \filldraw[red] (0.4046,0.0401) circle (0.011 and 0.0025);
            \filldraw[red] (1.7166,0.1092) circle (0.011 and 0.0025);
            \filldraw[red] (3.6604,0.3933) circle (0.011 and 0.0025);
            \filldraw[red] (1.5452,0.0917) circle (0.011 and 0.0025);
            \filldraw[red] (2.1079,0.1400) circle (0.011 and 0.0025);
            \filldraw[red] (1.3044,0.0417) circle (0.011 and 0.0025);
            \filldraw[red] (1.4530,0.0510) circle (0.011 and 0.0025);
            \filldraw[red] (2.0824,0.0191) circle (0.011 and 0.0025);
            \filldraw[red] (3.8044,0.4492) circle (0.011 and 0.0025);
            \filldraw[red] (3.1970,0.2790) circle (0.011 and 0.0025);
            \filldraw[red] (2.5728,0.3753) circle (0.011 and 0.0025);
            \filldraw[red] (2.8907,0.3394) circle (0.011 and 0.0025);
            \filldraw[red] (0.3199,0.0459) circle (0.011 and 0.0025);
            \filldraw[red] (0.0952,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (2.8215,0.0480) circle (0.011 and 0.0025);
            \filldraw[red] (0.0515,0.0113) circle (0.011 and 0.0025);
            \filldraw[red] (3.2162,0.3943) circle (0.011 and 0.0025);
            \filldraw[red] (2.0853,0.0737) circle (0.011 and 0.0025);
            \filldraw[red] (1.8150,0.2806) circle (0.011 and 0.0025);
            \filldraw[red] (4.8591,0.3546) circle (0.011 and 0.0025);
            \filldraw[red] (1.3242,0.1002) circle (0.011 and 0.0025);
            \filldraw[red] (2.9164,0.1088) circle (0.011 and 0.0025);
            \filldraw[red] (4.3759,0.4813) circle (0.011 and 0.0025);
            \filldraw[red] (4.7309,0.4897) circle (0.011 and 0.0025);
            \filldraw[red] (0.1804,0.0076) circle (0.011 and 0.0025);
            \filldraw[red] (0.4424,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.1939,0.1404) circle (0.011 and 0.0025);
            \filldraw[red] (1.4680,0.0239) circle (0.011 and 0.0025);
            \filldraw[red] (0.2815,0.0119) circle (0.011 and 0.0025);
            \filldraw[red] (0.9640,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (4.3889,0.3605) circle (0.011 and 0.0025);
            \filldraw[red] (1.2725,0.0366) circle (0.011 and 0.0025);
            \filldraw[red] (2.2703,0.1660) circle (0.011 and 0.0025);
            \filldraw[red] (4.5764,0.4351) circle (0.011 and 0.0025);
            \filldraw[red] (2.2765,0.1176) circle (0.011 and 0.0025);
            \filldraw[red] (2.7817,0.3798) circle (0.011 and 0.0025);
            \filldraw[red] (3.3926,0.0883) circle (0.011 and 0.0025);
            \filldraw[red] (2.9897,0.0815) circle (0.011 and 0.0025);
            \filldraw[red] (2.4636,0.2193) circle (0.011 and 0.0025);
            \filldraw[red] (0.8003,0.0038) circle (0.011 and 0.0025);
            \filldraw[red] (1.9353,0.1437) circle (0.011 and 0.0025);
            \filldraw[red] (2.4268,0.3461) circle (0.011 and 0.0025);
            \filldraw[red] (1.3485,0.0665) circle (0.011 and 0.0025);
            \filldraw[red] (2.4931,0.1795) circle (0.011 and 0.0025);
            \filldraw[red] (4.1856,0.5686) circle (0.011 and 0.0025);
            \filldraw[red] (4.1358,0.5377) circle (0.011 and 0.0025);
            \filldraw[red] (0.6696,-0.0399) circle (0.011 and 0.0025);
            \filldraw[red] (1.4021,0.0465) circle (0.011 and 0.0025);
            \filldraw[red] (1.1960,0.0140) circle (0.011 and 0.0025);
            \filldraw[red] (1.0978,0.0041) circle (0.011 and 0.0025);
            \filldraw[red] (4.3547,0.6826) circle (0.011 and 0.0025);
            \filldraw[red] (3.9318,0.5934) circle (0.011 and 0.0025);
            \filldraw[red] (0.2194,-0.0145) circle (0.011 and 0.0025);
            \filldraw[red] (2.0190,0.0306) circle (0.011 and 0.0025);
            \filldraw[red] (4.6603,0.1062) circle (0.011 and 0.0025);
            \filldraw[red] (3.2169,0.1656) circle (0.011 and 0.0025);
            \filldraw[red] (0.7178,-0.0297) circle (0.011 and 0.0025);
            \filldraw[red] (0.8389,0.0033) circle (0.011 and 0.0025);
            \filldraw[red] (2.7048,0.4028) circle (0.011 and 0.0025);
            \filldraw[red] (2.4872,0.4158) circle (0.011 and 0.0025);
            \filldraw[red] (2.0663,0.2400) circle (0.011 and 0.0025);
            \filldraw[red] (2.0081,0.1973) circle (0.011 and 0.0025);
            \filldraw[red] (4.1422,0.3638) circle (0.011 and 0.0025);
            \filldraw[red] (3.1125,0.2107) circle (0.011 and 0.0025);
            \filldraw[red] (1.9479,0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (2.0406,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (4.4031,0.2783) circle (0.011 and 0.0025);
            \filldraw[red] (0.1994,0.0226) circle (0.011 and 0.0025);
            \filldraw[red] (1.9395,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (3.6272,0.3158) circle (0.011 and 0.0025);
            \filldraw[red] (2.8704,0.4950) circle (0.011 and 0.0025);
            \filldraw[red] (3.6383,0.4879) circle (0.011 and 0.0025);
            \filldraw[red] (1.6065,0.0734) circle (0.011 and 0.0025);
            \filldraw[red] (1.7723,0.0489) circle (0.011 and 0.0025);
            \filldraw[red] (3.0502,0.5359) circle (0.011 and 0.0025);
            \filldraw[red] (4.8611,0.4870) circle (0.011 and 0.0025);
            \filldraw[red] (1.7015,0.1343) circle (0.011 and 0.0025);
            \filldraw[red] (0.3160,-0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (4.8643,0.8092) circle (0.011 and 0.0025);
            \filldraw[red] (0.9045,-0.0072) circle (0.011 and 0.0025);
            \filldraw[red] (3.8274,0.1409) circle (0.011 and 0.0025);
            \filldraw[red] (0.1141,-0.0127) circle (0.011 and 0.0025);
            \filldraw[red] (4.8205,0.7355) circle (0.011 and 0.0025);
            \filldraw[red] (3.2874,0.3929) circle (0.011 and 0.0025);
            \filldraw[red] (3.7913,0.5350) circle (0.011 and 0.0025);
            \filldraw[red] (0.9610,-0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.0564,0.5180) circle (0.011 and 0.0025);
            \filldraw[red] (0.0043,0.0010) circle (0.011 and 0.0025);
            \filldraw[red] (0.9978,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (0.6304,-0.0626) circle (0.011 and 0.0025);
            \filldraw[red] (4.3060,0.6689) circle (0.011 and 0.0025);
            \filldraw[red] (3.8002,0.2421) circle (0.011 and 0.0025);
            \filldraw[red] (0.0239,0.0046) circle (0.011 and 0.0025);
            \filldraw[red] (1.2695,0.0610) circle (0.011 and 0.0025);
            \filldraw[red] (3.0484,0.0588) circle (0.011 and 0.0025);
            \filldraw[red] (4.2457,0.4101) circle (0.011 and 0.0025);
            \filldraw[red] (2.6358,0.0590) circle (0.011 and 0.0025);
            \filldraw[red] (0.2117,0.0023) circle (0.011 and 0.0025);
            \filldraw[red] (4.4807,0.5117) circle (0.011 and 0.0025);
            \filldraw[red] (3.3927,0.4920) circle (0.011 and 0.0025);
            \filldraw[red] (1.5721,0.0692) circle (0.011 and 0.0025);
            \filldraw[red] (3.0164,0.5742) circle (0.011 and 0.0025);
            \filldraw[red] (2.9787,0.2828) circle (0.011 and 0.0025);
            \filldraw[red] (4.4139,0.0557) circle (0.011 and 0.0025);
            \filldraw[red] (3.2660,0.1626) circle (0.011 and 0.0025);
            \filldraw[red] (3.3916,0.3663) circle (0.011 and 0.0025);
            \filldraw[red] (4.4512,0.1116) circle (0.011 and 0.0025);
            \filldraw[red] (0.6445,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.0527,0.1389) circle (0.011 and 0.0025);
            \filldraw[red] (2.1643,0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (3.5777,0.5441) circle (0.011 and 0.0025);
            \filldraw[red] (4.5250,0.6104) circle (0.011 and 0.0025);
            \filldraw[red] (0.8306,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.7968,0.4002) circle (0.011 and 0.0025);
            \filldraw[red] (0.6961,-0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (2.9790,0.3900) circle (0.011 and 0.0025);
            \filldraw[red] (0.9715,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (3.1019,0.4255) circle (0.011 and 0.0025);
            \filldraw[red] (4.9016,0.7385) circle (0.011 and 0.0025);
            \filldraw[red] (3.8619,0.6725) circle (0.011 and 0.0025);
            \filldraw[red] (0.7700,-0.0191) circle (0.011 and 0.0025);
            \filldraw[red] (3.2517,0.3295) circle (0.011 and 0.0025);
            \filldraw[red] (4.8528,0.3470) circle (0.011 and 0.0025);
            \filldraw[red] (1.3861,0.0117) circle (0.011 and 0.0025);
            \filldraw[red] (0.5765,-0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (1.5118,0.0188) circle (0.011 and 0.0025);
            \filldraw[red] (0.2782,-0.0024) circle (0.011 and 0.0025);
            \filldraw[red] (3.5179,0.1526) circle (0.011 and 0.0025);
            \filldraw[red] (0.7037,-0.0773) circle (0.011 and 0.0025);
            \filldraw[red] (4.8318,0.1848) circle (0.011 and 0.0025);
            \filldraw[red] (2.3092,0.2362) circle (0.011 and 0.0025);
            \filldraw[red] (3.1593,0.4745) circle (0.011 and 0.0025);
            \filldraw[red] (4.3957,0.1405) circle (0.011 and 0.0025);
            \filldraw[red] (1.2301,0.0280) circle (0.011 and 0.0025);
            \filldraw[red] (0.6597,-0.0269) circle (0.011 and 0.0025);
            \filldraw[red] (4.4137,0.0875) circle (0.011 and 0.0025);
            \filldraw[red] (4.9132,0.8168) circle (0.011 and 0.0025);
            \filldraw[red] (2.5823,0.0077) circle (0.011 and 0.0025);
            \filldraw[red] (4.9978,0.4489) circle (0.011 and 0.0025);
            \filldraw[red] (3.9545,0.5071) circle (0.011 and 0.0025);
            \filldraw[red] (4.5282,0.0599) circle (0.011 and 0.0025);
            \filldraw[red] (1.6819,0.0098) circle (0.011 and 0.0025);
            \filldraw[red] (1.6327,0.0820) circle (0.011 and 0.0025);
            \filldraw[red] (4.9349,0.5148) circle (0.011 and 0.0025);
            \filldraw[red] (3.4487,0.1886) circle (0.011 and 0.0025);
            \filldraw[red] (1.5982,0.0603) circle (0.011 and 0.0025);
            \filldraw[red] (1.1234,0.0243) circle (0.011 and 0.0025);
            \filldraw[red] (0.0327,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (1.8226,0.2450) circle (0.011 and 0.0025);
            \filldraw[red] (4.6805,0.5317) circle (0.011 and 0.0025);
            \filldraw[red] (4.0495,0.5559) circle (0.011 and 0.0025);
            \filldraw[red] (0.1108,0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (1.0826,0.0134) circle (0.011 and 0.0025);
            \filldraw[red] (3.6218,0.1791) circle (0.011 and 0.0025);
            \filldraw[red] (4.5915,0.4266) circle (0.011 and 0.0025);
            \filldraw[red] (4.7455,0.5214) circle (0.011 and 0.0025);
            \filldraw[red] (3.1137,0.0868) circle (0.011 and 0.0025);
            \filldraw[red] (1.4157,0.0074) circle (0.011 and 0.0025);
            \filldraw[red] (0.7881,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (1.4627,0.0825) circle (0.011 and 0.0025);
            \filldraw[red] (2.4822,0.3259) circle (0.011 and 0.0025);
            \filldraw[red] (2.8606,0.0093) circle (0.011 and 0.0025);
            \filldraw[red] (4.5281,0.7202) circle (0.011 and 0.0025);
            \filldraw[red] (1.7290,0.0109) circle (0.011 and 0.0025);
            \filldraw[red] (1.9255,0.2326) circle (0.011 and 0.0025);
            \filldraw[red] (3.5112,0.2673) circle (0.011 and 0.0025);
            \filldraw[red] (3.9989,0.6447) circle (0.011 and 0.0025);
            \filldraw[red] (1.6719,0.1074) circle (0.011 and 0.0025);
            \filldraw[red] (3.1999,0.6732) circle (0.011 and 0.0025);
            \filldraw[red] (3.6172,0.4600) circle (0.011 and 0.0025);
            \filldraw[red] (0.8765,-0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (3.5366,0.0059) circle (0.011 and 0.0025);
            \filldraw[red] (2.8053,0.1795) circle (0.011 and 0.0025);
            \filldraw[red] (3.0290,0.4994) circle (0.011 and 0.0025);
            \filldraw[red] (4.9730,0.5871) circle (0.011 and 0.0025);
            \filldraw[red] (2.4271,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (0.5264,-0.1029) circle (0.011 and 0.0025);
            \filldraw[red] (2.1339,0.1952) circle (0.011 and 0.0025);
            \filldraw[red] (0.4913,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (2.9500,0.0559) circle (0.011 and 0.0025);
            \filldraw[red] (3.2884,0.3695) circle (0.011 and 0.0025);
            \filldraw[red] (2.6322,0.2223) circle (0.011 and 0.0025);
            \filldraw[red] (2.7462,0.2084) circle (0.011 and 0.0025);
            \filldraw[red] (0.9028,-0.0397) circle (0.011 and 0.0025);
            \filldraw[red] (1.2258,0.0399) circle (0.011 and 0.0025);
            \filldraw[red] (4.9732,0.6040) circle (0.011 and 0.0025);
            \filldraw[red] (4.2676,0.7007) circle (0.011 and 0.0025);
            \filldraw[red] (4.6878,0.3108) circle (0.011 and 0.0025);
            \filldraw[red] (2.6756,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (0.0644,0.0189) circle (0.011 and 0.0025);
            \filldraw[red] (4.6755,0.3044) circle (0.011 and 0.0025);
            \filldraw[red] (4.5076,0.7920) circle (0.011 and 0.0025);
            \filldraw[red] (0.6897,-0.0052) circle (0.011 and 0.0025);
            \filldraw[red] (2.4099,0.1640) circle (0.011 and 0.0025);
            \filldraw[red] (1.2165,0.0698) circle (0.011 and 0.0025);
            \filldraw[red] (2.0941,0.2802) circle (0.011 and 0.0025);
            \filldraw[red] (0.3315,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (1.0550,0.0009) circle (0.011 and 0.0025);
            \filldraw[red] (1.6940,0.0044) circle (0.011 and 0.0025);
            \filldraw[red] (1.2190,0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (2.4387,0.3982) circle (0.011 and 0.0025);
            \filldraw[red] (3.2805,0.4654) circle (0.011 and 0.0025);
            \filldraw[red] (4.5183,0.6731) circle (0.011 and 0.0025);
            \filldraw[red] (4.5469,0.3371) circle (0.011 and 0.0025);
            \filldraw[red] (2.8074,0.2425) circle (0.011 and 0.0025);
            \filldraw[red] (2.4196,0.0437) circle (0.011 and 0.0025);
            \filldraw[red] (2.6606,0.2615) circle (0.011 and 0.0025);
            \filldraw[red] (4.8259,0.4558) circle (0.011 and 0.0025);
            \filldraw[red] (1.0973,0.0255) circle (0.011 and 0.0025);
            \filldraw[red] (0.6226,-0.1177) circle (0.011 and 0.0025);
            \filldraw[red] (1.6477,0.1674) circle (0.011 and 0.0025);
            \filldraw[red] (4.9007,0.7993) circle (0.011 and 0.0025);
            \filldraw[red] (4.3183,0.7057) circle (0.011 and 0.0025);
            \filldraw[red] (1.9612,0.1147) circle (0.011 and 0.0025);
            \filldraw[red] (4.8857,0.1128) circle (0.011 and 0.0025);
            \filldraw[red] (4.9499,0.0230) circle (0.011 and 0.0025);
            \filldraw[red] (2.8858,0.0449) circle (0.011 and 0.0025);
            \filldraw[red] (2.9099,0.4897) circle (0.011 and 0.0025);
            \filldraw[red] (4.1440,0.3186) circle (0.011 and 0.0025);
            \filldraw[red] (4.7516,0.3585) circle (0.011 and 0.0025);
            \filldraw[red] (2.7702,0.1818) circle (0.011 and 0.0025);
            \filldraw[red] (1.4376,0.0722) circle (0.011 and 0.0025);
            \filldraw[red] (3.1050,0.2443) circle (0.011 and 0.0025);
            \filldraw[red] (3.4570,0.6297) circle (0.011 and 0.0025);
            \filldraw[red] (4.5025,0.6676) circle (0.011 and 0.0025);
            \filldraw[red] (4.3028,0.2706) circle (0.011 and 0.0025);
            \filldraw[red] (4.5284,0.2098) circle (0.011 and 0.0025);
            \filldraw[red] (4.5335,0.5810) circle (0.011 and 0.0025);
            \filldraw[red] (4.5751,0.7140) circle (0.011 and 0.0025);
            \filldraw[red] (4.2726,0.4256) circle (0.011 and 0.0025);
            \filldraw[red] (4.4644,0.3731) circle (0.011 and 0.0025);
            \filldraw[red] (3.3461,0.1535) circle (0.011 and 0.0025);
            \filldraw[red] (3.3479,0.5606) circle (0.011 and 0.0025);
            \filldraw[red] (4.8100,0.6986) circle (0.011 and 0.0025);
            \filldraw[red] (1.9823,0.0469) circle (0.011 and 0.0025);
            \filldraw[red] (1.7464,0.1940) circle (0.011 and 0.0025);
            \filldraw[red] (2.2247,0.1301) circle (0.011 and 0.0025);
            \filldraw[red] (3.4413,0.3045) circle (0.011 and 0.0025);
            \filldraw[red] (4.8195,0.2941) circle (0.011 and 0.0025);
            \filldraw[red] (2.8529,0.2238) circle (0.011 and 0.0025);
            \filldraw[red] (0.2540,0.0790) circle (0.011 and 0.0025);
            \filldraw[red] (0.6662,-0.0420) circle (0.011 and 0.0025);
            \filldraw[red] (4.6448,0.1615) circle (0.011 and 0.0025);
            \filldraw[red] (4.5276,0.7832) circle (0.011 and 0.0025);
            \filldraw[red] (4.0120,0.3771) circle (0.011 and 0.0025);
            \filldraw[red] (4.0483,0.5384) circle (0.011 and 0.0025);
            \filldraw[red] (4.5452,0.0766) circle (0.011 and 0.0025);
            \filldraw[red] (1.5000,0.0358) circle (0.011 and 0.0025);
            \filldraw[red] (2.3440,0.0381) circle (0.011 and 0.0025);
            \filldraw[red] (1.6004,0.0432) circle (0.011 and 0.0025);
            \filldraw[red] (1.1558,0.0147) circle (0.011 and 0.0025);
            \filldraw[red] (3.5459,0.5719) circle (0.011 and 0.0025);
            \filldraw[red] (0.0863,0.0348) circle (0.011 and 0.0025);
            \filldraw[red] (1.5109,0.0339) circle (0.011 and 0.0025);
            \filldraw[red] (0.9576,-0.0126) circle (0.011 and 0.0025);
            \filldraw[red] (0.2706,-0.0363) circle (0.011 and 0.0025);
            \filldraw[red] (2.1038,0.1957) circle (0.011 and 0.0025);
            \filldraw[red] (2.6280,0.2486) circle (0.011 and 0.0025);
            \filldraw[red] (1.1028,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (4.3529,0.3065) circle (0.011 and 0.0025);
            \filldraw[red] (2.3847,0.0193) circle (0.011 and 0.0025);
            \filldraw[red] (4.9707,0.6769) circle (0.011 and 0.0025);
            \filldraw[red] (0.2923,0.0640) circle (0.011 and 0.0025);
            \filldraw[red] (0.9115,-0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (0.9202,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.4391,-0.0163) circle (0.011 and 0.0025);
            \filldraw[red] (4.3719,0.1046) circle (0.011 and 0.0025);
            \filldraw[red] (3.4835,0.0633) circle (0.011 and 0.0025);
            \filldraw[red] (4.7920,0.1342) circle (0.011 and 0.0025);
            \filldraw[red] (2.8372,0.3633) circle (0.011 and 0.0025);
            \filldraw[red] (4.5268,0.1694) circle (0.011 and 0.0025);
            \filldraw[red] (4.1985,0.6667) circle (0.011 and 0.0025);
            \filldraw[red] (2.8503,0.1729) circle (0.011 and 0.0025);
            \filldraw[red] (2.7877,0.4809) circle (0.011 and 0.0025);
            \filldraw[red] (1.1600,0.0203) circle (0.011 and 0.0025);
            \filldraw[red] (4.5044,0.1731) circle (0.011 and 0.0025);
            \filldraw[red] (2.6179,0.4380) circle (0.011 and 0.0025);
            \filldraw[red] (0.8863,-0.0028) circle (0.011 and 0.0025);
            \filldraw[red] (3.2513,0.0799) circle (0.011 and 0.0025);
            \filldraw[red] (1.6888,0.0293) circle (0.011 and 0.0025);
            \filldraw[red] (1.4502,0.1329) circle (0.011 and 0.0025);
            \filldraw[red] (1.0618,0.0073) circle (0.011 and 0.0025);
            \filldraw[red] (0.1539,-0.0083) circle (0.011 and 0.0025);
            \filldraw[red] (2.0313,0.2788) circle (0.011 and 0.0025);
            \filldraw[red] (3.0165,0.0311) circle (0.011 and 0.0025);
            \filldraw[red] (2.5668,0.3257) circle (0.011 and 0.0025);
            \filldraw[red] (4.2818,0.4827) circle (0.011 and 0.0025);
            \filldraw[red] (1.3020,0.0359) circle (0.011 and 0.0025);
            \filldraw[red] (4.8035,0.6344) circle (0.011 and 0.0025);
            \filldraw[red] (4.2230,0.4631) circle (0.011 and 0.0025);
            \filldraw[red] (2.9046,0.5807) circle (0.011 and 0.0025);
            \filldraw[red] (1.4592,0.1739) circle (0.011 and 0.0025);
            \filldraw[red] (1.9234,0.1489) circle (0.011 and 0.0025);
            \filldraw[red] (1.5770,0.0428) circle (0.011 and 0.0025);
            \filldraw[red] (1.6791,0.0946) circle (0.011 and 0.0025);
            \filldraw[red] (4.3506,0.6370) circle (0.011 and 0.0025);
            \filldraw[red] (2.7804,0.3828) circle (0.011 and 0.0025);
            \filldraw[red] (0.0464,0.0111) circle (0.011 and 0.0025);
            \filldraw[red] (0.6271,-0.0831) circle (0.011 and 0.0025);
            \filldraw[red] (1.1208,0.0200) circle (0.011 and 0.0025);
            \filldraw[red] (0.5305,-0.0051) circle (0.011 and 0.0025);
            \filldraw[red] (3.7011,0.4634) circle (0.011 and 0.0025);
            \filldraw[red] (4.8851,0.3499) circle (0.011 and 0.0025);
            \filldraw[red] (1.2298,0.0053) circle (0.011 and 0.0025);
            \filldraw[red] (0.1717,0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (3.8326,0.0115) circle (0.011 and 0.0025);
            \filldraw[red] (1.2395,0.0122) circle (0.011 and 0.0025);
            \filldraw[red] (4.1773,0.5004) circle (0.011 and 0.0025);
            \filldraw[red] (1.1837,0.0056) circle (0.011 and 0.0025);
            \filldraw[red] (4.5125,0.4508) circle (0.011 and 0.0025);
            \filldraw[red] (3.4451,0.0935) circle (0.011 and 0.0025);
            \filldraw[red] (2.2339,0.1877) circle (0.011 and 0.0025);
            \filldraw[red] (4.5466,0.4162) circle (0.011 and 0.0025);
            \filldraw[red] (1.7230,0.0320) circle (0.011 and 0.0025);
            \filldraw[red] (3.2893,0.5073) circle (0.011 and 0.0025);
            \filldraw[red] (1.9229,0.1134) circle (0.011 and 0.0025);
            \filldraw[red] (2.3586,0.2476) circle (0.011 and 0.0025);
            \filldraw[red] (0.6823,-0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (4.1060,0.6059) circle (0.011 and 0.0025);
            \filldraw[red] (3.8174,0.4535) circle (0.011 and 0.0025);
            \filldraw[red] (2.6514,0.2532) circle (0.011 and 0.0025);
            \filldraw[red] (4.6524,0.6730) circle (0.011 and 0.0025);
            \filldraw[red] (4.5397,0.3470) circle (0.011 and 0.0025);
            \filldraw[red] (3.5193,0.1962) circle (0.011 and 0.0025);
            \filldraw[red] (1.8730,0.1791) circle (0.011 and 0.0025);
            \filldraw[red] (3.2840,0.5060) circle (0.011 and 0.0025);
            \filldraw[red] (3.3491,0.0839) circle (0.011 and 0.0025);
            \filldraw[red] (2.7901,0.2487) circle (0.011 and 0.0025);
            \filldraw[red] (4.0562,0.6397) circle (0.011 and 0.0025);
            \filldraw[red] (0.5937,0.0004) circle (0.011 and 0.0025);
            \filldraw[red] (3.8776,0.3242) circle (0.011 and 0.0025);
            \filldraw[red] (2.1925,0.0481) circle (0.011 and 0.0025);
            \filldraw[red] (2.8471,0.4897) circle (0.011 and 0.0025);
            \filldraw[red] (4.4991,0.2892) circle (0.011 and 0.0025);
            \filldraw[red] (3.9757,0.3041) circle (0.011 and 0.0025);
            \filldraw[red] (0.2322,-0.0387) circle (0.011 and 0.0025);
            \filldraw[red] (2.2659,0.2956) circle (0.011 and 0.0025);
            \filldraw[red] (1.2375,0.0374) circle (0.011 and 0.0025);
            \filldraw[red] (1.7294,0.0685) circle (0.011 and 0.0025);
            \filldraw[red] (0.8909,-0.0176) circle (0.011 and 0.0025);
            \filldraw[red] (0.7107,-0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (3.6768,0.5152) circle (0.011 and 0.0025);
            \filldraw[red] (0.4715,0.0214) circle (0.011 and 0.0025);
            \filldraw[red] (1.4568,0.0371) circle (0.011 and 0.0025);
            \filldraw[red] (0.1291,0.0019) circle (0.011 and 0.0025);
            \filldraw[red] (2.1138,0.0185) circle (0.011 and 0.0025);
            \filldraw[red] (4.1956,0.5236) circle (0.011 and 0.0025);
            \filldraw[red] (2.9054,0.2822) circle (0.011 and 0.0025);
            \filldraw[red] (3.0459,0.2541) circle (0.011 and 0.0025);
            \filldraw[red] (3.2493,0.2531) circle (0.011 and 0.0025);
            \filldraw[red] (3.0827,0.4783) circle (0.011 and 0.0025);
            \filldraw[red] (2.7218,0.3568) circle (0.011 and 0.0025);
            \filldraw[red] (1.5821,0.0766) circle (0.011 and 0.0025);
            \filldraw[red] (2.4534,0.2116) circle (0.011 and 0.0025);
            \filldraw[red] (3.9531,0.0620) circle (0.011 and 0.0025);
            \filldraw[red] (0.7229,-0.0233) circle (0.011 and 0.0025);
            \filldraw[red] (3.8074,0.3719) circle (0.011 and 0.0025);
            \filldraw[red] (1.2907,0.0278) circle (0.011 and 0.0025);
            \filldraw[red] (3.5097,0.3097) circle (0.011 and 0.0025);
            \filldraw[red] (1.6132,0.1144) circle (0.011 and 0.0025);
            \filldraw[red] (3.8177,0.4888) circle (0.011 and 0.0025);
            \filldraw[red] (3.8643,0.7186) circle (0.011 and 0.0025);
            \filldraw[red] (2.4710,0.4135) circle (0.011 and 0.0025);
            \filldraw[red] (0.5261,-0.0309) circle (0.011 and 0.0025);
            \filldraw[red] (2.3459,0.2569) circle (0.011 and 0.0025);
            \filldraw[red] (0.9811,0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.2808,0.0208) circle (0.011 and 0.0025);
            \filldraw[red] (3.7408,0.1503) circle (0.011 and 0.0025);
            \filldraw[red] (4.4887,0.4994) circle (0.011 and 0.0025);
            \filldraw[red] (4.3880,0.2700) circle (0.011 and 0.0025);
            \filldraw[red] (2.3436,0.1884) circle (0.011 and 0.0025);
            \filldraw[red] (0.5629,0.0022) circle (0.011 and 0.0025);
            \filldraw[red] (4.3274,0.8573) circle (0.011 and 0.0025);
            \filldraw[red] (0.8814,-0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.3670,0.1035) circle (0.011 and 0.0025);
            \filldraw[red] (1.2585,0.0160) circle (0.011 and 0.0025);
            \filldraw[red] (1.7645,0.0719) circle (0.011 and 0.0025);
            \filldraw[red] (3.0503,0.3471) circle (0.011 and 0.0025);
            \filldraw[red] (0.1998,-0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (1.6568,0.0598) circle (0.011 and 0.0025);
            \filldraw[red] (3.7559,0.3261) circle (0.011 and 0.0025);
            \filldraw[red] (0.8776,-0.0105) circle (0.011 and 0.0025);
            \filldraw[red] (0.2998,-0.1035) circle (0.011 and 0.0025);
            \filldraw[red] (0.7290,-0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (3.0871,0.4580) circle (0.011 and 0.0025);
            \filldraw[red] (0.8308,-0.0182) circle (0.011 and 0.0025);
            \filldraw[red] (3.1509,0.1138) circle (0.011 and 0.0025);
            \filldraw[red] (2.0236,0.0771) circle (0.011 and 0.0025);
            \filldraw[red] (2.3489,0.3397) circle (0.011 and 0.0025);
            \filldraw[red] (2.5143,0.3519) circle (0.011 and 0.0025);
            \filldraw[red] (4.3760,0.7266) circle (0.011 and 0.0025);
            \filldraw[red] (4.4969,0.7876) circle (0.011 and 0.0025);
            \filldraw[red] (3.6893,0.1627) circle (0.011 and 0.0025);
            \filldraw[red] (4.9621,0.3479) circle (0.011 and 0.0025);
            \filldraw[red] (2.0487,0.1108) circle (0.011 and 0.0025);
            \filldraw[red] (1.3910,0.0123) circle (0.011 and 0.0025);
            \filldraw[red] (4.5204,0.4075) circle (0.011 and 0.0025);
            \filldraw[red] (4.9924,0.5777) circle (0.011 and 0.0025);
            \filldraw[red] (0.9193,-0.0167) circle (0.011 and 0.0025);
            \filldraw[red] (0.4967,-0.0223) circle (0.011 and 0.0025);
            \filldraw[red] (1.3640,0.0537) circle (0.011 and 0.0025);
            \filldraw[red] (1.8134,0.0909) circle (0.011 and 0.0025);
            \filldraw[red] (0.7782,-0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (1.8844,0.1129) circle (0.011 and 0.0025);
            \filldraw[red] (4.2645,0.1097) circle (0.011 and 0.0025);
            \filldraw[red] (0.5959,-0.0504) circle (0.011 and 0.0025);
            \filldraw[red] (2.7564,0.4066) circle (0.011 and 0.0025);
            \filldraw[red] (4.7926,0.6780) circle (0.011 and 0.0025);
            \filldraw[red] (4.7055,0.6623) circle (0.011 and 0.0025);
            \filldraw[red] (4.1734,0.1091) circle (0.011 and 0.0025);
            \filldraw[red] (3.1065,0.0941) circle (0.011 and 0.0025);
            \filldraw[red] (4.1164,0.6450) circle (0.011 and 0.0025);
            \filldraw[red] (2.9164,0.4924) circle (0.011 and 0.0025);
            \filldraw[red] (4.5693,0.7343) circle (0.011 and 0.0025);
            \filldraw[red] (3.4950,0.3560) circle (0.011 and 0.0025);
            \filldraw[red] (0.9241,-0.0301) circle (0.011 and 0.0025);
            \filldraw[red] (4.5611,0.1697) circle (0.011 and 0.0025);
            \filldraw[red] (4.1857,0.6349) circle (0.011 and 0.0025);
            \filldraw[red] (0.6730,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (2.3724,0.0780) circle (0.011 and 0.0025);
            \filldraw[red] (3.9551,0.0433) circle (0.011 and 0.0025);
            \filldraw[red] (2.3382,0.2927) circle (0.011 and 0.0025);
            \filldraw[red] (1.9921,0.1793) circle (0.011 and 0.0025);
            \filldraw[red] (1.9919,0.1425) circle (0.011 and 0.0025);
            \filldraw[red] (0.7077,-0.0628) circle (0.011 and 0.0025);
            \filldraw[red] (2.1854,0.3268) circle (0.011 and 0.0025);
            \filldraw[red] (1.3346,0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (1.3084,0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (2.2155,0.0740) circle (0.011 and 0.0025);
            \filldraw[red] (1.2136,0.0264) circle (0.011 and 0.0025);
            \filldraw[red] (2.9382,0.3345) circle (0.011 and 0.0025);
            \filldraw[red] (3.9500,0.0364) circle (0.011 and 0.0025);
            \filldraw[red] (1.9464,0.0469) circle (0.011 and 0.0025);
            \filldraw[red] (0.8031,-0.0463) circle (0.011 and 0.0025);
            \filldraw[red] (2.2766,0.0389) circle (0.011 and 0.0025);
            \filldraw[red] (3.9621,0.2977) circle (0.011 and 0.0025);
            \filldraw[red] (3.6238,0.4706) circle (0.011 and 0.0025);
            \filldraw[red] (0.8445,-0.0017) circle (0.011 and 0.0025);
            \filldraw[red] (0.4954,-0.1003) circle (0.011 and 0.0025);
            \filldraw[red] (1.6446,0.0653) circle (0.011 and 0.0025);
            \filldraw[red] (4.6506,0.2755) circle (0.011 and 0.0025);
            \filldraw[red] (0.7108,-0.0139) circle (0.011 and 0.0025);
            \filldraw[red] (3.7425,0.2988) circle (0.011 and 0.0025);
            \filldraw[red] (4.0383,0.6485) circle (0.011 and 0.0025);
            \filldraw[red] (0.5120,-0.0034) circle (0.011 and 0.0025);
            \filldraw[red] (2.6378,0.0607) circle (0.011 and 0.0025);
            \filldraw[red] (3.9914,0.1996) circle (0.011 and 0.0025);
            \filldraw[red] (1.5536,0.1295) circle (0.011 and 0.0025);
            \filldraw[red] (4.4478,0.0228) circle (0.011 and 0.0025);
            \filldraw[red] (0.7324,-0.0067) circle (0.011 and 0.0025);
            \filldraw[red] (2.7307,0.3830) circle (0.011 and 0.0025);
            \filldraw[red] (2.6412,0.1074) circle (0.011 and 0.0025);
            \filldraw[red] (2.3303,0.3655) circle (0.011 and 0.0025);
            \filldraw[red] (4.8480,0.5569) circle (0.011 and 0.0025);
            \filldraw[red] (1.0246,0.0012) circle (0.011 and 0.0025);
            \filldraw[red] (3.0655,0.2812) circle (0.011 and 0.0025);
            \filldraw[red] (2.1294,0.2473) circle (0.011 and 0.0025);
            \filldraw[red] (0.2334,0.0120) circle (0.011 and 0.0025);
            \filldraw[red] (0.4908,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (1.9896,0.2863) circle (0.011 and 0.0025);
            \filldraw[red] (1.4643,0.0975) circle (0.011 and 0.0025);
            \filldraw[red] (1.2086,0.0500) circle (0.011 and 0.0025);
            \filldraw[red] (3.4813,0.0204) circle (0.011 and 0.0025);
            \filldraw[red] (2.8726,0.4814) circle (0.011 and 0.0025);
            \filldraw[red] (3.7154,0.1716) circle (0.011 and 0.0025);
            \filldraw[red] (3.8333,0.0496) circle (0.011 and 0.0025);
            \filldraw[red] (4.7745,0.6764) circle (0.011 and 0.0025);
            \filldraw[red] (0.9595,-0.0013) circle (0.011 and 0.0025);
            \filldraw[red] (4.2231,0.2309) circle (0.011 and 0.0025);
            \filldraw[red] (3.8036,0.2077) circle (0.011 and 0.0025);
            \filldraw[red] (0.7604,-0.0381) circle (0.011 and 0.0025);
            \filldraw[red] (0.2358,-0.0055) circle (0.011 and 0.0025);
            \filldraw[red] (0.8626,-0.0001) circle (0.011 and 0.0025);
            \filldraw[red] (4.7307,0.1710) circle (0.011 and 0.0025);
            \filldraw[red] (0.2069,0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (0.0578,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (4.5652,0.5242) circle (0.011 and 0.0025);
            \filldraw[red] (0.6872,0.0035) circle (0.011 and 0.0025);
            \filldraw[red] (3.5822,0.0906) circle (0.011 and 0.0025);
            \filldraw[red] (4.5941,0.1496) circle (0.011 and 0.0025);
            \filldraw[red] (3.0290,0.4608) circle (0.011 and 0.0025);
            \filldraw[red] (3.4569,0.0461) circle (0.011 and 0.0025);
            \filldraw[red] (1.8716,0.2643) circle (0.011 and 0.0025);
            \filldraw[red] (0.3152,0.0084) circle (0.011 and 0.0025);
            \filldraw[red] (3.4420,0.6103) circle (0.011 and 0.0025);
            \filldraw[red] (1.1439,0.0427) circle (0.011 and 0.0025);
            \filldraw[red] (3.6074,0.2611) circle (0.011 and 0.0025);
            \filldraw[red] (2.4682,0.1379) circle (0.011 and 0.0025);
            \filldraw[red] (1.0142,0.0003) circle (0.011 and 0.0025);
            \filldraw[red] (4.3224,0.0211) circle (0.011 and 0.0025);
            \filldraw[red] (3.9787,0.2585) circle (0.011 and 0.0025);
            \filldraw[red] (1.5762,0.0718) circle (0.011 and 0.0025);
            \filldraw[red] (4.5790,0.4472) circle (0.011 and 0.0025);
            \filldraw[red] (1.1227,0.0095) circle (0.011 and 0.0025);
            \filldraw[red] (1.1012,0.0184) circle (0.011 and 0.0025);
            \filldraw[red] (3.6194,0.3273) circle (0.011 and 0.0025);
            \filldraw[red] (1.9698,0.0112) circle (0.011 and 0.0025);
            \filldraw[red] (1.1865,0.0014) circle (0.011 and 0.0025);
            \filldraw[red] (2.5519,0.3487) circle (0.011 and 0.0025);
            \filldraw[red] (3.8068,0.4640) circle (0.011 and 0.0025);
            \filldraw[red] (3.7046,0.2592) circle (0.011 and 0.0025);
            \filldraw[red] (1.4008,0.0201) circle (0.011 and 0.0025);
            \filldraw[red] (0.5988,-0.0643) circle (0.011 and 0.0025);
            \filldraw[red] (0.2342,0.0061) circle (0.011 and 0.0025);
            \filldraw[red] (3.0614,0.4564) circle (0.011 and 0.0025);
            \filldraw[red] (0.1499,-0.0156) circle (0.011 and 0.0025);
            \filldraw[red] (3.9921,0.0968) circle (0.011 and 0.0025);
            \filldraw[red] (3.5084,0.5914) circle (0.011 and 0.0025);
            \filldraw[red] (1.8495,0.0307) circle (0.011 and 0.0025);
            \filldraw[red] (4.0245,0.6105) circle (0.011 and 0.0025);
            \filldraw[red] (1.4806,0.0166) circle (0.011 and 0.0025);
            \filldraw[red] (4.8542,0.8081) circle (0.011 and 0.0025);
            \filldraw[red] (2.0309,0.2036) circle (0.011 and 0.0025);
            \filldraw[red] (4.8721,0.4908) circle (0.011 and 0.0025);
            \filldraw[red] (1.4380,0.0015) circle (0.011 and 0.0025);
            \filldraw[red] (1.6230,0.2006) circle (0.011 and 0.0025);
            \filldraw[red] (3.0057,0.4335) circle (0.011 and 0.0025);
            \filldraw[red] (1.9386,0.0928) circle (0.011 and 0.0025);
            \filldraw[red] (0.5442,-0.0210) circle (0.011 and 0.0025);
            \filldraw[red] (3.4500,0.2357) circle (0.011 and 0.0025);
            \filldraw[red] (3.5072,0.4124) circle (0.011 and 0.0025);
            \filldraw[red] (1.5507,0.0904) circle (0.011 and 0.0025);
            \filldraw[red] (4.4820,0.6153) circle (0.011 and 0.0025);
            \filldraw[red] (1.5874,0.0248) circle (0.011 and 0.0025);
            \filldraw[red] (2.5727,0.2874) circle (0.011 and 0.0025);
            \filldraw[red] (1.6015,0.0172) circle (0.011 and 0.0025);
            \filldraw[red] (0.5068,-0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (0.4348,-0.0585) circle (0.011 and 0.0025);
            \filldraw[red] (1.1188,0.0086) circle (0.011 and 0.0025);
            \filldraw[red] (3.2269,0.3058) circle (0.011 and 0.0025);
            \filldraw[red] (4.6078,0.4161) circle (0.011 and 0.0025);
            \filldraw[red] (3.6752,0.4626) circle (0.011 and 0.0025);
            \filldraw[red] (4.7917,0.7004) circle (0.011 and 0.0025);
            \filldraw[red] (4.5022,0.4952) circle (0.011 and 0.0025);
            \filldraw[red] (4.7698,0.0314) circle (0.011 and 0.0025);
            \filldraw[red] (0.1639,-0.0137) circle (0.011 and 0.0025);
            \filldraw[red] (3.0726,0.6721) circle (0.011 and 0.0025);
            \filldraw[red] (3.4739,0.5220) circle (0.011 and 0.0025);
            \filldraw[red] (1.6804,0.0980) circle (0.011 and 0.0025);
            \filldraw[red] (2.1836,0.3229) circle (0.011 and 0.0025);
            \filldraw[red] (4.0709,0.6866) circle (0.011 and 0.0025);
            \filldraw[red] (2.8963,0.3209) circle (0.011 and 0.0025);
            \filldraw[red] (3.4927,0.1079) circle (0.011 and 0.0025);
            \filldraw[red] (2.8838,0.1033) circle (0.011 and 0.0025);
            \filldraw[red] (3.2046,0.1920) circle (0.011 and 0.0025);
            \filldraw[red] (1.4454,0.0324) circle (0.011 and 0.0025);
            \filldraw[red] (4.2612,0.3351) circle (0.011 and 0.0025);
            \filldraw[red] (2.8944,0.5909) circle (0.011 and 0.0025);
            \filldraw[red] (0.3927,0.0198) circle (0.011 and 0.0025);
            \filldraw[red] (4.5905,0.7477) circle (0.011 and 0.0025);
            \filldraw[red] (0.3192,0.0064) circle (0.011 and 0.0025);
            \filldraw[red] (3.7992,0.0277) circle (0.011 and 0.0025);
            \filldraw[red] (1.4918,0.0119) circle (0.011 and 0.0025);
            \filldraw[red] (2.8180,0.3233) circle (0.011 and 0.0025);
            \filldraw[red] (4.2050,0.3666) circle (0.011 and 0.0025);
            \filldraw[red] (2.4207,0.1412) circle (0.011 and 0.0025);
            \filldraw[red] (0.1532,0.0030) circle (0.011 and 0.0025);
            \filldraw[red] (1.7792,0.0856) circle (0.011 and 0.0025);
            \filldraw[red] (2.2375,0.0901) circle (0.011 and 0.0025);
            \filldraw[red] (3.6501,0.4446) circle (0.011 and 0.0025);
            \filldraw[red] (0.5371,-0.0135) circle (0.011 and 0.0025);
            \filldraw[red] (3.9507,0.4985) circle (0.011 and 0.0025);
            \filldraw[red] (2.0341,0.1662) circle (0.011 and 0.0025);
            \filldraw[red] (4.3799,0.4332) circle (0.011 and 0.0025);
            \filldraw[red] (4.8742,0.4063) circle (0.011 and 0.0025);
            \filldraw[red] (4.1407,0.3810) circle (0.011 and 0.0025);
            \filldraw[red] (4.0328,0.0516) circle (0.011 and 0.0025);
            \filldraw[red] (4.6188,0.2983) circle (0.011 and 0.0025);
            \filldraw[red] (0.8479,-0.0006) circle (0.011 and 0.0025);
            \filldraw[red] (2.7884,0.4201) circle (0.011 and 0.0025);
            \filldraw[red] (0.5814,0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (3.6449,0.5256) circle (0.011 and 0.0025);
            \filldraw[red] (1.8449,0.0133) circle (0.011 and 0.0025);
            \filldraw[red] (2.2134,0.0437) circle (0.011 and 0.0025);
            \filldraw[red] (4.1843,0.0693) circle (0.011 and 0.0025);
            \filldraw[red] (0.3402,-0.0002) circle (0.011 and 0.0025);
            \filldraw[red] (0.0458,0.0502) circle (0.011 and 0.0025);
            \filldraw[red] (4.6608,0.2653) circle (0.011 and 0.0025);
            \filldraw[red] (2.7620,0.0050) circle (0.011 and 0.0025);
            \filldraw[red] (3.7855,0.5880) circle (0.011 and 0.0025);
            \filldraw[red] (1.4553,0.0260) circle (0.011 and 0.0025);
            \filldraw[red] (1.3944,0.0048) circle (0.011 and 0.0025);
            \filldraw[red] (1.0912,0.0146) circle (0.011 and 0.0025);
            \filldraw[red] (4.3848,0.5509) circle (0.011 and 0.0025);
            \filldraw[red] (3.0687,0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (3.4257,0.4944) circle (0.011 and 0.0025);
            \filldraw[red] (0.2738,0.0090) circle (0.011 and 0.0025);
            \filldraw[red] (3.6740,0.4682) circle (0.011 and 0.0025);
            \filldraw[red] (1.7853,0.2118) circle (0.011 and 0.0025);
            \filldraw[red] (0.0482,0.0081) circle (0.011 and 0.0025);
            \filldraw[red] (0.9678,-0.0060) circle (0.011 and 0.0025);
            \filldraw[red] (3.9986,0.3377) circle (0.011 and 0.0025);
            \filldraw[red] (3.8403,0.1529) circle (0.011 and 0.0025);
            \filldraw[red] (3.8729,0.0910) circle (0.011 and 0.0025);
            \filldraw[red] (3.1994,0.0596) circle (0.011 and 0.0025);
            \filldraw[red] (2.4797,0.0372) circle (0.011 and 0.0025);
            \filldraw[red] (1.5165,0.0775) circle (0.011 and 0.0025);
            \filldraw[red] (3.5187,0.0713) circle (0.011 and 0.0025);
            \filldraw[red] (4.7950,0.6028) circle (0.011 and 0.0025);
            \filldraw[red] (3.2810,0.2126) circle (0.011 and 0.0025);
            \filldraw[red] (4.6536,0.3957) circle (0.011 and 0.0025);
            \filldraw[red] (2.4724,0.1554) circle (0.011 and 0.0025);
            \filldraw[red] (4.1573,0.6288) circle (0.011 and 0.0025);
            \filldraw[red] (4.4704,0.6302) circle (0.011 and 0.0025);
            \filldraw[red] (0.2637,0.0424) circle (0.011 and 0.0025);
            \filldraw[red] (3.2407,0.5733) circle (0.011 and 0.0025);
            \filldraw[red] (2.7878,0.6314) circle (0.011 and 0.0025);
            \filldraw[red] (1.3074,0.0040) circle (0.011 and 0.0025);
            \filldraw[red] (0.1356,0.0062) circle (0.011 and 0.0025);
            \filldraw[red] (4.2366,0.1964) circle (0.011 and 0.0025);
            \filldraw[red] (4.4961,0.1291) circle (0.011 and 0.0025);
            \filldraw[red] (1.6432,0.0520) circle (0.011 and 0.0025);
            \filldraw[red] (2.9219,0.2244) circle (0.011 and 0.0025);
            \filldraw[red] (0.5081,-0.0679) circle (0.011 and 0.0025);
            \filldraw[red] (1.8568,0.1442) circle (0.011 and 0.0025);
            \filldraw[red] (2.1327,0.1887) circle (0.011 and 0.0025);
            \filldraw[red] (1.1567,0.0181) circle (0.011 and 0.0025);
            \filldraw[red] (4.9081,0.6598) circle (0.011 and 0.0025);
            \filldraw[red] (4.9577,0.7501) circle (0.011 and 0.0025);
            \filldraw[red] (0.9338,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (4.5140,0.5839) circle (0.011 and 0.0025);
            \filldraw[red] (1.8420,0.0027) circle (0.011 and 0.0025);
            \filldraw[red] (3.8062,0.4930) circle (0.011 and 0.0025);
            \filldraw[red] (1.6882,0.0205) circle (0.011 and 0.0025);
            \filldraw[red] (0.8219,-0.0000) circle (0.011 and 0.0025);
            \filldraw[red] (4.5652,0.6876) circle (0.011 and 0.0025);
            \filldraw[red] (4.0176,0.5868) circle (0.011 and 0.0025);
            \filldraw[red] (0.9891,-0.0016) circle (0.011 and 0.0025);
            \filldraw[red] (2.5723,0.0468) circle (0.011 and 0.0025);
            \filldraw[red] (1.5380,0.0852) circle (0.011 and 0.0025);
            \filldraw[red] (3.1345,0.5485) circle (0.011 and 0.0025);
            \filldraw[red] (0.0518,0.0007) circle (0.011 and 0.0025);
            \filldraw[red] (2.3374,0.0956) circle (0.011 and 0.0025);
            \filldraw[red] (3.7123,0.0930) circle (0.011 and 0.0025);
            \filldraw[red] (3.8928,0.2742) circle (0.011 and 0.0025);
            \filldraw[red] (4.2654,0.3771) circle (0.011 and 0.0025);
            \filldraw[red] (3.6883,0.0666) circle (0.011 and 0.0025);
            \filldraw[red] (2.6134,0.1366) circle (0.011 and 0.0025);
            \filldraw[red] (0.4752,0.0132) circle (0.011 and 0.0025);
            \filldraw[red] (4.7579,0.6725) circle (0.011 and 0.0025);
            \filldraw[red] (0.2860,0.0036) circle (0.011 and 0.0025);
            \filldraw[red] (3.8984,0.3612) circle (0.011 and 0.0025);
            \filldraw[red] (1.7727,0.1844) circle (0.011 and 0.0025);
            \filldraw[red] (4.1329,0.0151) circle (0.011 and 0.0025);
            \filldraw[red] (4.6993,0.3970) circle (0.011 and 0.0025);
            \filldraw[red] (0.9408,-0.0080) circle (0.011 and 0.0025);
            \filldraw[red] (4.8145,0.0849) circle (0.011 and 0.0025);
            \filldraw[red] (2.5371,0.3984) circle (0.011 and 0.0025);
            \filldraw[red] (0.4637,-0.1152) circle (0.011 and 0.0025);
            \filldraw[red] (1.1820,0.0261) circle (0.011 and 0.0025);
            \filldraw[red] (2.9055,0.2719) circle (0.011 and 0.0025);
            \filldraw[red] (0.5703,-0.0242) circle (0.011 and 0.0025);
            \filldraw[red] (3.7603,0.0980) circle (0.011 and 0.0025);
            \filldraw[red] (1.4830,0.1317) circle (0.011 and 0.0025);
            \filldraw[red] (0.7741,0.0008) circle (0.011 and 0.0025);
            \filldraw[red] (0.3912,0.0007) circle (0.011 and 0.0025);
            
    		\draw[color=black,thick] (0.151,-0.8) -- (0.1600,-0.7901) -- (0.1700,-0.7777) -- (0.1800,-0.7654) -- (0.1900,-0.7532) -- (0.2000,-0.7411) -- (0.2100,-0.7291) -- (0.2200,-0.7171) -- (0.2300,-0.7053) -- (0.2400,-0.6935) -- (0.2500,-0.6818) -- (0.2600,-0.6702) -- (0.2700,-0.6586) -- (0.2800,-0.6472) -- (0.2900,-0.6358) -- (0.3000,-0.6245) -- (0.3100,-0.6133) -- (0.3200,-0.6021) -- (0.3300,-0.5911) -- (0.3400,-0.5801) -- (0.3500,-0.5692) -- (0.3600,-0.5583) -- (0.3700,-0.5476) -- (0.3800,-0.5369) -- (0.3900,-0.5263) -- (0.4000,-0.5157) -- (0.4100,-0.5052) -- (0.4200,-0.4948) -- (0.4300,-0.4845) -- (0.4400,-0.4743) -- (0.4500,-0.4641) -- (0.4600,-0.4540) -- (0.4700,-0.4439) -- (0.4800,-0.4340) -- (0.4900,-0.4241) -- (0.5000,-0.4142) -- (0.5100,-0.4044) -- (0.5200,-0.3947) -- (0.5300,-0.3851) -- (0.5400,-0.3755) -- (0.5500,-0.3660) -- (0.5600,-0.3566) -- (0.5700,-0.3472) -- (0.5800,-0.3379) -- (0.5900,-0.3287) -- (0.6000,-0.3195) -- (0.6100,-0.3104) -- (0.6200,-0.3013) -- (0.6300,-0.2924) -- (0.6400,-0.2834) -- (0.6500,-0.2746) -- (0.6600,-0.2658) -- (0.6700,-0.2570) -- (0.6800,-0.2483) -- (0.6900,-0.2397) -- (0.7000,-0.2311) -- (0.7100,-0.2226) -- (0.7200,-0.2142) -- (0.7300,-0.2058) -- (0.7400,-0.1975) -- (0.7500,-0.1892) -- (0.7600,-0.1810) -- (0.7700,-0.1728) -- (0.7800,-0.1647) -- (0.7900,-0.1567) -- (0.8000,-0.1487) -- (0.8100,-0.1408) -- (0.8200,-0.1329) -- (0.8300,-0.1251) -- (0.8400,-0.1173) -- (0.8500,-0.1096) -- (0.8600,-0.1019) -- (0.8700,-0.0943) -- (0.8800,-0.0867) -- (0.8900,-0.0792) -- (0.9000,-0.0718) -- (0.9100,-0.0644) -- (0.9200,-0.0570) -- (0.9300,-0.0497) -- (0.9400,-0.0425) -- (0.9500,-0.0353) -- (0.9600,-0.0281) -- (0.9700,-0.0210) -- (0.9800,-0.0140) -- (0.9900,-0.0070) -- (1,0) -- (1.0100, 0.0069) -- (1.0200, 0.0138) -- (1.0300, 0.0206) -- (1.0400, 0.0273) -- (1.0500, 0.0341) -- (1.0600, 0.0407) -- (1.0700, 0.0474) -- (1.0800, 0.0539) -- (1.0900, 0.0605) -- (1.1000, 0.0670) -- (1.1100, 0.0734) -- (1.1200, 0.0798) -- (1.1300, 0.0862) -- (1.1400, 0.0925) -- (1.1500, 0.0987) -- (1.1600, 0.1050) -- (1.1700, 0.1112) -- (1.1800, 0.1173) -- (1.1900, 0.1234) -- (1.2000, 0.1294) -- (1.2100, 0.1355) -- (1.2200, 0.1414) -- (1.2300, 0.1474) -- (1.2400, 0.1533) -- (1.2500, 0.1591) -- (1.2600, 0.1649) -- (1.2700, 0.1707) -- (1.2800, 0.1764) -- (1.2900, 0.1821) -- (1.3000, 0.1877) -- (1.3100, 0.1934) -- (1.3200, 0.1989) -- (1.3300, 0.2045) -- (1.3400, 0.2100) -- (1.3500, 0.2154) -- (1.3600, 0.2208) -- (1.3700, 0.2262) -- (1.3800, 0.2316) -- (1.3900, 0.2369) -- (1.4000, 0.2421) -- (1.4100, 0.2474) -- (1.4200, 0.2526) -- (1.4300, 0.2577) -- (1.4400, 0.2629) -- (1.4500, 0.2680) -- (1.4600, 0.2730) -- (1.4700, 0.2780) -- (1.4800, 0.2830) -- (1.4900, 0.2880) -- (1.5000, 0.2929) -- (1.5100, 0.2978) -- (1.5200, 0.3026) -- (1.5300, 0.3074) -- (1.5400, 0.3122) -- (1.5500, 0.3170) -- (1.5600, 0.3217) -- (1.5700, 0.3264) -- (1.5800, 0.3310) -- (1.5900, 0.3357) -- (1.6000, 0.3402) -- (1.6100, 0.3448) -- (1.6200, 0.3493) -- (1.6300, 0.3538) -- (1.6400, 0.3583) -- (1.6500, 0.3627) -- (1.6600, 0.3671) -- (1.6700, 0.3715) -- (1.6800, 0.3758) -- (1.6900, 0.3801) -- (1.7000, 0.3844) -- (1.7100, 0.3887) -- (1.7200, 0.3929) -- (1.7300, 0.3971) -- (1.7400, 0.4013) -- (1.7500, 0.4054) -- (1.7600, 0.4095) -- (1.7700, 0.4136) -- (1.7800, 0.4176) -- (1.7900, 0.4217) -- (1.8000, 0.4257) -- (1.8100, 0.4296) -- (1.8200, 0.4336) -- (1.8300, 0.4375) -- (1.8400, 0.4414) -- (1.8500, 0.4452) -- (1.8600, 0.4490) -- (1.8700, 0.4529) -- (1.8800, 0.4566) -- (1.8900, 0.4604) -- (1.9000, 0.4641) -- (1.9100, 0.4678) -- (1.9200, 0.4715) -- (1.9300, 0.4751) -- (1.9400, 0.4788) -- (1.9500, 0.4824) -- (1.9600, 0.4859) -- (1.9700, 0.4895) -- (1.9800, 0.4930) -- (1.9900, 0.4965) -- (2.0000, 0.5000) -- (2.0100, 0.5035) -- (2.0200, 0.5069) -- (2.0300, 0.5103) -- (2.0400, 0.5137) -- (2.0500, 0.5170) -- (2.0600, 0.5204) -- (2.0700, 0.5237) -- (2.0800, 0.5270) -- (2.0900, 0.5302) -- (2.1000, 0.5335) -- (2.1100, 0.5367) -- (2.1200, 0.5399) -- (2.1300, 0.5431) -- (2.1400, 0.5462) -- (2.1500, 0.5494) -- (2.1600, 0.5525) -- (2.1700, 0.5556) -- (2.1800, 0.5586) -- (2.1900, 0.5617) -- (2.2000, 0.5647) -- (2.2100, 0.5677) -- (2.2200, 0.5707) -- (2.2300, 0.5737) -- (2.2400, 0.5766) -- (2.2500, 0.5796) -- (2.2600, 0.5825) -- (2.2700, 0.5853) -- (2.2800, 0.5882) -- (2.2900, 0.5910) -- (2.3000, 0.5939) -- (2.3100, 0.5967) -- (2.3200, 0.5995) -- (2.3300, 0.6022) -- (2.3400, 0.6050) -- (2.3500, 0.6077) -- (2.3600, 0.6104) -- (2.3700, 0.6131) -- (2.3800, 0.6158) -- (2.3900, 0.6184) -- (2.4000, 0.6211) -- (2.4100, 0.6237) -- (2.4200, 0.6263) -- (2.4300, 0.6289) -- (2.4400, 0.6314) -- (2.4500, 0.6340) -- (2.4600, 0.6365) -- (2.4700, 0.6390) -- (2.4800, 0.6415) -- (2.4900, 0.6440) -- (2.5000, 0.6464) -- (2.5100, 0.6489) -- (2.5200, 0.6513) -- (2.5300, 0.6537) -- (2.5400, 0.6561) -- (2.5500, 0.6585) -- (2.5600, 0.6608) -- (2.5700, 0.6632) -- (2.5800, 0.6655) -- (2.5900, 0.6678) -- (2.6000, 0.6701) -- (2.6100, 0.6724) -- (2.6200, 0.6747) -- (2.6300, 0.6769) -- (2.6400, 0.6791) -- (2.6500, 0.6814) -- (2.6600, 0.6836) -- (2.6700, 0.6857) -- (2.6800, 0.6879) -- (2.6900, 0.6901) -- (2.7000, 0.6922) -- (2.7100, 0.6943) -- (2.7200, 0.6965) -- (2.7300, 0.6985) -- (2.7400, 0.7006) -- (2.7500, 0.7027) -- (2.7600, 0.7048) -- (2.7700, 0.7068) -- (2.7800, 0.7088) -- (2.7900, 0.7108) -- (2.8000, 0.7128) -- (2.8100, 0.7148) -- (2.8200, 0.7168) -- (2.8300, 0.7187) -- (2.8400, 0.7207) -- (2.8500, 0.7226) -- (2.8600, 0.7245) -- (2.8700, 0.7264) -- (2.8800, 0.7283) -- (2.8900, 0.7302) -- (2.9000, 0.7321) -- (2.9100, 0.7339) -- (2.9200, 0.7357) -- (2.9300, 0.7376) -- (2.9400, 0.7394) -- (2.9500, 0.7412) -- (2.9600, 0.7430) -- (2.9700, 0.7447) -- (2.9800, 0.7465) -- (2.9900, 0.7483) -- (3.0000, 0.7500) -- (3.0100, 0.7517) -- (3.0200, 0.7534) -- (3.0300, 0.7551) -- (3.0400, 0.7568) -- (3.0500, 0.7585) -- (3.0600, 0.7602) -- (3.0700, 0.7618) -- (3.0800, 0.7635) -- (3.0900, 0.7651) -- (3.1000, 0.7667) -- (3.1100, 0.7684) -- (3.1200, 0.7700) -- (3.1300, 0.7715) -- (3.1400, 0.7731) -- (3.1500, 0.7747) -- (3.1600, 0.7762) -- (3.1700, 0.7778) -- (3.1800, 0.7793) -- (3.1900, 0.7808) -- (3.2000, 0.7824) -- (3.2100, 0.7839) -- (3.2200, 0.7854) -- (3.2300, 0.7868) -- (3.2400, 0.7883) -- (3.2500, 0.7898) -- (3.2600, 0.7912) -- (3.2700, 0.7927) -- (3.2800, 0.7941) -- (3.2900, 0.7955) -- (3.3000, 0.7969) -- (3.3100, 0.7983) -- (3.3200, 0.7997) -- (3.3300, 0.8011) -- (3.3400, 0.8025) -- (3.3500, 0.8039) -- (3.3600, 0.8052) -- (3.3700, 0.8066) -- (3.3800, 0.8079) -- (3.3900, 0.8092) -- (3.4000, 0.8105) -- (3.4100, 0.8118) -- (3.4200, 0.8131) -- (3.4300, 0.8144) -- (3.4400, 0.8157) -- (3.4500, 0.8170) -- (3.4600, 0.8183) -- (3.4700, 0.8195) -- (3.4800, 0.8208) -- (3.4900, 0.8220) -- (3.5000, 0.8232) -- (3.5100, 0.8244) -- (3.5200, 0.8257) -- (3.5300, 0.8269) -- (3.5400, 0.8281) -- (3.5500, 0.8292) -- (3.5600, 0.8304) -- (3.5700, 0.8316) -- (3.5800, 0.8328) -- (3.5900, 0.8339) -- (3.6000, 0.8351) -- (3.6100, 0.8362) -- (3.6200, 0.8373) -- (3.6300, 0.8385) -- (3.6400, 0.8396) -- (3.6500, 0.8407) -- (3.6600, 0.8418) -- (3.6700, 0.8429) -- (3.6800, 0.8440) -- (3.6900, 0.8450) -- (3.7000, 0.8461) -- (3.7100, 0.8472) -- (3.7200, 0.8482) -- (3.7300, 0.8493) -- (3.7400, 0.8503) -- (3.7500, 0.8513) -- (3.7600, 0.8524) -- (3.7700, 0.8534) -- (3.7800, 0.8544) -- (3.7900, 0.8554) -- (3.8000, 0.8564) -- (3.8100, 0.8574) -- (3.8200, 0.8584) -- (3.8300, 0.8594) -- (3.8400, 0.8603) -- (3.8500, 0.8613) -- (3.8600, 0.8623) -- (3.8700, 0.8632) -- (3.8800, 0.8642) -- (3.8900, 0.8651) -- (3.9000, 0.8660) -- (3.9100, 0.8670) -- (3.9200, 0.8679) -- (3.9300, 0.8688) -- (3.9400, 0.8697) -- (3.9500, 0.8706) -- (3.9600, 0.8715) -- (3.9700, 0.8724) -- (3.9800, 0.8733) -- (3.9900, 0.8741) -- (4.0000, 0.8750) -- (4.0100, 0.8759) -- (4.0200, 0.8767) -- (4.0300, 0.8776) -- (4.0400, 0.8784) -- (4.0500, 0.8793) -- (4.0600, 0.8801) -- (4.0700, 0.8809) -- (4.0800, 0.8817) -- (4.0900, 0.8826) -- (4.1000, 0.8834) -- (4.1100, 0.8842) -- (4.1200, 0.8850) -- (4.1300, 0.8858) -- (4.1400, 0.8866) -- (4.1500, 0.8873) -- (4.1600, 0.8881) -- (4.1700, 0.8889) -- (4.1800, 0.8897) -- (4.1900, 0.8904) -- (4.2000, 0.8912) -- (4.2100, 0.8919) -- (4.2200, 0.8927) -- (4.2300, 0.8934) -- (4.2400, 0.8942) -- (4.2500, 0.8949) -- (4.2600, 0.8956) -- (4.2700, 0.8963) -- (4.2800, 0.8971) -- (4.2900, 0.8978) -- (4.3000, 0.8985) -- (4.3100, 0.8992) -- (4.3200, 0.8999) -- (4.3300, 0.9006) -- (4.3400, 0.9012) -- (4.3500, 0.9019) -- (4.3600, 0.9026) -- (4.3700, 0.9033) -- (4.3800, 0.9039) -- (4.3900, 0.9046) -- (4.4000, 0.9053) -- (4.4100, 0.9059) -- (4.4200, 0.9066) -- (4.4300, 0.9072) -- (4.4400, 0.9079) -- (4.4500, 0.9085) -- (4.4600, 0.9091) -- (4.4700, 0.9098) -- (4.4800, 0.9104) -- (4.4900, 0.9110) -- (4.5000, 0.9116) -- (4.5100, 0.9122) -- (4.5200, 0.9128) -- (4.5300, 0.9134) -- (4.5400, 0.9140) -- (4.5500, 0.9146) -- (4.5600, 0.9152) -- (4.5700, 0.9158) -- (4.5800, 0.9164) -- (4.5900, 0.9170) -- (4.6000, 0.9175) -- (4.6100, 0.9181) -- (4.6200, 0.9187) -- (4.6300, 0.9192) -- (4.6400, 0.9198) -- (4.6500, 0.9203) -- (4.6600, 0.9209) -- (4.6700, 0.9214) -- (4.6800, 0.9220) -- (4.6900, 0.9225) -- (4.7000, 0.9231) -- (4.7100, 0.9236) -- (4.7200, 0.9241) -- (4.7300, 0.9246) -- (4.7400, 0.9252) -- (4.7500, 0.9257) -- (4.7600, 0.9262) -- (4.7700, 0.9267) -- (4.7800, 0.9272) -- (4.7900, 0.9277) -- (4.8000, 0.9282) -- (4.8100, 0.9287) -- (4.8200, 0.9292) -- (4.8300, 0.9297) -- (4.8400, 0.9302) -- (4.8500, 0.9307) -- (4.8600, 0.9311) -- (4.8700, 0.9316) -- (4.8800, 0.9321) -- (4.8900, 0.9325) -- (4.9000, 0.9330) -- (4.9100, 0.9335) -- (4.9200, 0.9339) -- (4.9300, 0.9344) -- (4.9400, 0.9348) -- (4.9500, 0.9353) -- (4.9600, 0.9357) -- (4.9700, 0.9362) -- (4.9800, 0.9366) -- (4.9900, 0.9371) -- (5.0000, 0.9375)node[anchor=south]{$y = 1-2^{1-p}$};
%      \end{scope}

    	% AXES
    	\draw[thick,-to] (0,0) --node[anchor=south,shift={(0,-1)}]{$p$} (5,0);
    	\draw[thick,-to] (0,-0.8) --node[anchor=south,rotate=90,shift={(0,0.7)}]{RHS $-$ LHS} (0,1.2);
	\end{tikzpicture}
        \caption{$n = 3$}\label{fig:noninteger_n3}
    \end{subfigure}

	\caption{Plots of $p$ versus the difference between the right-hand and left-hand sides of Inequality~\eqref{ineq:nonint_conj}. $10^4$ randomly-generated values of $p \in (0,5]$ and pairs of unit vectors $\v, \w \in \R^n$ are used, with (a) showing the $n = 2$ case and (b) showing the $n = 3$ case.}\label{fig:noninteger_conjecture}
\end{figure}

